Spectral tomography and echo benchmarking for arbitrary two-qubit gates

Characterizing arbitrary quantum gates robustly against state preparation and measurement errors remains challenging, particularly beyond standard gate sets such as the Clifford group. A strategy is to exploit the algebraic structure of quantum gates under local unitary transformations, where gates reduce to canonical forms with inherent symmetries. For arbitrary two-qubit gates, the KAK decomposition yields a canonical form whose dynamics naturally decouple into four small subspaces. Building on this structure with only ideal local auxiliary operations, we construct two complementary protocols that remain robust to state preparation and measurement errors. The first protocol isolates each subspace to simplify spectral reconstruction. The second constructs echo circuits to cancel the ideal evolution within the measured subspace and estimates gate fidelity from the resulting single-exponential decays. The two protocols can be used independently or combined, where spectral information helps improve fidelity estimation by correcting coherent terms missed by the echo decays. Numerical simulations demonstrate accurate spectral reconstruction and substantial improvements in fidelity estimation, illustrating how canonical gate structures can guide general and efficient quantum benchmarking.

==> figures/bias_K128.tex <==
% Generated by plot_results.py from saved results; no re-fitting.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; do not resize the entire figure.
% raw_x/raw_y retain the original numerical values in each artist.
% plot_x/plot_y are its exact Matplotlib axes coordinates (0 to 1).
% This preserves linear/log/symlog geometry, signed values and zero.
% Tick labels show original units, not the normalized plot coordinates.
% Original scales: x=log, y=symlog.
% Original limits: x=(7.079457843840563e-05, 0.14125375446227637), y=(-0.05093329468373953, 4.763597002682619e-05).
\begingroup
\small
\pgfmathsetlengthmacro{\kstScatterWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\kstScatterLegendWidth}{\kstScatterWidth-3em}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\kstScatterWidth,height=0.58\linewidth,
  xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  title style={font=\small,align=center,text width=\kstScatterWidth},
  tick align=outside,scaled ticks=false,unbounded coords=jump,
  legend style={font=\small,at={(0.5,0)},anchor=north,
    yshift=-4.2em,draw=none,fill=none,inner sep=0pt,row sep=2pt,
    nodes={text height=,text depth=}},
  legend cell align=left,
  xlabel={Infidelity},
  ylabel={Signed error $\hat r-r$},
  xtick={0.045454545454559792,0.34848484848485795,0.65151515151515615,0.95454545454545425},
  xticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor xtick={0.016087874846058281,0.0315886392240525,0.1366757562618254,0.19003674385445515,0.22789696706909088,0.25726363767759242,0.28125795466172077,0.3015448606103911,0.31911817787635655,0.33461894225435052,0.43970605929212347,0.49306704688475333,0.53092727009938911,0.56029394070789051,0.58428825769201898,0.60457516364068931,0.62214848090665464,0.63764924528464861,0.74273636232242168,0.79609734991505154,0.83395757312968732,0.86332424373818861,0.88731856072231696,0.90760546667098729,0.92517878393695263,0.94067954831494693},
  xmajorgrids=true,xminorgrids=true,
  ytick={0.10700541176255268,0.25835639320037906,0.4097073746382055,0.56105835607603183,0.72922611322917963,0.89739387038232743},
  yticklabels={{$\mathrm{-10^{-2}}$},{$\mathrm{-10^{-3}}$},{$\mathrm{-10^{-4}}$},{$\mathrm{-10^{-5}}$},{$\mathrm{0}$},{$\mathrm{10^{-5}}$}},
  minor ytick={0.71240933751386371,0.74604288894449555},
  ymajorgrids=true,yminorgrids=true,
  major grid style={opacity=0.25},minor grid style={opacity=0.15},
]
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor0}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[only marks,mark=*,mark size=1.5pt,line width=1pt,color=kstScatterColor0,opacity=0.72]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 -4.2906415646151719e-05 0.57695289702792762 0.46532549494065933
0.00076671193830502027 -1.5897835435232238e-05 0.31352491685270933 0.53058565261158364
0.037534991997717149 -0.0041349885955385274 0.82558676594329994 0.1650524004291076
0.0030555220617431988 -8.651018200434013e-05 0.49548043145380649 0.41923231179185927
0.00097023664212225746 -6.3467547232302218e-05 0.34450838552701857 0.43959136637315621
0.0027180205689762982 -5.9248291512731949e-05 0.48007658757250093 0.44411311064202263
0.00016368010583156511 -9.6973263682825772e-06 0.11030178702195195 0.56614835065555258
0.031294259973811633 -0.0018711399439442361 0.801655965484527 0.21717284219242913
0.0021625991550540125 -0.00026714555928696038 0.44999273605207035 0.34511865215958559
0.05526406323274069 -0.0098151747002442405 0.87649782206189431 0.10823165226670312
0.011490147308326648 -0.00041614401653058963 0.66979563531956288 0.3159842397698166
0.00021390392440534534 -1.3971288688453126e-05 0.14552083407966124 0.53907667432114059
0.00011916012599888504 -3.1127448471730823e-06 0.068524531443187403 0.67687978127526471
0.075922869014758865 -0.0024490455840804198 0.91829473063210176 0.19948133534302634
0.042346611898497866 -0.0018369187688068722 0.84146020262951082 0.21838611983738801
0.00060427198425350159 -7.5860841441240112e-05 0.28219165442520866 0.42786682022644107
0.015822142128204986 -0.00060635063353142032 0.7118985701225341 0.29124135391495265
0.033452930539982884 -0.0023998147661177492 0.81043459660252237 0.20081612197152773
0.0031640060711446427 -0.00016937766941526808 0.50007191156289343 0.3750697713018829
0.079459989716009871 -0.0036510501201540702 0.92428742560952604 0.17323390797757673
0.010674961165949126 -0.0014677508406617627 0.66011100115028332 0.23313339831632682
0.057293389903506631 -0.0020507896293655778 0.88124379366811645 0.21114682667856413
0.010012430671555661 -0.0002451424464628045 0.65167864301355705 0.35076850006091964
0.072059952535729055 -0.007436677996668653 0.91142241567473714 0.12647232979303311
0.10000000000000009 -0.013238980218657243 0.95454545454545447 0.088562608561650241
0.00020587275262984317 1.859750984350983e-06 0.14048450645814106 0.76050112841934803
0.0024067378699977882 -8.9212400272008219e-05 0.4640693308002225 0.41721056559800718
0.0023086855591677446 -4.9522424963376749e-05 0.4585953898300773 0.45589940620961644
0.00071978047660870015 -7.5188232127116478e-05 0.3052121401919824 0.42845221282891965
0.00032460763285580008 -8.4517714102963493e-06 0.20041173565256751 0.58709456902510682
0.0037891906141409581 -7.4968411664596418e-05 0.52380195541914865 0.4286446652696897
0.0013137327624735962 -1.4560559589624905e-05 0.38439606990393316 0.53636119563030471
0.00013842320118562235 -3.9178596165333202e-06 0.088245117741996393 0.66334034677384512
0.0014991840421889613 -2.1938742836211805e-05 0.40177422751338088 0.50941562473993929
0.009383170783605177 -8.2853685125644505e-05 0.64313624879252862 0.42207095941186756
0.022031061825916409 -0.0010671428813381033 0.75546528158922177 0.25408487928277512
0.00055657605662162712 -1.2881071868562494e-05 0.27137106650298415 0.54441701245992935
0.0017569218067003955 -2.4728661513713501e-05 0.42265225250910943 0.50154705785440534
0.0073285151708694096 -0.00021560555906314366 0.61061090643264448 0.35920761309063753
0.00018129628360474825 -5.8806365333431698e-06 0.12375421259929212 0.63033276758465473
0.00012899901447838147 -1.8796884981971129e-05 0.07896557345636207 0.51957518853657902
0.00045737450173888305 -8.7255828622297138e-05 0.24553695435669112 0.418668193170462
0.0001064082252772991 1.1120334874568927e-06 0.053628848454435357 0.74792693097566265
0.00011485811194100748 -9.9523161382585046e-06 0.063685355451652881 0.56186024488416753
0.00091406298085627835 -0.00012511459254964039 0.33665943047435953 0.39497971849419744
0.00030854579774608482 3.7432156076711021e-06 0.19373322299900794 0.79217493055745436
0.0018601985509495433 -5.9805344403481009e-05 0.4301694853739092 0.44349799540260515
0.013096632556022225 -0.0010062776988037786 0.68701807362370715 0.25794504424846865
0.0029222895176554964 -0.00021628638593185201 0.48961310310308004 0.35900037886117087
0.088456348163582943 -0.009027543091105969 0.93840272908121103 0.11373000093082039
0.038260869154800869 -0.0024114694659716218 0.82810752468908899 0.2004976725404535
0.0079491136887501757 -0.0019498667137563784 0.62130869949593626 0.21446386310621421
9.9999999999988987e-05 -8.4402047310916384e-07 0.045454545454545192 0.71503241023376807
0.00015036090014208803 -3.7278006419019794e-06 0.099131793021958542 0.66653652592290336
0.00039764057363433913 2.5230932841277531e-07 0.22711839140515469 0.73346914261597929
0.048268906291626057 -0.0030874555430810829 0.85868710860679864 0.18425484480308577
0.00033500339395575729 -1.5405771733107559e-05 0.20456036574052186 0.53265228041068258
0.00081772562447923747 -5.4608606431836432e-05 0.32200230519361117 0.44947316594931341
0.0020527089021109557 -1.561149777934423e-05 0.4431295047731082 0.53178033030834149
0.052738351471594891 -0.0039801705176337743 0.87034137885478813 0.16756068540444782
0.019712814595738704 -0.0044873356005997803 0.74083292038616699 0.15967728613055057
0.0034541252910964548 -0.00019014484493547895 0.51161760200965234 0.36746765323784303
0.021126384391237263 -0.0013632641399768074 0.7499470234683141 0.23798757646138516
0.0070202139695074717 -0.00019489041313029698 0.60495465127823478 0.36584730164962753
0.00023035345395305828 -1.0386009191301615e-05 0.1552711298521017 0.55856882879465941
0.0014894352442614833 -7.6377384725465763e-05 0.40091564432361892 0.42742076953234898
0.090316296865919465 -0.020012393051427338 0.94114124921527609 0.061403508771929766
0.034185405561205973 -0.0016510122389961773 0.81328507168267905 0.22539967269021235
0.0001421821757507935 -9.5951795367477111e-07 0.091771259320911486 0.71309011500741204
0.00059445115057643605 -5.8962756871078909e-05 0.28003520363016654 0.44443065260806836
0.00035503878350773288 -8.4180573578229723e-06 0.21220478692101394 0.58766153068400595
0.004201922896495236 -0.00013811376147435106 0.5374085087949515 0.38848237412722686
0.00042308213034814024 -2.7283685502879629e-07 0.23528020681592501 0.72463787703128812
0.00027286463798481542 -3.8110049439987748e-05 0.17755977476617266 0.47311745565332408
0.060553744925243791 -0.0015657152400544716 0.88852757790923265 0.2288864230234213
0.00086202385453804098 -0.00017032357635487008 0.32894523760522576 0.37470371158201554
0.013839306904637638 -0.00055390865062376199 0.69427707287271312 0.29718728133659766
0.0097413194606834619 -0.00024033486206136503 0.6480659957588607 0.35207038237540089
0.0011476115186197511 -6.5081053324447108e-05 0.36660451473510036 0.4379412080527243
0.0011159149810446856 -1.4396467113916844e-06 0.36291851756970572 0.7050158973744135
0.026247133051344185 -0.0024148950136024042 0.7785096584155603 0.20040436655245322
0.016378387806988304 -0.0010409000048522202 0.7164458030640487 0.25572152236615542
0.042003110143335465 -0.0016341446860494435 0.84038831792779223 0.22607466578072447
0.0061839129221712419 -0.00044088674346679305 0.58826162590960196 0.31218784466060201
0.00025009866857705898 -1.6018535741627732e-05 0.16609435749413373 0.53008849226251287
0.0185546846183956 -0.0002029403823416813 0.73286472026231875 0.36318685439675658
0.0025258610337873799 -0.00024996086219993691 0.47042710701199075 0.34948905482854831
0.022484766982676208 -0.0011451945907966013 0.75814799732883853 0.24944495517352941
0.0063131283603987676 -0.00021016683842364423 0.59098321806708864 0.36088696773657225
0.064780852681711854 -0.0016672638100287684 0.89740807882968576 0.22475582097211835
0.012183391616738426 -0.0003147298423565037 0.67750551641661616 0.3343439811128518
0.00041928074249542036 -4.0763884876574008e-05 0.23409239872066365 0.46869255015302624
0.0036258042452126382 -0.00062132726428461987 0.51800131912693825 0.28963755181090101
0.00017185391438812037 -9.5292707900929141e-06 0.11671497839153991 0.56897450362167601
0.0052279888401272068 -0.00015854775111058192 0.56616201571128832 0.37941294914078916
0.00019611005746655863 -9.525519418414341e-07 0.13409086877209161 0.71320726086604358
0.0010301064044003772 -2.2467440516153042e-05 0.35238851129848381 0.50785037360562546
0.0019776109528184538 -0.00010802295517041427 0.43822450264118484 0.40463468696422744
0.017729493885724534 -0.00019856766173149271 0.72687767824488814 0.36461862749617124
0.028172258675451922 -0.00065567892546025339 0.78782474769582045 0.28610035620412744
0.00029428222801308745 -1.3894551085174428e-05 0.18750425316058264 0.53943869780346021
0.024007925375012062 -0.00050057995608842124 0.76677413105469661 0.30384138060249055
0.0077304864534983864 -0.0022391988446128913 0.61763843135409568 0.20536952530786853
0.0049060422340715393 -0.00077309606349085583 0.55779735834744015 0.27527236843332425
0.00049241119804621647 -6.9340411854995621e-06 0.25525088508213833 0.61261789781187026
0.00025191577304972679 -1.703748206629066e-05 0.16704707895964913 0.52603491990473161
0.005394055148575494 -3.4059743251171892e-05 0.57027738858990917 0.48050310238826188
0.046806584624508929 -0.0010517297608950288 0.85463847053097874 0.25504117657760217
0.014567474338306741 -0.0011234372822864561 0.70102553385476707 0.25070577783091574
0.00069980898156818405 -5.1313746273012883e-05 0.30150894304679499 0.45356378513486195
0.02822600489349314 -0.0041810382270469452 0.78807557954243179 0.16432442911635378
0.0045763277863475338 -0.00019976668136546805 0.54864155269493919 0.36422291532953166
0.0016039190234228284 -0.00032305796607547121 0.4106613449717571 0.3326272780236913
0.0044074080292164641 -4.0828508262698987e-05 0.5436918965166696 0.46858842882990281
0.0012074889813686873 -2.1238062875694047e-05 0.37329793224201313 0.51154919458451076
0.00065216810558099692 -2.0409262275485063e-05 0.29223016840179061 0.51416568912309879
0.0013958566553979868 -0.00018844145601086548 0.39237600654745697 0.36805914868098322
0.0087321827982634881 -0.00077058671601442502 0.6336735813911315 0.27548606752441662
0.067099982851709816 -0.0023097188987220157 0.90203709369069573 0.20333136238600227
0.00050325876830159544 2.3790674495011155e-07 0.25811859101823664 0.73322693760016655
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright $r_{\textrm{echo}}$}}
% Scatter observations: raw_x/raw_y are data in the labeled units.

\definecolor{kstScatterColor2}{rgb}{0.17254902,0.62745098,0.17254902}
\addplot[only marks,mark=+,mark size=1.5pt,line width=1.5pt,color=kstScatterColor2,opacity=0.72]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 -2.6040593504479681e-06 0.57695289702792762 0.68543423118332503
0.00076671193830502027 -7.6129177760603847e-07 0.31352491685270933 0.7164236401512647
0.037534991997717149 -0.0003239957817044864 0.82558676594329994 0.33243674205966012
0.0030555220617431988 -6.4471659467018726e-05 0.49548043145380649 0.43855958645445936
0.00097023664212225746 -7.1551882675760167e-06 0.34450838552701857 0.60889891693249398
0.0027180205689762982 3.3082784045160643e-06 0.48007658757250093 0.78486068916174934
0.00016368010583156511 1.7381998824138865e-06 0.11030178702195195 0.7584570308001225
0.031294259973811633 -1.6394003768023524e-05 0.801655965484527 0.5285655659993227
0.0021625991550540125 -1.5260545112623022e-05 0.44999273605207035 0.53327484929027658
0.05526406323274069 -0.00011770535740927152 0.87649782206189431 0.39899229568644923
0.011490147308326648 -9.6487506482662369e-05 0.66979563531956288 0.41205769144914239
0.00021390392440534534 7.0274943182507734e-07 0.14552083407966124 0.74104409280824757
0.00011916012599888504 -1.0761950379827544e-06 0.068524531443187403 0.71112798264948773
0.075922869014758865 -0.0022830445559735568 0.91829473063210176 0.20409488882619578
0.042346611898497866 -0.001121808880538061 0.84146020262951082 0.25080112267694832
0.00060427198425350159 -5.3983973960513871e-07 0.28219165442520866 0.72014774940602544
0.015822142128204986 -0.00017542181998089074 0.7118985701225341 0.37276508034096556
0.033452930539982884 -0.00022655279508044385 0.81043459660252237 0.35595213364400191
0.0031640060711446427 -7.878707255367344e-05 0.50007191156289343 0.4253790174678943
0.079459989716009871 -0.0025720410807669042 0.92428742560952604 0.1962604302398718
0.010674961165949126 -3.2105784638233881e-05 0.66011100115028332 0.48438647823116965
0.057293389903506631 -0.0014185899588394849 0.88124379366811645 0.23537270515173545
0.010012430671555661 -4.1903688199257383e-05 0.65167864301355705 0.46687986740389231
0.072059952535729055 -0.00086365441896107953 0.91142241567473714 0.2679913967592279
0.10000000000000009 -0.0016446125982231552 0.95454545454545447 0.2256549533559716
0.00020587275262984317 1.8826409072964791e-06 0.14048450645814106 0.76088606311966334
0.0024067378699977882 -7.5416249812765984e-06 0.4640693308002225 0.60240029739002765
0.0023086855591677446 -1.2362287539403882e-05 0.4585953898300773 0.54711910613123937
0.00071978047660870015 3.6368910701473599e-06 0.3052121401919824 0.79038689465688294
0.00032460763285580008 -2.9368755532796584e-06 0.20041173565256751 0.67983733574588123
0.0037891906141409581 -1.7580103051417773e-05 0.52380195541914865 0.52397412421520684
0.0013137327624735962 1.8132888907021905e-06 0.38439606990393316 0.75971978581119226
0.00013842320118562235 7.9530226284446875e-07 0.088245117741996393 0.74260053300931828
0.0014991840421889613 -1.986919985743664e-06 0.40177422751338088 0.69581252546464967
0.009383170783605177 -3.7615862321290286e-05 0.64313624879252862 0.47397538717332377
0.022031061825916409 -0.00012451777699231184 0.75546528158922177 0.39529401504304473
0.00055657605662162712 -8.9525137371800805e-06 0.27137106650298415 0.57867369762273768
0.0017569218067003955 6.3489515102269339e-06 0.42265225250910943 0.83599500680408212
0.0073285151708694096 -1.6607486403183436e-05 0.61061090643264448 0.52771514375647643
0.00018129628360474825 7.2123928629713599e-06 0.12375421259929212 0.85051530637651407
0.00012899901447838147 -6.2870821921266425e-06 0.07896557345636207 0.62349766210042934
0.00045737450173888305 -7.8940769786089147e-06 0.24553695435669112 0.59647319120047493
0.0001064082252772991 4.7763116567978181e-06 0.053628848454435357 0.80954827510799732
0.00011485811194100748 -1.1779280146127118e-06 0.063685355451652881 0.70941716199865024
0.00091406298085627835 -4.9195401226505286e-07 0.33665943047435953 0.72095303294266844
0.00030854579774608482 1.3075141411948807e-05 0.19373322299900794 0.91501814649026292
0.0018601985509495433 7.6038031725739284e-06 0.4301694853739092 0.8570975657657629
0.013096632556022225 3.0087495704878009e-06 0.68701807362370715 0.77982357993962603
0.0029222895176554964 -6.9206686516797011e-06 0.48961310310308004 0.61284278071386444
0.088456348163582943 -0.0018208970775685507 0.93840272908121103 0.21896194262389371
0.038260869154800869 -0.00055050208313035809 0.82810752468908899 0.29759277801849704
0.0079491136887501757 1.8716828775406161e-05 0.62130869949593626 0.93859649122806998
9.9999999999988987e-05 5.7462774789876313e-06 0.045454545454545192 0.82585997279128542
0.00015036090014208803 1.2445643411224073e-06 0.099131793021958542 0.75015567261711502
0.00039764057363433913 3.9794316008973118e-06 0.22711839140515469 0.7961473219359102
0.048268906291626057 -0.0011481279003232522 0.85868710860679864 0.24927680684765971
0.00033500339395575729 3.0934934791943761e-06 0.20456036574052186 0.78124869924558371
0.00081772562447923747 -3.1296741241817593e-06 0.32200230519361117 0.67659508542078717
0.0020527089021109557 -9.4872756627828285e-06 0.4431295047731082 0.56968072625878574
0.052738351471594891 -0.0009758257576849283 0.87034137885478813 0.25996490943567696
0.019712814595738704 -3.1001556246461337e-05 0.74083292038616699 0.48668698176658942
0.0034541252910964548 6.6764843245832074e-06 0.51161760200965234 0.84150305268251779
0.021126384391237263 -0.00010755359455119629 0.7499470234683141 0.4049209105156264
0.0070202139695074717 -1.6827311044090298e-05 0.60495465127823478 0.52685080600460443
0.00023035345395305828 -3.8211472388341244e-07 0.1552711298521017 0.72280017562011245
0.0014894352442614833 -4.5655309747125433e-06 0.40091564432361892 0.65244860280611117
0.090316296865919465 -0.00057129768452500451 0.94114124921527609 0.29515549791887485
0.034185405561205973 -0.00039370153235086108 0.81328507168267905 0.31962824915593968
0.0001421821757507935 4.6065141503129716e-07 0.091771259320911486 0.73697278475870376
0.00059445115057643605 -2.933621781025424e-06 0.28003520363016654 0.67989205370410943
0.00035503878350773288 3.1936517004883553e-06 0.21220478692101394 0.78293303758912958
0.004201922896495236 -8.398808688702547e-06 0.5374085087949515 0.58798523123542246
0.00042308213034814024 1.3075800283093787e-06 0.23528020681592501 0.7512153932950848
0.00027286463798481542 4.6672837709351095e-06 0.17755977476617266 0.80771477760472921
0.060553744925243791 -0.001488165759632093 0.88852757790923265 0.23222544830631883
0.00086202385453804098 5.3637643078409576e-07 0.32894523760522576 0.7382462353646575
0.013839306904637638 -3.1951623994186731e-05 0.69427707287271312 0.48470285496419607
0.0097413194606834619 -8.1327583111268434e-05 0.6480659957588607 0.42329296169206698
0.0011476115186197511 -1.8769751892930807e-06 0.36660451473510036 0.69766144244762529
0.0011159149810446856 -1.574446641956339e-07 0.36291851756970572 0.72657840162382836
0.026247133051344185 -0.00028661390792498326 0.7785096584155603 0.34049498542397294
0.016378387806988304 -7.3668876733323785e-05 0.7164458030640487 0.42979406422624922
0.042003110143335465 -0.00038781515405122979 0.84038831792779223 0.32061843719398253
0.0061839129221712419 9.8082100970734581e-06 0.58826162590960196 0.8941685826003607
0.00025009866857705898 -3.7131115377155022e-06 0.16609435749413373 0.66678354929346628
0.0185546846183956 -0.00013955078956260497 0.73286472026231875 0.38780199928701675
0.0025258610337873799 -2.2952513949283e-05 0.47042710701199075 0.50644634209190764
0.022484766982676208 -0.00027033337424269693 0.75814799732883853 0.3443389364255518
0.0063131283603987676 -3.7487521901325219e-05 0.59098321806708864 0.47420003587870418
0.064780852681711854 -0.0012789153453925672 0.89740807882968576 0.24218578215526257
0.012183391616738426 -5.6041849895221638e-05 0.67750551641661616 0.44777026025021638
0.00041928074249542036 -1.7203524858714139e-06 0.23409239872066365 0.70029533132299382
0.0036258042452126382 -2.2462389500914164e-05 0.51800131912693825 0.50786515255132747
0.00017185391438812037 -3.579443149222993e-06 0.11671497839153991 0.66903142060297249
0.0052279888401272068 -1.073509671394024e-05 0.56616201571128832 0.55639584358284078
0.00019611005746655863 6.2178377177092862e-06 0.13409086877209161 0.83379009556212835
0.0010301064044003772 6.4771978625813124e-06 0.35238851129848381 0.83815169694793312
0.0019776109528184538 -5.9480928219900892e-06 0.43822450264118484 0.62919837030789194
0.017729493885724534 -0.00015612766318645957 0.72687767824488814 0.38042400800965215
0.028172258675451922 -0.00028579652458645202 0.78782474769582045 0.34068270868246164
0.00029428222801308745 -4.8981414564517288e-06 0.18750425316058264 0.64685516693414014
0.024007925375012062 -5.7727120937267618e-05 0.76677413105469661 0.44582276123886078
0.0077304864534983864 7.1336300106472628e-06 0.61763843135409568 0.84919076915428116
0.0049060422340715393 8.837903025346594e-06 0.55779735834744015 0.87785114620014504
0.00049241119804621647 3.087704122634689e-07 0.25525088508213833 0.73441863599974
0.00025191577304972679 -8.4492805014467498e-06 0.16704707895964913 0.5871364580805577
0.005394055148575494 -9.6838525171644152e-07 0.57027738858990917 0.71294099564504454
0.046806584624508929 -0.00086572387752898577 0.85463847053097874 0.26783408308037415
0.014567474338306741 -0.00013867796504658109 0.70102553385476707 0.38821440616303049
0.00069980898156818405 -2.3655390083812721e-06 0.30150894304679499 0.689445374279401
0.02822600489349314 -0.00038536909908984396 0.78807557954243179 0.3210343326812134
0.0045763277863475338 -2.4728313245779912e-05 0.54864155269493919 0.50154798358686115
0.0016039190234228284 1.147609643129769e-06 0.4106613449717571 0.74852520720642668
0.0044074080292164641 -8.0910248366813237e-06 0.5436918965166696 0.59316116324365931
0.0012074889813686873 -5.728854816576881e-06 0.37329793224201313 0.63288524667319901
0.00065216810558099692 -4.7974121690241324e-06 0.29223016840179061 0.64854910876877359
0.0013958566553979868 -1.1485494062060241e-05 0.39237600654745697 0.55195464272941108
0.0087321827982634881 -9.6191272576442999e-06 0.6336735813911315 0.56746340756029368
0.067099982851709816 -0.0015603263043348498 0.90203709369069573 0.2291130482422917
0.00050325876830159544 9.4474563947717942e-06 0.25811859101823664 0.88810186850028372
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright $r_\textrm{hybrid}$ if accepted and $r_\textrm{echo}$ otherwise}}
% Reference line; raw coordinates follow the original artist transform.
\definecolor{kstScatterColor3}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[no marks,line width=1pt,dashed,color=kstScatterColor3,opacity=1]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0 0 0 0.72922611322917963
1 0 0.99999999999999989 0.72922611322917963
};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/bias_K16.tex <==
% Generated by plot_results.py from saved results; no re-fitting.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; do not resize the entire figure.
% raw_x/raw_y retain the original numerical values in each artist.
% plot_x/plot_y are its exact Matplotlib axes coordinates (0 to 1).
% This preserves linear/log/symlog geometry, signed values and zero.
% Tick labels show original units, not the normalized plot coordinates.
% Original scales: x=log, y=symlog.
% Original limits: x=(7.079457843840563e-05, 0.14125375446227637), y=(-0.07052334664931086, 0.006579388720804184).
\begingroup
\small
\pgfmathsetlengthmacro{\kstScatterWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\kstScatterLegendWidth}{\kstScatterWidth-3em}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\kstScatterWidth,height=0.58\linewidth,
  xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  title style={font=\small,align=center,text width=\kstScatterWidth},
  tick align=outside,scaled ticks=false,unbounded coords=jump,
  legend style={font=\small,at={(0.5,0)},anchor=north,
    yshift=-4.2em,draw=none,fill=none,inner sep=0pt,row sep=2pt,
    nodes={text height=,text depth=}},
  legend cell align=left,
  xlabel={Infidelity},
  ylabel={Signed error $\hat r-r$},
  xtick={0.045454545454559792,0.34848484848485795,0.65151515151515615,0.95454545454545425},
  xticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor xtick={0.016087874846058281,0.0315886392240525,0.1366757562618254,0.19003674385445515,0.22789696706909088,0.25726363767759242,0.28125795466172077,0.3015448606103911,0.31911817787635655,0.33461894225435052,0.43970605929212347,0.49306704688475333,0.53092727009938911,0.56029394070789051,0.58428825769201898,0.60457516364068931,0.62214848090665464,0.63764924528464861,0.74273636232242168,0.79609734991505154,0.83395757312968732,0.86332424373818861,0.88731856072231696,0.90760546667098729,0.92517878393695263,0.94067954831494693},
  xmajorgrids=true,xminorgrids=true,
  ytick={0.095439044037082921,0.20794091981776433,0.3204427955984458,0.43294467137912729,0.55794675557988982,0.68294883978065235,0.79545071556133373,0.90795259134201522},
  yticklabels={{$\mathrm{-10^{-2}}$},{$\mathrm{-10^{-3}}$},{$\mathrm{-10^{-4}}$},{$\mathrm{-10^{-5}}$},{$\mathrm{0}$},{$\mathrm{10^{-5}}$},{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$}},
  minor ytick={0.54544654715981267,0.57044696399996697},
  ymajorgrids=true,yminorgrids=true,
  major grid style={opacity=0.25},minor grid style={opacity=0.15},
]
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor0}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[only marks,mark=*,mark size=1.5pt,line width=1pt,color=kstScatterColor0,opacity=0.72]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 -4.1527585024157126e-05 0.57695289702792762 0.36338063545555876
0.00076671193830502027 -4.2385617625807087e-05 0.31352491685270933 0.36238141181597872
0.037534991997717149 -0.0038819291285418014 0.82558676594329994 0.14167195963338239
0.0030555220617431988 2.0651602113223866e-06 0.49548043145380649 0.58376168864227007
0.00097023664212225746 -2.5882054781902614e-05 0.34450838552701857 0.38648153707304267
0.0027180205689762982 -0.0001326244583253755 0.48007658757250093 0.30664740798069368
0.00016368010583156511 2.2645064829580897e-05 0.11030178702195195 0.72288403207188334
0.031294259973811633 -0.0017881190616373561 0.801655965484527 0.17954584768121443
0.0021625991550540125 -0.00027590932163432808 0.44999273605207035 0.27085575180699806
0.05526406323274069 -0.0098327809924599607 0.87649782206189431 0.09626296658384989
0.011490147308326648 -0.00048745289512484857 0.66979563531956288 0.24304908159741337
0.00021390392440534534 -0.00010386430052491957 0.14552083407966124 0.31859030588333204
0.00011916012599888504 -5.7502722817143886e-05 0.068524531443187403 0.34747830030179361
0.075922869014758865 -0.002775570893419399 0.91829473063210176 0.15806295167686665
0.042346611898497866 -0.0019738744127189012 0.84146020262951082 0.17471692016332899
0.00060427198425350159 -1.5511161712340737e-05 0.28219165442520866 0.41149682713929436
0.015822142128204986 -0.00033077186710301493 0.7118985701225341 0.26199485754566187
0.033452930539982884 -0.0025223121002902332 0.81043459660252237 0.16273779850616346
0.0031640060711446427 -0.0001955504115891786 0.50007191156289343 0.28767564164315429
0.079459989716009871 -0.004154726138229009 0.92428742560952604 0.13835373931706205
0.010674961165949126 -0.0015071206914686851 0.66011100115028332 0.18789893200975391
0.057293389903506631 -0.0025039168951558888 0.88124379366811645 0.16309543215499064
0.010012430671555661 -0.00031475858347912791 0.65167864301355705 0.26441938350767868
0.072059952535729055 -0.0073479955139608422 0.91142241567473714 0.11049529579457179
0.10000000000000009 -0.013547745661530594 0.95454545454545447 0.080603755265526406
0.00020587275262984317 -6.0319192988461667e-05 0.14048450645814106 0.34514196113818507
0.0024067378699977882 -0.00010935830438667943 0.4640693308002225 0.31607189884072073
0.0023086855591677446 0.00010404777824793779 0.4585953898300773 0.79738943913210081
0.00071978047660870015 6.7728771143200917e-05 0.3052121401919824 0.77641238267094204
0.00032460763285580008 0.00014882756176865311 0.20041173565256751 0.81487791824229494
0.0037891906141409581 8.0446332439493978e-05 0.52380195541914865 0.78481999136197156
0.0013137327624735962 5.1555725495162213e-05 0.38439606990393316 0.7630813274043764
0.00013842320118562235 -1.703055647516577e-06 0.088245117741996393 0.53665820503494321
0.0014991840421889613 -7.5189935480311082e-05 0.40177422751338088 0.33437506027740838
0.009383170783605177 -7.4068037375859402e-05 0.64313624879252862 0.33510957097439475
0.022031061825916409 -0.00051566883984109635 0.75546528158922177 0.2402997343092593
0.00055657605662162712 -2.6223017265885468e-05 0.27137106650298415 0.38584208667034459
0.0017569218067003955 -7.2700008423381979e-05 0.42265225250910943 0.33602042844684232
0.0073285151708694096 -0.00012909147583774899 0.61061090643264448 0.30796661141513693
0.00018129628360474825 0.00010449238812497777 0.12375421259929212 0.79759777503507567
0.00012899901447838147 -7.755229653273743e-05 0.07896557345636207 0.332863603110363
0.00045737450173888305 -9.9465243666673614e-05 0.24553695435669112 0.32070477299143541
0.0001064082252772991 -3.1906349545141044e-05 0.053628848454435357 0.3762575503588611
0.00011485811194100748 3.350845356824006e-05 0.063685355451652881 0.74202969321169243
0.00091406298085627835 -0.00014890959271555287 0.33665943047435953 0.30098867020750353
0.00030854579774608482 1.9251170129550715e-05 0.19373322299900794 0.71495080071492667
0.0018601985509495433 -0.00011271310096429982 0.4301694853739092 0.31459557830130347
0.013096632556022225 -0.0013316119475272128 0.68701807362370715 0.19394819716470238
0.0029222895176554964 -0.00020813887059951963 0.48961310310308004 0.28462746414992079
0.088456348163582943 -0.0088896129418493536 0.93840272908121103 0.10118981907332802
0.038260869154800869 -0.0022499067674025958 0.82810752468908899 0.16832175050890416
0.0079491136887501757 -0.0020585647426648104 0.62130869949593626 0.17266432198305506
9.9999999999988987e-05 6.9019504364511985e-05 0.045454545454545192 0.77733474508678946
0.00015036090014208803 7.8927198084999262e-05 0.099131793021958542 0.78388852491426741
0.00039764057363433913 4.6045258881657197e-05 0.22711839140515469 0.7575583871643341
0.048268906291626057 -0.0028102407106771546 0.85868710860679864 0.15745643197025236
0.00033500339395575729 -6.9081062250803821e-05 0.20456036574052186 0.33851520863389928
0.00081772562447923747 -8.3286633325234394e-05 0.32200230519361117 0.32937822253724103
0.0020527089021109557 4.1187842581103667e-05 0.4431295047731082 0.75211151042621405
0.052738351471594891 -0.0035580493763709004 0.87034137885478813 0.14592853916627349
0.019712814595738704 -0.0046761462318076173 0.74083292038616699 0.13257725381588711
0.0034541252910964548 -0.00016093216767040786 0.51161760200965234 0.29719508611500467
0.021126384391237263 -0.0016818749729612739 0.7499470234683141 0.18253870411412734
0.0070202139695074717 -8.3803238468193458e-05 0.60495465127823478 0.32907609935250026
0.00023035345395305828 -3.9935939441376744e-05 0.1552711298521017 0.36529010402799467
0.0014894352442614833 -0.00014302680757111164 0.40091564432361892 0.3029580414977987
0.090316296865919465 -0.020069337985561292 0.94114124921527609 0.061403508771929766
0.034185405561205973 -0.0017982622493149872 0.81328507168267905 0.17926947619938396
0.0001421821757507935 -4.2023668205427162e-05 0.091771259320911486 0.36280043146826113
0.00059445115057643605 -8.0676606594894118e-06 0.28003520363016654 0.45709931587381558
0.00035503878350773288 5.4484680754890435e-05 0.21220478692101394 0.7657810920573872
0.004201922896495236 -4.1733302793965643e-05 0.5374085087949515 0.36313919740027156
0.00042308213034814024 0.00017401414626115955 0.23528020681592501 0.82251692929860409
0.00027286463798481542 -6.1601128148468937e-05 0.17755977476617266 0.34411446538106527
0.060553744925243791 -0.0016464541280537537 0.88852757790923265 0.1835786796452307
0.00086202385453804098 -0.00020708310216215053 0.32894523760522576 0.2848759280817692
0.013839306904637638 -0.00081522565862391511 0.69427707287271312 0.21792232920612356
0.0097413194606834619 -0.00016071525490878036 0.6480659957588607 0.29726098516660282
0.0011476115186197511 -6.4878745918921232e-05 0.36660451473510036 0.34158162281732141
0.0011159149810446856 4.8725893688622568e-07 0.36291851756970572 0.56403759384551277
0.026247133051344185 -0.0023325852986156963 0.7785096584155603 0.16655850724806912
0.016378387806988304 -0.0008317905374468533 0.7164458030640487 0.21693949761377582
0.042003110143335465 -0.0018339721211942522 0.84038831792779223 0.17830874367833796
0.0061839129221712419 -0.0007011395581017453 0.58826162590960196 0.22528820611464448
0.00025009866857705898 2.4632384087595188e-05 0.16609435749413373 0.72699404953958124
0.0185546846183956 -0.000272067685630005 0.73286472026231875 0.27154082198498719
0.0025258610337873799 -0.00034883072502099252 0.47042710701199075 0.25939762057784854
0.022484766982676208 -0.001092060637989941 0.75814799732883853 0.20363808827662458
0.0063131283603987676 -0.00023141665120083102 0.59098321806708864 0.27944771904778343
0.064780852681711854 -0.001897775893917264 0.89740807882968576 0.17663784373837541
0.012183391616738426 -0.00010010007757159031 0.67750551641661616 0.32039392320500604
0.00041928074249542036 -8.0503297935317908e-06 0.23409239872066365 0.45731595531038616
0.0036258042452126382 -0.0005482174963479039 0.51800131912693825 0.23730920914362061
0.00017185391438812037 -5.3791000275933004e-05 0.11671497839153991 0.35073846844174739
0.0052279888401272068 -0.00010041630292487169 0.56616201571128832 0.32023981659733325
0.00019611005746655863 -3.3488288845997388e-05 0.13409086877209161 0.37389322914111411
0.0010301064044003772 6.4536263704034758e-05 0.35238851129848381 0.77405328837912035
0.0019776109528184538 -4.7673235563421013e-05 0.43822450264118484 0.35663750339867928
0.017729493885724534 0.00017535667447027628 0.72687767824488814 0.82289243194145845
0.028172258675451922 -0.0008353197669297048 0.78782474769582045 0.2167326310587602
0.00029428222801308745 -3.9806103202859322e-05 0.18750425316058264 0.36544920873320508
0.024007925375012062 -0.00068068441824374951 0.76677413105469661 0.22673482964542416
0.0077304864534983864 -0.0022164567716721414 0.61763843135409568 0.1690536040656215
0.0049060422340715393 -0.00076526902980574713 0.55779735834744015 0.22101204724033843
0.00049241119804621647 6.2476573704173255e-05 0.25525088508213833 0.77246851785009296
0.00025191577304972679 -7.5208520109306537e-05 0.16704707895964913 0.33436298534823805
0.005394055148575494 0.00018845824488903859 0.57027738858990917 0.82641293530410842
0.046806584624508929 -0.0012331169576303702 0.85463847053097874 0.19770276872255269
0.014567474338306741 -0.0012945780524793414 0.70102553385476707 0.19532628249324599
0.00069980898156818405 -1.8799131088837601e-05 0.30150894304679499 0.4021036573249881
0.02822600489349314 -0.0033669379743258426 0.78807557954243179 0.14862598030199523
0.0045763277863475338 -5.512493529904669e-05 0.54864155269493919 0.34954162033963498
0.0016039190234228284 -0.00037628089766259323 0.4106613449717571 0.25569659677964596
0.0044074080292164641 -0.00012503233465157096 0.5436918965166696 0.30952760029209314
0.0012074889813686873 1.0647156011567294e-06 0.37329793224201313 0.5712559225024566
0.00065216810558099692 -7.2810872995848763e-05 0.29223016840179061 0.33594597728666808
0.0013958566553979868 -0.00024575063872383715 0.39237600654745697 0.27651141439838878
0.0087321827982634881 -0.00078618887088040962 0.6336735813911315 0.21969434046465777
0.067099982851709816 -0.0022127940737553253 0.90203709369069573 0.16913441032334456
0.00050325876830159544 -0.0001138514707302446 0.25811859101823664 0.31410459233541876
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright $r_\textrm{echo}$}}
% Scatter observations: raw_x/raw_y are data in the labeled units.

% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor2}{rgb}{0.17254902,0.62745098,0.17254902}
\addplot[only marks,mark=+,mark size=1.5pt,line width=1.5pt,color=kstScatterColor2,opacity=0.72]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 1.3400973427495078e-05 0.57695289702792762 0.69725191718994972
0.00076671193830502027 -4.2385617625807087e-05 0.31352491685270933 0.36238141181597872
0.037534991997717149 0.00026039781467961098 0.82558676594329994 0.8422106954168157
0.0030555220617431988 4.7266285818611201e-05 0.49548043145380649 0.7588371462328658
0.00097023664212225746 1.6007712749980521e-05 0.34450838552701857 0.70593626734007286
0.0027180205689762982 8.4739360793960154e-06 0.48007658757250093 0.66387272271075093
0.00016368010583156511 0.00010226434445322839 0.11030178702195195 0.79654471065929544
0.031294259973811633 0.0002325255755516939 0.801655965484527 0.83667935988253272
0.0021625991550540125 -0.00015906573804303891 0.44999273605207035 0.29776504493578737
0.05526406323274069 7.7926075081183321e-05 0.87649782206189431 0.78326482767335959
0.011490147308326648 -0.00048745289512484857 0.66979563531956288 0.24304908159741337
0.00021390392440534534 2.1277196353977829e-05 0.14552083407966124 0.71983982503730948
0.00011916012599888504 8.9817608350702669e-06 0.068524531443187403 0.67022063799755383
0.075922869014758865 -0.0026329287959355602 0.91829473063210176 0.16064073080214938
0.042346611898497866 -0.0007861673770125574 0.84146020262951082 0.21969567625313965
0.00060427198425350159 5.0861522748050928e-05 0.28219165442520866 0.76241896763428507
0.015822142128204986 8.8156165906648487e-05 0.7118985701225341 0.78929154089247944
0.033452930539982884 -0.0003571008519204083 0.81043459660252237 0.2582527839783797
0.0031640060711446427 -0.0001955504115891786 0.50007191156289343 0.28767564164315429
0.079459989716009871 -0.004154726138229009 0.92428742560952604 0.13835373931706205
0.010674961165949126 0.00046363713343197666 0.66011100115028332 0.87039701401748082
0.057293389903506631 -0.00191679190314447 0.88124379366811645 0.17615070607393987
0.010012430671555661 -0.00016304392416201588 0.65167864301355705 0.29655812767417455
0.072059952535729055 -0.00078534325546082695 0.91142241567473714 0.21974692084733463
0.10000000000000009 -0.0018795834986618798 0.95454545454545447 0.17710847308475733
0.00020587275262984317 -5.7124499679299921e-05 0.14048450645814106 0.34780073069344053
0.0024067378699977882 -4.5272447632534619e-05 0.4640693308002225 0.3591621189856633
0.0023086855591677446 0.00014144357661676973 0.4585953898300773 0.81239161135321603
0.00071978047660870015 0.00014776612149746348 0.3052121401919824 0.81452820700468165
0.00032460763285580008 0.00018008291088732046 0.20041173565256751 0.82419185125241923
0.0037891906141409581 0.00013106805726681003 0.52380195541914865 0.80866933295982024
0.0013137327624735962 6.779596586642552e-05 0.38439606990393316 0.776460832327453
0.00013842320118562235 4.1216256506053492e-05 0.088245117741996393 0.75214520473109048
0.0014991840421889613 -1.8376831002848634e-05 0.40177422751338088 0.40321373074802658
0.009383170783605177 7.6316906578284549e-05 0.64313624879252862 0.78224533070412861
0.022031061825916409 0.00063200499595532367 0.75546528158922177 0.88553327506579183
0.00055657605662162712 -2.336608735934863e-05 0.27137106650298415 0.3914780554350239
0.0017569218067003955 9.9701068786555878e-05 0.42265225250910943 0.79530444219012153
0.0073285151708694096 0.00033018425403685565 0.61061090643264448 0.85381177897765126
0.00018129628360474825 0.00011442624451428338 0.12375421259929212 0.80203496035635469
0.00012899901447838147 -7.755229653273743e-05 0.07896557345636207 0.332863603110363
0.00045737450173888305 -3.5400473874767219e-05 0.24553695435669112 0.37118012055575944
0.0001064082252772991 -2.9695179927224263e-05 0.053628848454435357 0.37976661410337065
0.00011485811194100748 4.8504283908259446e-05 0.063685355451652881 0.76010038709698347
0.00091406298085627835 -6.8245588241917505e-05 0.33665943047435953 0.339109716417901
0.00030854579774608482 5.7851298972366868e-05 0.19373322299900794 0.76871049513800793
0.0018601985509495433 -0.00011271310096429982 0.4301694853739092 0.31459557830130347
0.013096632556022225 -0.000346214125428769 0.68701807362370715 0.25976549582058084
0.0029222895176554964 1.4089422849282614e-05 0.48961310310308004 0.6996996044421645
0.088456348163582943 -0.0016519147618535845 0.93840272908121103 0.18341690208007591
0.038260869154800869 -0.00038275819449548609 0.82810752468908899 0.25486269621266133
0.0079491136887501757 0.00016322605196536846 0.62130869949593626 0.8193899307850433
9.9999999999988987e-05 7.5523854473384249e-05 0.045454545454545192 0.78173495338072252
0.00015036090014208803 8.5199931730651314e-05 0.099131793021958542 0.78762500034264515
0.00039764057363433913 5.1400974133232686e-05 0.22711839140515469 0.76293445024484552
0.048268906291626057 -0.00086714629909342283 0.85868710860679864 0.21490564376631774
0.00033500339395575729 -4.1450981446110476e-05 0.20456036574052186 0.36347084600368873
0.00081772562447923747 -5.5453952311977119e-05 0.32200230519361117 0.34925086915650161
0.0020527089021109557 0.00010011449263843666 0.4431295047731082 0.79550662345615786
0.052738351471594891 -0.00039659773298639928 0.87034137885478813 0.25312727264413226
0.019712814595738704 -0.00017311036463480214 0.74083292038616699 0.29363100305088574
0.0034541252910964548 4.4995431175156274e-05 0.51161760200965234 0.75643151199069514
0.021126384391237263 -0.0016818749729612739 0.7499470234683141 0.18253870411412734
0.0070202139695074717 0.00015042518569656146 0.60495465127823478 0.81539961075853917
0.00023035345395305828 -3.9935939441376744e-05 0.1552711298521017 0.36529010402799467
0.0014894352442614833 -0.00014302680757111164 0.40091564432361892 0.3029580414977987
0.090316296865919465 -0.0003129727726719489 0.94114124921527609 0.2646973784317711
0.034185405561205973 -0.0017982622493149872 0.81328507168267905 0.17926947619938396
0.0001421821757507935 -4.1477108893312318e-05 0.091771259320911486 0.36344005885996133
0.00059445115057643605 0.00022643099357423614 0.28003520363016654 0.83538166696996041
0.00035503878350773288 9.266056093111335e-05 0.21220478692101394 0.79172633251759461
0.004201922896495236 8.4675034818178056e-05 0.5374085087949515 0.78732306073475733
0.00042308213034814024 0.00017563884139551846 0.23528020681592501 0.82297098782211742
0.00027286463798481542 -5.3554410078937424e-06 0.17755977476617266 0.49100262679979023
0.060553744925243791 -0.0016464541280537537 0.88852757790923265 0.1835786796452307
0.00086202385453804098 -8.7826525567671248e-05 0.32894523760522576 0.32678500983234282
0.013839306904637638 -0.00020501934914436346 0.69427707287271312 0.28536529006172728
0.0097413194606834619 2.1899584010278209e-05 0.6480659957588607 0.72124851321594252
0.0011476115186197511 -3.2038726200701861e-07 0.36660451473510036 0.55394184802966417
0.0011159149810446856 4.6619064732623255e-06 0.36291851756970572 0.61622155813057544
0.026247133051344185 -0.00020277396541864071 0.7785096584155603 0.28590334785812443
0.016378387806988304 0.00028167073717938126 0.7164458030640487 0.84604750384840777
0.042003110143335465 -0.00057890402150559406 0.84038831792779223 0.23464812638278285
0.0061839129221712419 -0.00027226780533432405 0.58826162590960196 0.27150489694243352
0.00025009866857705898 4.1977802167860844e-05 0.16609435749413373 0.75303972428316535
0.0185546846183956 -0.00019482832075139872 0.73286472026231875 0.28785639245264183
0.0025258610337873799 -0.00014151216991752568 0.47042710701199075 0.30347821132285413
0.022484766982676208 -0.00035849175076260731 0.75814799732883853 0.25806284927596412
0.0063131283603987676 -7.1348577735534484e-05 0.59098321806708864 0.33693722208178301
0.064780852681711854 -0.0016496002997854892 0.89740807882968576 0.18348540529066473
0.012183391616738426 0.00017999706840596263 0.67750551641661616 0.82416855546649526
0.00041928074249542036 1.2606694487592835e-05 0.23409239872066365 0.69426666665986636
0.0036258042452126382 7.1126242041095848e-05 0.51800131912693825 0.77880379762657048
0.00017185391438812037 -4.6794619233691951e-05 0.11671497839153991 0.35754637348759732
0.0052279888401272068 4.2673799456058661e-05 0.56616201571128832 0.75384316941744189
0.00019611005746655863 -2.8293025552948085e-05 0.13409086877209161 0.38212989254924445
0.0010301064044003772 0.00019090031727690563 0.35238851129848381 0.82704199043973714
0.0019776109528184538 0.00010167855559425464 0.43822450264118484 0.79626403304144044
0.017729493885724534 0.00023801067099504802 0.72687767824488814 0.8378185202020233
0.028172258675451922 -0.00045302738815821211 0.78782474769582045 0.24662756327714022
0.00029428222801308745 -2.3618044029250775e-05 0.18750425316058264 0.39095402936787005
0.024007925375012062 -0.00028691433233314287 0.76677413105469661 0.26894480958958256
0.0077304864534983864 0.00019368839291891704 0.61763843135409568 0.82775040862322602
0.0049060422340715393 -0.00076526902980574713 0.55779735834744015 0.22101204724033843
0.00049241119804621647 6.2476573704173255e-05 0.25525088508213833 0.77246851785009296
0.00025191577304972679 -7.5208520109306537e-05 0.16704707895964913 0.33436298534823805
0.005394055148575494 0.00018845824488903859 0.57027738858990917 0.82641293530410842
0.046806584624508929 -0.0010338820737842355 0.85463847053097874 0.20631290458034504
0.014567474338306741 -0.0012945780524793414 0.70102553385476707 0.19532628249324599
0.00069980898156818405 3.9337903328035928e-05 0.30150894304679499 0.7498662164978066
0.02822600489349314 -0.00041214843731507064 0.78807557954243179 0.2512481054205643
0.0045763277863475338 8.154767690309473e-05 0.54864155269493919 0.78548435366314506
0.0016039190234228284 0.0001210815503410261 0.4106613449717571 0.80479714336807973
0.0044074080292164641 -9.6007787031632957e-05 0.5436918965166696 0.32243335210852864
0.0012074889813686873 0.00016178720074821519 0.37329793224201313 0.81895732559418533
0.00065216810558099692 -6.7747506733348913e-05 0.29223016840179061 0.33946761466682651
0.0013958566553979868 -6.2439163922076504e-05 0.39237600654745697 0.34345425787686579
0.0087321827982634881 -3.9124939113842003e-05 0.6336735813911315 0.36629252166145909
0.067099982851709816 -0.001530725656973278 0.90203709369069573 0.18713961981009156
0.00050325876830159544 -9.9015780233731397e-05 0.25811859101823664 0.32092605707936916
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright $r_\textrm{hybrid}$ if accepted and $r_\textrm{echo}$ otherwise}}
% Reference line; raw coordinates follow the original artist transform.
\definecolor{kstScatterColor3}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[no marks,line width=1pt,dashed,color=kstScatterColor3,opacity=1]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0 0 0 0.55794675557988982
1 0 0.99999999999999989 0.55794675557988982
};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/bias_K32.tex <==
% Generated by plot_results.py from saved results; no re-fitting.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; do not resize the entire figure.
% raw_x/raw_y retain the original numerical values in each artist.
% plot_x/plot_y are its exact Matplotlib axes coordinates (0 to 1).
% This preserves linear/log/symlog geometry, signed values and zero.
% Tick labels show original units, not the normalized plot coordinates.
% Original scales: x=log, y=symlog.
% Original limits: x=(7.079457843840563e-05, 0.14125375446227637), y=(-0.06062376678573886, 0.0006305367702810573).
\begingroup
\small
\pgfmathsetlengthmacro{\kstScatterWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\kstScatterLegendWidth}{\kstScatterWidth-3em}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\kstScatterWidth,height=0.58\linewidth,
  xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  title style={font=\small,align=center,text width=\kstScatterWidth},
  tick align=outside,scaled ticks=false,unbounded coords=jump,
  legend style={font=\small,at={(0.5,0)},anchor=north,
    yshift=-4.2em,draw=none,fill=none,inner sep=0pt,row sep=2pt,
    nodes={text height=,text depth=}},
  legend cell align=left,
  xlabel={Infidelity},
  ylabel={Signed error $\hat r-r$},
  xtick={0.045454545454559792,0.34848484848485795,0.65151515151515615,0.95454545454545425},
  xticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor xtick={0.016087874846058281,0.0315886392240525,0.1366757562618254,0.19003674385445515,0.22789696706909088,0.25726363767759242,0.28125795466172077,0.3015448606103911,0.31911817787635655,0.33461894225435052,0.43970605929212347,0.49306704688475333,0.53092727009938911,0.56029394070789051,0.58428825769201898,0.60457516364068931,0.62214848090665464,0.63764924528464861,0.74273636232242168,0.79609734991505154,0.83395757312968732,0.86332424373818861,0.88731856072231696,0.90760546667098729,0.92517878393695263,0.94067954831494693},
  xmajorgrids=true,xminorgrids=true,
  ytick={0.10028001029521394,0.22840997619157868,0.3565399420879436,0.48466990798430842,0.62703653675805338,0.76940316553179822,0.89753313142816293},
  yticklabels={{$\mathrm{-10^{-2}}$},{$\mathrm{-10^{-3}}$},{$\mathrm{-10^{-4}}$},{$\mathrm{-10^{-5}}$},{$\mathrm{0}$},{$\mathrm{10^{-5}}$},{$\mathrm{10^{-4}}$}},
  minor ytick={0.61279987388067791,0.64127319963542873},
  ymajorgrids=true,yminorgrids=true,
  major grid style={opacity=0.25},minor grid style={opacity=0.15},
]
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor0}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[only marks,mark=*,mark size=1.5pt,line width=1pt,color=kstScatterColor0,opacity=0.72]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 4.0013134845893333e-05 0.57695289702792762 0.84656336127467968
0.00076671193830502027 2.181091713310962e-06 0.31352491685270933 0.65808800418509872
0.037534991997717149 -0.0041527309732011519 0.82558676594329994 0.14918288785953684
0.0030555220617431988 -8.2944359320019645e-05 0.49548043145380649 0.36694577934205597
0.00097023664212225746 -4.4584824780102145e-05 0.34450838552701857 0.40148959158941633
0.0027180205689762982 -0.00010890871707373503 0.48007658757250093 0.35179110701231819
0.00016368010583156511 -7.1943247313840941e-05 0.11030178702195195 0.37486380380273876
0.031294259973811633 -0.001627109110358075 0.801655965484527 0.20132116461018143
0.0021625991550540125 -0.00025033423498745794 0.44999273605207035 0.30547755649108621
0.05526406323274069 -0.009593967864679892 0.87649782206189431 0.10258657269818522
0.011490147308326648 -0.00030857890836050866 0.66979563531956288 0.29383746265961042
0.00021390392440534534 -2.7238466343108836e-05 0.14552083407966124 0.42890996974564066
0.00011916012599888504 -1.0135442077778556e-05 0.068524531443187403 0.48392128353570663
0.075922869014758865 -0.0025453416479426505 0.91829473063210176 0.17642174432835731
0.042346611898497866 -0.0020704153975436013 0.84146020262951082 0.18791354092775428
0.00060427198425350159 -8.0641402290040909e-05 0.28219165442520866 0.36851265323789417
0.015822142128204986 -0.00053036272552059796 0.7118985701225341 0.26370042910646574
0.033452930539982884 -0.0022860646309872251 0.81043459660252237 0.18239997835796559
0.0031640060711446427 -0.00015424828456223061 0.50007191156289343 0.33242327598099597
0.079459989716009871 -0.0037585342950900991 0.92428742560952604 0.15473287317247217
0.010674961165949126 -0.0014554431978132908 0.66011100115028332 0.20752539899498826
0.057293389903506631 -0.0019135320407180911 0.88124379366811645 0.1922983726201998
0.010012430671555661 -0.0001101537259403651 0.65167864301355705 0.35115858708659875
0.072059952535729055 -0.00731805656335488 0.91142241567473714 0.11765497669196515
0.10000000000000009 -0.013265571702094484 0.95454545454545447 0.084555135768740713
0.00020587275262984317 -1.6708150323733323e-05 0.14048450645814106 0.45610610303004173
0.0024067378699977882 -1.12216917446048e-05 0.4640693308002225 0.47825593527467924
0.0023086855591677446 -4.5587103109236138e-05 0.4585953898300773 0.4002525055979167
0.00071978047660870015 -0.0001176018790590809 0.3052121401919824 0.34751776522575228
0.00032460763285580008 2.9898232833461269e-06 0.20041173565256751 0.6696016429059799
0.0037891906141409581 -5.6021741083281396e-05 0.52380195541914865 0.38878300209066752
0.0013137327624735962 5.4003887082210156e-06 0.38439606990393316 0.70392005020378101
0.00013842320118562235 -5.9201094071110322e-05 0.088245117741996393 0.38571132565796451
0.0014991840421889613 -6.5548987280467791e-05 0.40177422751338088 0.38004333600629925
0.009383170783605177 -0.0001915406494113793 0.64313624879252862 0.32037385548000907
0.022031061825916409 -0.0012494550791906193 0.75546528158922177 0.21601716300937254
0.00055657605662162712 -3.1158111604694116e-05 0.27137106650298415 0.42142865611278346
0.0017569218067003955 -9.8297319563060703e-05 0.42265225250910943 0.35749557696949241
0.0073285151708694096 -0.00012957257437389361 0.61061090643264448 0.34212364402332218
0.00018129628360474825 2.8421008747683829e-05 0.12375421259929212 0.82752797769584419
0.00012899901447838147 -2.790124644417788e-05 0.07896557345636207 0.4275721706566471
0.00045737450173888305 -6.2568602159942394e-05 0.24553695435669112 0.3826327828779621
0.0001064082252772991 1.6390570506053664e-05 0.053628848454435357 0.7968990964418563
0.00011485811194100748 7.0810207184260343e-07 0.063685355451652881 0.63711754723764757
0.00091406298085627835 -0.0001253832701078178 0.33665943047435953 0.34395250645904407
0.00030854579774608482 -1.0834566747209423e-05 0.19373322299900794 0.48020950534305817
0.0018601985509495433 -0.00012892844168099077 0.4301694853739092 0.34240096262661135
0.013096632556022225 -0.0010470172094885592 0.68701807362370715 0.22585329390296435
0.0029222895176554964 -0.00022597355664993879 0.48961310310308004 0.31117455116777248
0.088456348163582943 -0.0089722275916388483 0.93840272908121103 0.10631489562460153
0.038260869154800869 -0.0025594719450176134 0.82810752468908899 0.17611368275354275
0.0079491136887501757 -0.0020493655956543809 0.62130869949593626 0.1884821878331546
9.9999999999988987e-05 2.7083535151042198e-05 0.045454545454545192 0.82484568741971265
0.00015036090014208803 -3.6797447789973375e-05 0.099131793021958542 0.41217170566519901
0.00039764057363433913 -2.8709388212238424e-05 0.22711839140515469 0.42598331643884835
0.048268906291626057 -0.0031283690513751877 0.85868710860679864 0.16494490020282696
0.00033500339395575729 1.6777844761527161e-06 0.20456036574052186 0.65092258872593356
0.00081772562447923747 -7.5842086978781392e-05 0.32200230519361117 0.37192703443627839
0.0020527089021109557 -2.1236791859082643e-05 0.4431295047731082 0.44276001702826129
0.052738351471594891 -0.0037070505227431855 0.87034137885478813 0.15550037325271102
0.019712814595738704 -0.0044933644544230336 0.74083292038616699 0.14479599351920661
0.0034541252910964548 -0.00018813802875298005 0.51161760200965234 0.32137126605887179
0.021126384391237263 -0.001477439050533845 0.7499470234683141 0.20669072028471361
0.0070202139695074717 -0.00027628782130005233 0.60495465127823478 0.29998827717041254
0.00023035345395305828 -3.2450713951762133e-05 0.1552711298521017 0.41916676147167031
0.0014894352442614833 -1.7105099829550774e-05 0.40091564432361892 0.45479953111831772
0.090316296865919465 -0.020110116825388963 0.94114124921527609 0.061403508771929766
0.034185405561205973 -0.0017868310353546801 0.81328507168267905 0.19611052758660327
0.0001421821757507935 -3.8664000774825402e-05 0.091771259320911486 0.4094183089040353
0.00059445115057643605 -4.1804020164605549e-05 0.28003520363016654 0.40507326060890736
0.00035503878350773288 -5.3192579028017023e-05 0.21220478692101394 0.39166663802443702
0.004201922896495236 -0.00013642289687494993 0.5374085087949515 0.33925684112527643
0.00042308213034814024 -3.7276294480886873e-05 0.23528020681592501 0.41145225126738227
0.00027286463798481542 -3.8882855514527775e-05 0.17755977476617266 0.40910421614053749
0.060553744925243791 -0.0016677402148846526 0.88852757790923265 0.19994867172114969
0.00086202385453804098 -0.00010925952105197631 0.32894523760522576 0.35161215426209791
0.013839306904637638 -0.00054518651372969726 0.69427707287271312 0.26216644301083025
0.0097413194606834619 -0.00024228649302573263 0.6480659957588607 0.30729585431372219
0.0011476115186197511 -9.5081015209028813e-05 0.36660451473510036 0.35934678144305332
0.0011159149810446856 2.6611799607018788e-05 0.36291851756970572 0.82386791397645032
0.026247133051344185 -0.0024085828838914872 0.7785096584155603 0.1794948759409343
0.016378387806988304 -0.00090045370838650815 0.7164458030640487 0.23424483661056819
0.042003110143335465 -0.0017101239556332887 0.84038831792779223 0.19855215894451869
0.0061839129221712419 -0.00047285795796533567 0.58826162590960196 0.27008672020085023
0.00025009866857705898 3.1422357729890549e-05 0.16609435749413373 0.83311435199067174
0.0185546846183956 -0.0001777892086583556 0.73286472026231875 0.32451957210699545
0.0025258610337873799 -0.00025415400228093188 0.47042710701199075 0.30463488329878152
0.022484766982676208 -0.001173809582813861 0.75814799732883853 0.21949243157961659
0.0063131283603987676 -0.00017308281743692519 0.59098321806708864 0.32601247082883555
0.064780852681711854 -0.0016920493844079509 0.89740807882968576 0.19914342190001169
0.012183391616738426 -0.00034009207330772812 0.67750551641661616 0.28842649942474019
0.00041928074249542036 -2.6063059116409465e-05 0.23409239872066365 0.43136458906723996
0.0036258042452126382 -0.00054459667179689378 0.51800131912693825 0.2622266796317172
0.00017185391438812037 -1.0048427241914071e-06 0.11671497839153991 0.6127309296489567
0.0052279888401272068 -0.0001099613104258261 0.56616201571128832 0.35125587424168736
0.00019611005746655863 -1.1433189265684651e-05 0.13409086877209161 0.47721692191733678
0.0010301064044003772 -0.00012229759129733439 0.35238851129848381 0.34533908909280353
0.0019776109528184538 -0.00010064146723991543 0.43822450264118484 0.35618413033953344
0.017729493885724534 -0.00019052953470785269 0.72687767824488814 0.32066838125648112
0.028172258675451922 -0.00059411372732924225 0.78782474769582045 0.25738405828343358
0.00029428222801308745 1.116470218471069e-05 0.18750425316058264 0.77553381831710477
0.024007925375012062 -0.0004706725659158785 0.76677413105469661 0.27034449425290286
0.0077304864534983864 -0.0023450481134052077 0.61763843135409568 0.18098244411737022
0.0049060422340715393 -0.00084630728361392155 0.55779735834744015 0.23769580101156665
0.00049241119804621647 -5.2538673449373935e-05 0.25525088508213833 0.39235494507847191
0.00025191577304972679 -1.8631201824589882e-05 0.16704707895964913 0.45004395447534151
0.005394055148575494 -3.0940903240312539e-05 0.57027738858990917 0.42181793300414461
0.046806584624508929 -0.0010330730577460187 0.85463847053097874 0.2265993671057622
0.014567474338306741 -0.00097457293770243647 0.70102553385476707 0.22984319345663037
0.00069980898156818405 -5.5987154487423252e-05 0.30150894304679499 0.38881736740617601
0.02822600489349314 -0.0040529441003684351 0.78807557954243179 0.15053634816736414
0.0045763277863475338 -0.0001217274201537645 0.54864155269493919 0.34559912702257511
0.0016039190234228284 -0.00034766241526519928 0.4106613449717571 0.28720141893859785
0.0044074080292164641 -9.4531098515898693e-05 0.5436918965166696 0.35966955433900605
0.0012074889813686873 -1.8304111635697451e-06 0.37329793224201313 0.60097759009532636
0.00065216810558099692 2.3439810449617238e-05 0.29223016840179061 0.81680537115314
0.0013958566553979868 -0.0001347421676184575 0.39237600654745697 0.33994665925215473
0.0087321827982634881 -0.00081255917045047407 0.6336735813911315 0.23996025247102129
0.067099982851709816 -0.0022675075653681986 0.90203709369069573 0.18285352765542093
0.00050325876830159544 -8.7020364425392793e-06 0.25811859101823664 0.50314857757898612
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright Echo only (120/120 finite)}}
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor2}{rgb}{0.17254902,0.62745098,0.17254902}
\addplot[only marks,mark=+,mark size=1.5pt,line width=1.5pt,color=kstScatterColor2,opacity=0.72]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 8.1442031559738476e-05 0.57695289702792762 0.88611016539961573
0.00076671193830502027 1.4607518354084839e-05 0.31352491685270933 0.79049033926166201
0.037534991997717149 -0.00033839950588115258 0.82558676594329994 0.28870413009083995
0.0030555220617431988 -4.127779690446011e-05 0.49548043145380649 0.40577817256974413
0.00097023664212225746 1.0075559125141383e-05 0.34450838552701857 0.76982204236292462
0.0027180205689762982 -5.2587042105689801e-05 0.48007658757250093 0.39230373916640582
0.00016368010583156511 -5.5772259455520186e-05 0.11030178702195195 0.38903136446888309
0.031294259973811633 0.00020916166687350024 0.801655965484527 0.93859649122806998
0.0021625991550540125 -2.3376760574942736e-05 0.44999273605207035 0.43741758451016843
0.05526406323274069 4.2485805813313737e-05 0.87649782206189431 0.84990002985971091
0.011490147308326648 -1.6774263261448014e-06 0.66979563531956288 0.60315558365109534
0.00021390392440534534 -1.6443382061498641e-05 0.14552083407966124 0.45699496959192498
0.00011916012599888504 5.4897431639182228e-05 0.068524531443187403 0.86416194147618686
0.075922869014758865 -0.0022198270589248309 0.91829473063210176 0.18403611646713655
0.042346611898497866 -0.000937979946674522 0.84146020262951082 0.23197281522309596
0.00060427198425350159 -1.0924689694622857e-06 0.28219165442520866 0.61148342433582503
0.015822142128204986 -8.2144015790423797e-05 0.7118985701225341 0.36748532520289146
0.033452930539982884 -0.00011463708096881575 0.81043459660252237 0.34893861661538339
0.0031640060711446427 -4.6192824880987755e-05 0.50007191156289343 0.39951799715123737
0.079459989716009871 -0.0026964319339553011 0.92428742560952604 0.1732129371343307
0.010674961165949126 -2.3768076013206546e-05 0.66011100115028332 0.43649380603472354
0.057293389903506631 -0.0012862029284704327 0.88124379366811645 0.21440415444497432
0.010012430671555661 9.1679599902609252e-05 0.65167864301355705 0.89269913496128583
0.072059952535729055 -0.00077908580772123592 0.91142241567473714 0.24230114889434365
0.10000000000000009 -0.0015079052861594888 0.95454545454545447 0.20555491349432911
0.00020587275262984317 -1.6582632865743628e-05 0.14048450645814106 0.45652571435245515
0.0024067378699977882 5.5832821194499137e-05 0.4640693308002225 0.86510210104989482
0.0023086855591677446 -5.9951179853363033e-06 0.4585953898300773 0.54168606309073009
0.00071978047660870015 -3.7697181680004647e-05 0.3052121401919824 0.41082747050364488
0.00032460763285580008 3.5810911099784699e-05 0.20041173565256751 0.84038913605432408
0.0037891906141409581 6.5563430016075952e-06 0.52380195541914865 0.72037698178038045
0.0013137327624735962 2.0594862343186957e-05 0.38439606990393316 0.80960508185075752
0.00013842320118562235 -5.8949136785960008e-05 0.088245117741996393 0.38594865859922656
0.0014991840421889613 -9.0844306905237416e-06 0.40177422751338088 0.4977045595841838
0.009383170783605177 -3.3717008726535935e-05 0.64313624879252862 0.41703662870369096
0.022031061825916409 -0.00032932062248778454 0.75546528158922177 0.29021744654064052
0.00055657605662162712 -2.6071160835784051e-05 0.27137106650298415 0.43134729411618655
0.0017569218067003955 -9.8297319563060703e-05 0.42265225250910943 0.35749557696949241
0.0073285151708694096 7.7593464803105659e-05 0.61061090643264448 0.88341643101135081
0.00018129628360474825 4.3816881801905978e-05 0.12375421259929212 0.85161666495174482
0.00012899901447838147 -1.8652099515339759e-05 0.07896557345636207 0.44998157395399896
0.00045737450173888305 5.7663945890425671e-05 0.24553695435669112 0.8668978149007649
0.0001064082252772991 1.8959659281338025e-05 0.053628848454435357 0.80500158167208324
0.00011485811194100748 9.2567180549231866e-06 0.063685355451652881 0.75882131105690931
0.00091406298085627835 3.7547400485404793e-06 0.33665943047435953 0.6804915050213044
0.00030854579774608482 -5.6399933123541272e-07 0.19373322299900794 0.61900706841618958
0.0018601985509495433 -5.7627818964004233e-05 0.4301694853739092 0.38721013229380408
0.013096632556022225 -4.1863322980893389e-05 0.68701807362370715 0.40499437742516076
0.0029222895176554964 -8.6484134498255802e-06 0.48961310310308004 0.503911990048727
0.088456348163582943 -0.0017517775094660903 0.93840272908121103 0.19721302710969232
0.038260869154800869 -0.00070239187609312526 0.82810752468908899 0.24806774220608832
0.0079491136887501757 -2.0541966058419681e-05 0.62130869949593626 0.444611098251531
9.9999999999988987e-05 3.3854287794330893e-05 0.045454545454545192 0.83726254852030357
0.00015036090014208803 -3.1384999962719531e-05 0.099131793021958542 0.42102491809084808
0.00039764057363433913 -2.5271011336900923e-05 0.22711839140515469 0.4330818850841992
0.048268906291626057 -0.001225090542379681 0.85868710860679864 0.21711298937867676
0.00033500339395575729 2.0496498568743637e-05 0.20456036574052186 0.80933867186008301
0.00081772562447923747 -2.3753175949209576e-05 0.32200230519361117 0.43652870120257925
0.0020527089021109557 -1.645711607824998e-05 0.4431295047731082 0.45694851163125927
0.052738351471594891 -0.00072797709957726775 0.87034137885478813 0.24607682832555886
0.019712814595738704 -0.00017164465540757401 0.74083292038616699 0.32647677165851452
0.0034541252910964548 1.5783479759721216e-05 0.51161760200965234 0.79479887811288275
0.021126384391237263 -0.00021633708983119157 0.7499470234683141 0.31359962062984903
0.0070202139695074717 -0.00010382688903595467 0.60495465127823478 0.35445016265950202
0.00023035345395305828 1.0348395797212797e-05 0.1552711298521017 0.77130884647534559
0.0014894352442614833 5.2866656095207397e-05 0.40091564432361892 0.86206443020960977
0.090316296865919465 -0.00074638614503558243 0.94114124921527609 0.24468714974756026
0.034185405561205973 -0.0006040563434560331 0.81328507168267905 0.25646051513382362
0.0001421821757507935 -3.7619534130007469e-05 0.091771259320911486 0.41094220699211836
0.00059445115057643605 -2.8425208296222826e-05 0.28003520363016654 0.42653687403641927
0.00035503878350773288 -1.6149737696977964e-05 0.21220478692101394 0.45799767303560368
0.004201922896495236 -8.2299928949496406e-06 0.5374085087949515 0.50986890242946015
0.00042308213034814024 -3.5759430156466661e-05 0.23528020681592501 0.41376399062560842
0.00027286463798481542 1.8675316209620832e-05 0.17755977476617266 0.80416072050846887
0.060553744925243791 -0.0015190620981858222 0.88852757790923265 0.20514470999703319
0.00086202385453804098 7.2327628416019702e-05 0.32894523760522576 0.87950578658185496
0.013839306904637638 -4.6504240865535146e-05 0.69427707287271312 0.39914410911836662
0.0097413194606834619 -6.5988436305740999e-05 0.6480659957588607 0.37967152194691012
0.0011476115186197511 -2.8077151398666006e-05 0.36660451473510036 0.42722244776997098
0.0011159149810446856 2.8260956993396641e-05 0.36291851756970572 0.82721372304976581
0.026247133051344185 -0.00031925021221083233 0.7785096584155603 0.29194562931422163
0.016378387806988304 8.5539527650588948e-05 0.7164458030640487 0.88884167194405794
0.042003110143335465 -0.00044340170724334327 0.84038831792779223 0.27366581828638259
0.0061839129221712419 -2.5073500324791602e-05 0.58826162590960196 0.4335185079014573
0.00025009866857705898 4.4477041187008896e-05 0.16609435749413373 0.85244879479730351
0.0185546846183956 -0.00011668367961589071 0.73286472026231875 0.34795393819382303
0.0025258610337873799 -4.8534457665455697e-05 0.47042710701199075 0.39676632167848369
0.022484766982676208 -0.00027233987212866434 0.75814799732883853 0.3007891551277696
0.0063131283603987676 8.2915111670189834e-06 0.59098321806708864 0.74507998598689651
0.064780852681711854 -0.0014241907026686651 0.89740807882968576 0.20873329484297301
0.012183391616738426 -7.5462853450208173e-05 0.67750551641661616 0.37220598005531191
0.00041928074249542036 1.1599587264329717e-05 0.23409239872066365 0.7776601855316122
0.0036258042452126382 4.3360908685131146e-05 0.51800131912693825 0.8510345585727237
0.00017185391438812037 4.6976236638000054e-06 0.11671497839153991 0.69391502118435533
0.0052279888401272068 5.2195416486518556e-05 0.56616201571128832 0.86135337628411601
0.00019611005746655863 -4.8183504227049798e-06 0.13409086877209161 0.55843930616494308
0.0010301064044003772 -5.1063859599895017e-05 0.35238851129848381 0.39393933178239848
0.0019776109528184538 1.0486566202018953e-05 0.43822450264118484 0.77204690992972069
0.017729493885724534 -0.00015033299968411282 0.72687767824488814 0.33385397768353908
0.028172258675451922 -0.00024135645115641938 0.78782474769582045 0.30750986881278775
0.00029428222801308745 2.0574540281367859e-05 0.18750425316058264 0.8095501456962827
0.024007925375012062 -2.4670630659636567e-05 0.76677413105469661 0.43441986572448588
0.0077304864534983864 -0.00010886115868363917 0.61763843135409568 0.35181541194183175
0.0049060422340715393 2.6542798911064099e-05 0.55779735834744015 0.82372344390407037
0.00049241119804621647 -4.653546470804532e-05 0.25525088508213833 0.39910675976784249
0.00025191577304972679 1.6482978920104112e-06 0.16704707895964913 0.6505027981680942
0.005394055148575494 2.7012073402135801e-05 0.57027738858990917 0.82469866725668861
0.046806584624508929 -0.00084438921741672446 0.85463847053097874 0.23782206024308125
0.014567474338306741 0.00010527967027329846 0.70102553385476707 0.90039613351399472
0.00069980898156818405 -6.7081837680104837e-06 0.30150894304679499 0.53153438593340596
0.02822600489349314 -0.00052368862856443099 0.78807557954243179 0.26440512471082833
0.0045763277863475338 3.3878185381416154e-05 0.54864155269493919 0.83730181501690271
0.0016039190234228284 -0.00034766241526519928 0.4106613449717571 0.28720141893859785
0.0044074080292164641 -5.939360703635134e-05 0.5436918965166696 0.38553066645182177
0.0012074889813686873 2.014203918000528e-05 0.37329793224201313 0.8083679284687304
0.00065216810558099692 4.073773866991278e-05 0.29223016840179061 0.84756204981649452
0.0013958566553979868 3.7999774332141091e-05 0.39237600654745697 0.84369048753089981
0.0087321827982634881 -4.6590210028341073e-05 0.6336735813911315 0.39904133493282601
0.067099982851709816 -0.0015167225021596314 0.90203709369069573 0.2052304799209739
0.00050325876830159544 -6.1237287826796261e-07 0.25811859101823664 0.61831839053490423
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright Final (accepted hybrid / echo fallback) (120/120 finite)}}
% Reference line; raw coordinates follow the original artist transform.
\definecolor{kstScatterColor3}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[no marks,line width=1pt,dashed,color=kstScatterColor3,opacity=1]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0 0 0 0.62703653675805338
1 0 0.99999999999999989 0.62703653675805338
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright Zero error}}
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/bias_K64.tex <==
% Generated by plot_results.py from saved results; no re-fitting.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; do not resize the entire figure.
% raw_x/raw_y retain the original numerical values in each artist.
% plot_x/plot_y are its exact Matplotlib axes coordinates (0 to 1).
% This preserves linear/log/symlog geometry, signed values and zero.
% Tick labels show original units, not the normalized plot coordinates.
% Original scales: x=log, y=symlog.
% Original limits: x=(7.079457843840563e-05, 0.14125375446227637), y=(-0.05683640701855898, 0.00026427729664372997).
\begingroup
\small
\pgfmathsetlengthmacro{\kstScatterWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\kstScatterLegendWidth}{\kstScatterWidth-3em}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\kstScatterWidth,height=0.58\linewidth,
  xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  title style={font=\small,align=center,text width=\kstScatterWidth},
  tick align=outside,scaled ticks=false,unbounded coords=jump,
  legend style={font=\small,at={(0.5,0)},anchor=north,
    yshift=-4.2em,draw=none,fill=none,inner sep=0pt,row sep=2pt,
    nodes={text height=,text depth=}},
  legend cell align=left,
  xlabel={Infidelity},
  ylabel={Signed error $\hat r-r$},
  xtick={0.045454545454559792,0.34848484848485795,0.65151515151515615,0.95454545454545425},
  xticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor xtick={0.016087874846058281,0.0315886392240525,0.1366757562618254,0.19003674385445515,0.22789696706909088,0.25726363767759242,0.28125795466172077,0.3015448606103911,0.31911817787635655,0.33461894225435052,0.43970605929212347,0.49306704688475333,0.53092727009938911,0.56029394070789051,0.58428825769201898,0.60457516364068931,0.62214848090665464,0.63764924528464861,0.74273636232242168,0.79609734991505154,0.83395757312968732,0.86332424373818861,0.88731856072231696,0.90760546667098729,0.92517878393695263,0.94067954831494693},
  xmajorgrids=true,xminorgrids=true,
  ytick={0.1019916107811043,0.2371466777534664,0.37230174472582855,0.50745681169819068,0.65762910833415511,0.80780140497011965,0.94295647194248167},
  yticklabels={{$\mathrm{-10^{-2}}$},{$\mathrm{-10^{-3}}$},{$\mathrm{-10^{-4}}$},{$\mathrm{-10^{-5}}$},{$\mathrm{0}$},{$\mathrm{10^{-5}}$},{$\mathrm{10^{-4}}$}},
  minor ytick={0.64261187867055769,0.67264633799775264},
  ymajorgrids=true,yminorgrids=true,
  major grid style={opacity=0.25},minor grid style={opacity=0.15},
]
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor0}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[only marks,mark=*,mark size=1.5pt,line width=1pt,color=kstScatterColor0,opacity=0.72]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 -5.0890077866797695e-05 0.57695289702792762 0.41195176566319247
0.00076671193830502027 -1.9540489591192423e-05 0.31352491685270933 0.46813541270395664
0.037534991997717149 -0.0041566740657430906 0.82558676594329994 0.15352002449267579
0.0030555220617431988 -0.00011486462858535315 0.49548043145380649 0.36416725961160212
0.00097023664212225746 -5.3331240835660654e-05 0.34450838552701857 0.40920155292178462
0.0027180205689762982 -8.7543354376815041e-05 0.48007658757250093 0.38011057424974992
0.00016368010583156511 1.8651007480524617e-06 0.11030178702195195 0.68563775461340637
0.031294259973811633 -0.0019923899906954187 0.801655965484527 0.19668471725759798
0.0021625991550540125 -0.0002483727483492057 0.44999273605207035 0.31890144484986882
0.05526406323274069 -0.0098098173077710571 0.87649782206189431 0.10311867977646541
0.011490147308326648 -0.00033286791448077988 0.66979563531956288 0.3017140463687964
0.00021390392440534534 -1.1448006038781294e-05 0.14552083407966124 0.49951917490971709
0.00011916012599888504 -1.3013063344367165e-05 0.068524531443187403 0.49199783679168674
0.075922869014758865 -0.0024874277391096489 0.91829473063210176 0.18365899605030103
0.042346611898497866 -0.0018433749393434312 0.84146020262951082 0.2012476431839603
0.00060427198425350159 -6.1652079787932051e-05 0.28219165442520866 0.40069137310393865
0.015822142128204986 -0.00078160929051031627 0.7118985701225341 0.25160966026866105
0.033452930539982884 -0.0023685572302542708 0.81043459660252237 0.186533283489592
0.0031640060711446427 -0.00016746080645241648 0.50007191156289343 0.34203874411144819
0.079459989716009871 -0.0036588368141149685 0.92428742560952604 0.16100801143014967
0.010674961165949126 -0.0014855497175657074 0.66011100115028332 0.21391525292687427
0.057293389903506631 -0.0020613208096847552 0.88124379366811645 0.19468830981924948
0.010012430671555661 -0.00027284696764104735 0.65167864301355705 0.31338506531392685
0.072059952535729055 -0.0073394155647539955 0.91142241567473714 0.1201481426424528
0.10000000000000009 -0.013228238426941874 0.95454545454545447 0.085569997931595754
0.00020587275262984317 -1.0108486144869144e-06 0.14048450645814106 0.64244896253527595
0.0024067378699977882 -0.00011319054549266058 0.4640693308002225 0.36502902990737351
0.0023086855591677446 -5.6467240513901479e-05 0.4585953898300773 0.40584769663215103
0.00071978047660870015 -9.4006602498024339e-05 0.3052121401919824 0.37592952877144947
0.00032460763285580008 -7.0411787395745218e-06 0.20041173565256751 0.55189011009952493
0.0037891906141409581 -5.7207377160334305e-05 0.52380195541914865 0.40508333094690685
0.0013137327624735962 1.0058625068972565e-05 0.38439606990393316 0.80814451236754792
0.00013842320118562235 3.1294764335845771e-06 0.088245117741996393 0.70462517466411068
0.0014991840421889613 -1.3189413739827377e-05 0.40177422751338088 0.49120772728989981
0.009383170783605177 -6.2141615865669159e-05 0.64313624879252862 0.40022714109868718
0.022031061825916409 -0.001126640852710175 0.75546528158922177 0.23014760571157808
0.00055657605662162712 1.0958110278267569e-05 0.27137106650298415 0.81317188166356913
0.0017569218067003955 -6.0007296407742911e-05 0.42265225250910943 0.40227858980571651
0.0073285151708694096 -0.00021618001637131387 0.61061090643264448 0.32704972726453385
0.00018129628360474825 -3.2997747905109259e-05 0.12375421259929212 0.4373810313657539
0.00012899901447838147 -7.3376472446255725e-06 0.07896557345636207 0.54743797447114984
0.00045737450173888305 -7.58896766965729e-05 0.24553695435669112 0.38849565957237564
0.0001064082252772991 3.9719507440305613e-06 0.053628848454435357 0.71727680486975887
0.00011485811194100748 -8.9249538494616532e-06 0.063685355451652881 0.52360102663978136
0.00091406298085627835 -0.0001319963113594752 0.33665943047435953 0.3560072072477185
0.00030854579774608482 -8.3966398971915823e-06 0.19373322299900794 0.53153483859550388
0.0018601985509495433 -4.4761427565920969e-05 0.4301694853739092 0.41948384759091029
0.013096632556022225 -0.00095531095828481349 0.68701807362370715 0.23983021410938873
0.0029222895176554964 -0.00024130744573445245 0.48961310310308004 0.32059537308852382
0.088456348163582943 -0.0090558198199796325 0.93840272908121103 0.1078130405131319
0.038260869154800869 -0.0023806191857733139 0.82810752468908899 0.18623512512820148
0.0079491136887501757 -0.0019519397481407297 0.62130869949593626 0.19788867094420307
9.9999999999988987e-05 -2.9442177064929742e-06 0.045454545454545192 0.61341511485611999
0.00015036090014208803 6.0451843387036852e-06 0.099131793021958542 0.74841102990725084
0.00039764057363433913 1.6101844474522564e-05 0.22711839140515469 0.83576169426476865
0.048268906291626057 -0.0030460083640339239 0.85868710860679864 0.17176796968100519
0.00033500339395575729 -3.1203299511204513e-05 0.20456036574052186 0.44066310734961978
0.00081772562447923747 -4.9963496949002872e-05 0.32200230519361117 0.4130303420650967
0.0020527089021109557 -3.204128004545212e-05 0.4431295047731082 0.43910756200224721
0.052738351471594891 -0.0039996379030719925 0.87034137885478813 0.15578053305455011
0.019712814595738704 -0.0045037221828847993 0.74083292038616699 0.1488131653666637
0.0034541252910964548 -0.00020983479922602813 0.51161760200965234 0.32879836780633209
0.021126384391237263 -0.0014232272933054138 0.7499470234683141 0.21643088438551147
0.0070202139695074717 -0.00020386328333313677 0.60495465127823478 0.33049300950528993
0.00023035345395305828 -5.2929202443707801e-06 0.1552711298521017 0.57814410943333472
0.0014894352442614833 -8.0033987645763971e-05 0.40091564432361892 0.38537469211701847
0.090316296865919465 -0.019966762898948553 0.94114124921527609 0.061403508771929877
0.034185405561205973 -0.0016800409080699949 0.81328507168267905 0.20669355743288845
0.0001421821757507935 1.350570334611445e-05 0.091771259320911486 0.82544146671173224
0.00059445115057643605 -5.5069745034535406e-05 0.28003520363016654 0.40731865667452716
0.00035503878350773288 -2.078455862707454e-05 0.21220478692101394 0.46451253172544116
0.004201922896495236 -0.00014926678584573083 0.5374085087949515 0.34878973930958546
0.00042308213034814024 -3.7532924113715949e-06 0.23528020681592501 0.6012650541979504
0.00027286463798481542 -3.0803920321200579e-05 0.17755977476617266 0.44141923621351231
0.060553744925243791 -0.0016162592029766096 0.88852757790923265 0.20896535812872544
0.00086202385453804098 -0.00015668362527708826 0.32894523760522576 0.34594331545133183
0.013839306904637638 -0.00055487753842967807 0.69427707287271312 0.27171972977575509
0.0097413194606834619 -0.00027785870465077064 0.6480659957588607 0.31231668137023538
0.0011476115186197511 -7.2922929106027795e-05 0.36660451473510036 0.39083635583891796
0.0011159149810446856 -1.967660427315554e-06 0.36291851756970572 0.62808029979718516
0.026247133051344185 -0.0023999692648461642 0.7785096584155603 0.18575995361459915
0.016378387806988304 -0.0011402374845576775 0.7164458030640487 0.2294434722661485
0.042003110143335465 -0.0016064103704627325 0.84038831792779223 0.20932412882579296
0.0061839129221712419 -0.00048672823911916768 0.58826162590960196 0.27941148584514741
0.00025009866857705898 -1.6820883388678903e-05 0.16609435749413373 0.47693220199937603
0.0185546846183956 -0.00021046587336388117 0.73286472026231875 0.32862210232832945
0.0025258610337873799 -0.00025678479283872471 0.47042710701199075 0.3169463784706551
0.022484766982676208 -0.0011205800637728164 0.75814799732883853 0.23046422041821826
0.0063131283603987676 -0.00020568284122143496 0.59098321806708864 0.32997143956592834
0.064780852681711854 -0.001743641857684497 0.89740807882968576 0.20451250207981783
0.012183391616738426 -0.00026494742022953321 0.67750551641661616 0.31510956778342647
0.00041928074249542036 -3.5645497544051913e-05 0.23409239872066365 0.4328505820652222
0.0036258042452126382 -0.00066333754279762971 0.51800131912693825 0.26124015284571533
0.00017185391438812037 -9.2358266670228284e-06 0.11671497839153991 0.51893257814229554
0.0052279888401272068 -7.7402001578349283e-05 0.56616201571128832 0.38733744973775708
0.00019611005746655863 7.738684130332435e-06 0.13409086877209161 0.77384270521339427
0.0010301064044003772 -5.9002392730912734e-05 0.35238851129848381 0.40326987604031772
0.0019776109528184538 -0.00011029076442369695 0.43822450264118484 0.36655236348824005
0.017729493885724534 -0.00019841120425804007 0.72687767824488814 0.33208416597268509
0.028172258675451922 -0.00063880508656856058 0.78782474769582045 0.26345212933486117
0.00029428222801308745 -4.8427416929064382e-06 0.18750425316058264 0.58490454413030046
0.024007925375012062 -0.00049765372839284325 0.76677413105469661 0.27810849393823533
0.0077304864534983864 -0.0022295167785753439 0.61763843135409568 0.19008423118592574
0.0049060422340715393 -0.00076305539736080605 0.55779735834744015 0.25301982016511027
0.00049241119804621647 -6.0484030752414042e-06 0.25525088508213833 0.5667988502552459
0.00025191577304972679 -1.8266685382122005e-05 0.16704707895964913 0.4720921708347483
0.005394055148575494 -2.6172243813717133e-05 0.57027738858990917 0.45098348911456998
0.046806584624508929 -0.0010922224991372909 0.85463847053097874 0.2319687359666702
0.014567474338306741 -0.001120116735536969 0.70102553385476707 0.23048849503144561
0.00069980898156818405 -6.5228268561194624e-05 0.30150894304679499 0.39738167976133487
0.02822600489349314 -0.0041528983853305959 0.78807557954243179 0.15357336574615046
0.0045763277863475338 -0.00019700440700528773 0.54864155269493919 0.332501829134074
0.0016039190234228284 -0.00031537223034733622 0.4106613449717571 0.30488322800205003
0.0044074080292164641 -6.5459016282486127e-05 0.5436918965166696 0.39717440273184679
0.0012074889813686873 -5.2449359099655812e-06 0.37329793224201313 0.57886470120335254
0.00065216810558099692 -2.2267783142248393e-05 0.29223016840179061 0.46046650574617565
0.0013958566553979868 -0.00020995849412437997 0.39237600654745697 0.328763776820164
0.0087321827982634881 -0.00076164693371395809 0.6336735813911315 0.2531282646175872
0.067099982851709816 -0.0022795170873349674 0.90203709369069573 0.18878240312097525
0.00050325876830159544 8.4309949664497508e-06 0.25811859101823664 0.78423929603796516
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright Echo only (120/120 finite)}}
% Scatter observations: raw_x/raw_y are data in the labeled units.
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor2}{rgb}{0.17254902,0.62745098,0.17254902}
\addplot[only marks,mark=+,mark size=1.5pt,line width=1.5pt,color=kstScatterColor2,opacity=0.72]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 -1.0330841794248258e-05 0.57695289702792762 0.50554629875261636
0.00076671193830502027 -5.1439876709258271e-06 0.31352491685270933 0.58038066409314826
0.037534991997717149 -0.00033931996593583591 0.82558676594329994 0.30058719374169174
0.0030555220617431988 -9.5145308741754423e-05 0.49548043145380649 0.37522279986732276
0.00097023664212225746 3.7163315158750439e-06 0.34450838552701857 0.71343811221411602
0.0027180205689762982 -2.3185143915697287e-05 0.48007658757250093 0.45809685725960025
0.00016368010583156511 1.3577165329783361e-05 0.11030178702195195 0.82575122864807293
0.031294259973811633 -0.00012798369178031871 0.801655965484527 0.3578192530525246
0.0021625991550540125 2.7838310972644852e-06 0.44999273605207035 0.69943453926644039
0.05526406323274069 -8.9453494539468159e-05 0.87649782206189431 0.37884361338079942
0.011490147308326648 -8.9366174502777257e-06 0.66979563531956288 0.52342587166762189
0.00021390392440534534 4.0667708309778759e-06 0.14552083407966124 0.71870073989216898
0.00011916012599888504 -7.4837214183659051e-06 0.068524531443187403 0.54524434505617103
0.075922869014758865 -0.0023074719031966895 0.91829473063210176 0.18806695037640206
0.042346611898497866 -0.00090826312980198803 0.84146020262951082 0.24279458030415638
0.00060427198425350159 1.4299794224647373e-05 0.28219165442520866 0.82879501286635016
0.015822142128204986 -0.00034707765697813975 0.7118985701225341 0.2992603437064254
0.033452930539982884 -0.00020532834943319533 0.81043459660252237 0.33007269055617239
0.0031640060711446427 -7.7253652390034573e-05 0.50007191156289343 0.38745005693390044
0.079459989716009871 -0.0025855391160895108 0.92428742560952604 0.18138830451269758
0.010674961165949126 -4.803238231352279e-05 0.66011100115028332 0.41534402107335466
0.057293389903506631 -0.0014379682269761024 0.88124379366811645 0.21582606188796002
0.010012430671555661 -7.2125926804790172e-05 0.65167864301355705 0.39148141014329108
0.072059952535729055 -0.00076984744998455368 0.91142241567473714 0.2524996614344911
0.10000000000000009 -0.001839422802926205 0.95454545454545447 0.20137362296940606
0.00020587275262984317 -9.6479813978462333e-07 0.14048450645814106 0.64314051308999787
0.0024067378699977882 -3.246467883371738e-05 0.4640693308002225 0.43833700876145931
0.0023086855591677446 -1.9343278695069417e-05 0.4585953898300773 0.46873081831485186
0.00071978047660870015 -1.4320662126527501e-05 0.3052121401919824 0.48637760869327007
0.00032460763285580008 -2.6720395935992368e-06 0.20041173565256751 0.61750247608684983
0.0037891906141409581 -1.7882840242866918e-07 0.52380195541914865 0.65494360114450967
0.0013137327624735962 2.6508263129145383e-05 0.38439606990393316 0.8650235292611419
0.00013842320118562235 6.0113005952958272e-06 0.088245117741996393 0.74790218995063262
0.0014991840421889613 5.4294408622531948e-05 0.40177422751338088 0.9071072806828151
0.009383170783605177 9.2841233259826142e-05 0.64313624879252862 0.93859649122807021
0.022031061825916409 -0.00017924113134015762 0.75546528158922177 0.33804835859271065
0.00055657605662162712 1.5379645266680518e-05 0.27137106650298415 0.8330681471709861
0.0017569218067003955 -3.2512430177790907e-05 0.42265225250910943 0.43825073635090472
0.0073285151708694096 -1.8816000844479493e-05 0.61061090643264448 0.47035305285242113
0.00018129628360474825 -1.9721678540523136e-05 0.12375421259929212 0.46759365243724649
0.00012899901447838147 4.851167605198273e-06 0.07896557345636207 0.73048020639802169
0.00045737450173888305 1.8262025744876943e-06 0.24553695435669112 0.6850536118074898
0.0001064082252772991 7.6180716487454835e-06 0.053628848454435357 0.77203143987710654
0.00011485811194100748 -7.4363527461228265e-07 0.063685355451652881 0.64646176662935018
0.00091406298085627835 -8.0754074117197778e-06 0.33665943047435953 0.53635886060524218
0.00030854579774608482 3.1757924995491757e-07 0.19373322299900794 0.66239826886712116
0.0018601985509495433 2.3410955665621258e-05 0.4301694853739092 0.85773027391874035
0.013096632556022225 5.248621693610539e-05 0.68701807362370715 0.9051191718128353
0.0029222895176554964 -3.0228552937230056e-05 0.48961310310308004 0.44252597154581319
0.088456348163582943 -0.0018364102789525244 0.93840272908121103 0.20146983324661141
0.038260869154800869 -0.00050217192590457788 0.82810752468908899 0.27757798765574726
0.0079491136887501757 3.5498791693263157e-05 0.62130869949593626 0.88216555698136911
9.9999999999988987e-05 3.7610410229609276e-06 0.045454545454545192 0.7141095251501709
0.00015036090014208803 1.1103174478228678e-05 0.099131793021958542 0.81394381953007411
0.00039764057363433913 1.9976791859115659e-05 0.22711839140515469 0.84841898211697886
0.048268906291626057 -0.001088620975208808 0.85868710860679864 0.2321626051774435
0.00033500339395575729 -1.2762701939503143e-05 0.20456036574052186 0.49313812887375741
0.00081772562447923747 9.2859488081678196e-07 0.32200230519361117 0.67157403092382162
0.0020527089021109557 -2.6282172221088387e-05 0.4431295047731082 0.45073746642931256
0.052738351471594891 -0.0010086349001024175 0.87034137885478813 0.23664200991641202
0.019712814595738704 -9.1516454433643313e-05 0.74083292038616699 0.3775053247978114
0.0034541252910964548 -1.7896512648777046e-05 0.51161760200965234 0.47329388008514028
0.021126384391237263 -0.00016680259538062042 0.7499470234683141 0.34226990989679318
0.0070202139695074717 -2.7150227023755788e-05 0.60495465127823478 0.4488301299302131
0.00023035345395305828 4.9166957083003138e-06 0.1552711298521017 0.7314642569717249
0.0014894352442614833 -6.8437962059727641e-06 0.40091564432361892 0.55485424893820534
0.090316296865919465 -0.00056735024721404903 0.94114124921527609 0.27041492875627571
0.034185405561205973 -0.00039766276763977121 0.81328507168267905 0.29127426410587942
0.0001421821757507935 1.3824451945419357e-05 0.091771259320911486 0.82681068445111106
0.00059445115057643605 2.855276696936155e-06 0.28003520363016654 0.70050745424516325
0.00035503878350773288 -9.0226466047029635e-06 0.21220478692101394 0.52213395209785296
0.004201922896495236 -2.136765852564157e-05 0.5374085087949515 0.46288849111053398
0.00042308213034814024 -2.171528663908579e-06 0.23528020681592501 0.62501876366715503
0.00027286463798481542 -1.7238830203587341e-06 0.17755977476617266 0.63174116110425205
0.060553744925243791 -0.0015420184166014539 0.88852757790923265 0.21172542059343299
0.00086202385453804098 1.2063063025295252e-05 0.32894523760522576 0.81881081192990202
0.013839306904637638 -3.1431382015965903e-05 0.69427707287271312 0.44023561764611285
0.0097413194606834619 -0.00011802005602770498 0.6480659957588607 0.36257655153098944
0.0011476115186197511 -9.6217425751892946e-06 0.36660451473510036 0.51313719031852401
0.0011159149810446856 -8.3424395457866451e-07 0.36291851756970572 0.6451010752727796
0.026247133051344185 -0.00028004009094799789 0.7785096584155603 0.31185766728853492
0.016378387806988304 -0.00016119058414483176 0.7164458030640487 0.34427873785611884
0.042003110143335465 -0.00036437367895215955 0.84038831792779223 0.29640582266273352
0.0061839129221712419 -4.2721267263593106e-05 0.58826162590960196 0.42222206248873051
0.00025009866857705898 -3.7653242905971718e-06 0.16609435749413373 0.60108436870433535
0.0185546846183956 -0.0001457044030146043 0.73286472026231875 0.35020758427540022
0.0025258610337873799 -4.7304324139603796e-05 0.47042710701199075 0.41624054321388704
0.022484766982676208 -0.00024605506364120538 0.75814799732883853 0.31945174709314306
0.0063131283603987676 -3.0966290428709187e-05 0.59098321806708864 0.44111065133940042
0.064780852681711854 -0.0013738408075834041 0.89740807882968576 0.21850387272407326
0.012183391616738426 -9.5191653972908491e-06 0.67750551641661616 0.51467761535726864
0.00041928074249542036 2.9022048266070036e-06 0.23409239872066365 0.70121218474611358
0.0036258042452126382 -6.3108931544274532e-05 0.51800131912693825 0.39932048232570139
0.00017185391438812037 -4.0491460829939559e-06 0.11671497839153991 0.59682215166437891
0.0052279888401272068 7.1017482753509519e-05 0.56616201571128832 0.92286773565985913
0.00019611005746655863 1.5121578960713267e-05 0.13409086877209161 0.83207486866707125
0.0010301064044003772 -3.2410694211512788e-05 0.35238851129848381 0.43843469579859429
0.0019776109528184538 -8.7382900910678088e-06 0.43822450264118484 0.52640419916945191
0.017729493885724534 -0.00015619092704274515 0.72687767824488814 0.34612818175712379
0.028172258675451922 -0.00026019749296839201 0.78782474769582045 0.31617142538129206
0.00029428222801308745 4.8049403917436594e-06 0.18750425316058264 0.72978600171686558
0.024007925375012062 -5.1503367446654319e-05 0.76677413105469661 0.41124862006551566
0.0077304864534983864 9.0058196980311034e-06 0.61763843135409568 0.79287157104843808
0.0049060422340715393 3.7539802516198956e-06 0.55779735834744015 0.71400349192534052
0.00049241119804621647 9.2635438546991456e-07 0.25525088508213833 0.6715403848906375
0.00025191577304972679 -9.4147025258095411e-06 0.16704707895964913 0.51624635828962229
0.005394055148575494 8.227416372382293e-06 0.57027738858990917 0.78118210953626188
0.046806584624508929 -0.00090799204503964892 0.85463847053097874 0.24281210194944544
0.014567474338306741 -0.00014733319516988322 0.70102553385476707 0.34955506486594679
0.00069980898156818405 -1.4971252602975012e-05 0.30150894304679499 0.4837697863096212
0.02822600489349314 -0.00032022527856923055 0.78807557954243179 0.30398685761771105
0.0045763277863475338 -2.5316696127903639e-05 0.54864155269493919 0.45293430769396636
0.0016039190234228284 2.7997248465484173e-05 0.4106613449717571 0.8682313102494017
0.0044074080292164641 -3.2197441951697763e-05 0.5436918965166696 0.43882218057605449
0.0012074889813686873 1.0125976688752812e-05 0.37329793224201313 0.8085362326964366
0.00065216810558099692 -6.1640778978367446e-06 0.29223016840179061 0.56506173487803579
0.0013958566553979868 -3.4199306858191149e-05 0.39237600654745697 0.43528166721322548
0.0087321827982634881 -2.0476626331287356e-06 0.6336735813911315 0.62687888829889427
0.067099982851709816 -0.0015338888418922197 0.90203709369069573 0.21203569234673239
0.00050325876830159544 1.7365106436264296e-05 0.25811859101823664 0.84019502672041613
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright Final (accepted hybrid / echo fallback) (120/120 finite)}}
% Reference line; raw coordinates follow the original artist transform.
\definecolor{kstScatterColor3}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[no marks,line width=1pt,dashed,color=kstScatterColor3,opacity=1]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0 0 0 0.65762910833415511
1 0 0.99999999999999989 0.65762910833415511
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright Zero error}}
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/bias_K8.tex <==
% Generated by plot_results.py from saved results; no re-fitting.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; do not resize the entire figure.
% raw_x/raw_y retain the original numerical values in each artist.
% plot_x/plot_y are its exact Matplotlib axes coordinates (0 to 1).
% This preserves linear/log/symlog geometry, signed values and zero.
% Tick labels show original units, not the normalized plot coordinates.
% Original scales: x=log, y=symlog.
% Original limits: x=(7.079457843840563e-05, 0.14125375446227637), y=(-0.07852258862538329, 0.03421562362776433).
\begingroup
\small
\pgfmathsetlengthmacro{\kstScatterWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\kstScatterLegendWidth}{\kstScatterWidth-3em}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\kstScatterWidth,height=0.58\linewidth,
  xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  title style={font=\small,align=center,text width=\kstScatterWidth},
  tick align=outside,scaled ticks=false,unbounded coords=jump,
  legend style={font=\small,at={(0.5,0)},anchor=north,
    yshift=-4.2em,draw=none,fill=none,inner sep=0pt,row sep=2pt,
    nodes={text height=,text depth=}},
  legend cell align=left,
  xlabel={Infidelity},
  ylabel={Signed error $\hat r-r$},
  xtick={0.045454545454559792,0.34848484848485795,0.65151515151515615,0.95454545454545425},
  xticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor xtick={0.016087874846058281,0.0315886392240525,0.1366757562618254,0.19003674385445515,0.22789696706909088,0.25726363767759242,0.28125795466172077,0.3015448606103911,0.31911817787635655,0.33461894225435052,0.43970605929212347,0.49306704688475333,0.53092727009938911,0.56029394070789051,0.58428825769201898,0.60457516364068931,0.62214848090665464,0.63764924528464861,0.74273636232242168,0.79609734991505154,0.83395757312968732,0.86332424373818861,0.88731856072231696,0.90760546667098729,0.92517878393695263,0.94067954831494693},
  xmajorgrids=true,xminorgrids=true,
  ytick={0.09273170518671342,0.19634317314118063,0.29995464109564796,0.40356610905011514,0.51868996233286158,0.6338138156156079,0.73742528357007509,0.84103675152454238,0.94464821947900957},
  yticklabels={{$\mathrm{-10^{-2}}$},{$\mathrm{-10^{-3}}$},{$\mathrm{-10^{-4}}$},{$\mathrm{-10^{-5}}$},{$\mathrm{0}$},{$\mathrm{10^{-5}}$},{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$}},
  minor ytick={0.5071775770045861,0.53020234766113705},
  ymajorgrids=true,yminorgrids=true,
  major grid style={opacity=0.25},minor grid style={opacity=0.15},
]
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor0}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[only marks,mark=*,mark size=1.5pt,line width=1pt,color=kstScatterColor0,opacity=0.72]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 0.00011440248416019067 0.57695289702792762 0.74347986683527034
0.00076671193830502027 -8.7160280027268056e-05 0.31352491685270933 0.30613831681115566
0.037534991997717149 -0.0039601271053202117 0.82558676594329994 0.13441365325042412
0.0030555220617431988 -0.00030623439340737163 0.49548043145380649 0.24959387627374915
0.00097023664212225746 -0.00014227157522434322 0.34450838552701857 0.2840898458371196
0.0027180205689762982 0.00023887177468166418 0.48007658757250093 0.77660749737009138
0.00016368010583156511 2.9880413138450024e-05 0.11030178702195195 0.68306931887122579
0.031294259973811633 -0.001507590569967323 0.801655965484527 0.17787096708513359
0.0021625991550540125 -0.00011809307710062417 0.44999273605207035 0.29247136095118464
0.05526406323274069 -0.0094598956268705167 0.87649782206189431 0.09523015640379992
0.011490147308326648 -0.0003786254389259551 0.66979563531956288 0.24004547598860357
0.00021390392440534534 -0.00028612289000577024 0.14552083407966124 0.25265055569845496
0.00011916012599888504 -9.179754971935794e-05 0.068524531443187403 0.30380576651927915
0.075922869014758865 -0.0027127361432733865 0.91829473063210176 0.15143718027236067
0.042346611898497866 -0.0027888192542829399 0.84146020262951082 0.15019251493638539
0.00060427198425350159 -0.00013724063813993007 0.28219165442520866 0.28570985374978741
0.015822142128204986 -0.00015908448741989642 0.7118985701225341 0.27906368534124804
0.033452930539982884 -0.0025578594501017987 0.81043459660252237 0.15408247188485533
0.0031640060711446427 8.0325931365407555e-05 0.50007191156289343 0.72756725021402147
0.079459989716009871 -0.0026788524848435358 0.92428742560952604 0.15200276984991731
0.010674961165949126 -0.0014650034142181176 0.66011100115028332 0.1791603885364029
0.057293389903506631 -0.0033242625524271818 0.88124379366811645 0.14228955548780545
0.010012430671555661 6.2527863384960469e-05 0.65167864301355705 0.71629616875387803
0.072059952535729055 -0.0072466875337570819 0.91142241567473714 0.10722285321213848
0.10000000000000009 -0.012505954874274611 0.95454545454545447 0.082669285042285934
0.00020587275262984317 0.00010690593808787216 0.14048450645814106 0.74043020562082384
0.0024067378699977882 6.646284970434832e-05 0.4640693308002225 0.71904242900745585
0.0023086855591677446 -0.00024480464400484028 0.4585953898300773 0.25966846615899219
0.00071978047660870015 -0.00018794479822201865 0.3052121401919824 0.271561958393991
0.00032460763285580008 -0.00026137816365383662 0.20041173565256751 0.25672075613689505
0.0037891906141409581 0.00015422697521357345 0.52380195541914865 0.75692085271623821
0.0013137327624735962 -4.6840583414631959e-05 0.38439606990393316 0.33408194854835893
0.00013842320118562235 2.197412565667356e-05 0.088245117741996393 0.66923977878077578
0.0014991840421889613 -7.0745328619413461e-05 0.40177422751338088 0.31552767596202969
0.009383170783605177 -0.00020207064965249016 0.64313624879252862 0.26830100217135655
0.022031061825916409 -0.0007922079403712666 0.75546528158922177 0.2068245930546411
0.00055657605662162712 1.5289520344692609e-05 0.27137106650298415 0.65291913425149151
0.0017569218067003955 -0.0002506425568244916 0.42265225250910943 0.25860798621257441
0.0073285151708694096 -0.00010442979971837796 0.61061090643264448 0.29800421270652688
0.00018129628360474825 -0.00023959466348575861 0.12375421259929212 0.26063645748804198
0.00012899901447838147 3.6090901543692905e-05 0.07896557345636207 0.69156661273689635
0.00045737450173888305 -0.00026108303960598392 0.24553695435669112 0.256771592296271
0.0001064082252772991 0.00024991445405566845 0.053628848454435357 0.77864103184384226
0.00011485811194100748 2.4529540630494062e-05 0.063685355451652881 0.67419010796715273
0.00091406298085627835 -0.00028458475001001682 0.33665943047435953 0.25289310797990538
0.00030854579774608482 8.1802913737070992e-05 0.19373322299900794 0.72838712809712713
0.0018601985509495433 -0.0001726405741871509 0.4301694853739092 0.27538392003704015
0.013096632556022225 -0.001134172919806959 0.68701807362370715 0.19067777333698913
0.0029222895176554964 -0.00037969906063781145 0.48961310310308004 0.239918061556645
0.088456348163582943 -0.009364794684281974 0.93840272908121103 0.095684812281203596
0.038260869154800869 -0.0018589232269875244 0.82810752468908899 0.16844459863895381
0.0079491136887501757 -0.002188619827251867 0.62130869949593626 0.16109762596933205
9.9999999999988987e-05 4.0705906182023771e-05 0.045454545454545192 0.69698131660884088
0.00015036090014208803 -2.1950161702664894e-06 0.099131793021958542 0.49342009037895829
0.00039764057363433913 -0.00036692015611451342 0.22711839140515469 0.2414585520023714
0.048268906291626057 -0.0029226047912672554 0.85868710860679864 0.14808405018694484
0.00033500339395575729 -2.4411507006601857e-05 0.20456036574052186 0.36340686453208093
0.00081772562447923747 0.00023409593705868773 0.32200230519361117 0.77569872533639528
0.0020527089021109557 -0.00038624848279501453 0.4431295047731082 0.23914851185225103
0.052738351471594891 -0.0033476945932076341 0.87034137885478813 0.14197348730051326
0.019712814595738704 -0.0044478249456214314 0.74083292038616699 0.12918763991728313
0.0034541252910964548 -0.00031039047673865616 0.51161760200965234 0.24898729091977687
0.021126384391237263 -0.0010299693287075147 0.7499470234683141 0.19501442941002398
0.0070202139695074717 -0.00023590810882723537 0.60495465127823478 0.26133420526187834
0.00023035345395305828 6.1887491391972305e-05 0.1552711298521017 0.71583295193882268
0.0014894352442614833 -0.0003045978218437842 0.40091564432361892 0.24983499794217215
0.090316296865919465 -0.020061446707152764 0.94114124921527609 0.061403508771929655
0.034185405561205973 -0.0016897898086936855 0.81328507168267905 0.17273709404426538
0.0001421821757507935 -0.00011772785177780257 0.091771259320911486 0.29261074112985885
0.00059445115057643605 -0.00018854609567087871 0.28003520363016654 0.27141822509695479
0.00035503878350773288 0.00020226637082644203 0.21220478692101394 0.76912248536327044
0.004201922896495236 9.4010105931116583e-05 0.5374085087949515 0.73464585849319164
0.00042308213034814024 0.00032065719035649989 0.23528020681592501 0.78985693265348522
0.00027286463798481542 -1.3799856103755698e-05 0.17755977476617266 0.38907350077926917
0.060553744925243791 -0.0015655569646671266 0.88852757790923265 0.17617324528236997
0.00086202385453804098 -6.7708177305392248e-06 0.32894523760522576 0.44074169963137477
0.013839306904637638 -0.00093230945031121809 0.69427707287271312 0.19949709726861772
0.0097413194606834619 0.00024853225766030898 0.6480659957588607 0.77839147225141514
0.0011476115186197511 0.00016233846626029225 0.36660451473510036 0.75922735770499883
0.0011159149810446856 0.00017658879219519669 0.36291851756970572 0.7630134966370542
0.026247133051344185 -0.0020914778787886092 0.7785096584155603 0.1631405388577862
0.016378387806988304 -0.00090722181156288953 0.7164458030640487 0.20072454123731751
0.042003110143335465 -0.0018260495319299408 0.84038831792779223 0.16924747356630129
0.0061839129221712419 -0.00020345841661503078 0.58826162590960196 0.26799302509934309
0.00025009866857705898 0.00015039922724394139 0.16609435749413373 0.75578996087626993
0.0185546846183956 0.00037134092177406805 0.73286472026231875 0.796460280930819
0.0025258610337873799 -0.00017941494768872884 0.47042710701199075 0.27365197653316431
0.022484766982676208 -0.0012366267119797714 0.75814799732883853 0.18678619397679594
0.0063131283603987676 7.4643192340965309e-05 0.59098321806708864 0.72426561227043695
0.064780852681711854 -0.0026750427396892151 0.89740807882968576 0.15206680939889425
0.012183391616738426 0.00057013211067004355 0.67750551641661616 0.81575301504816367
0.00041928074249542036 -5.9583584738447104e-06 0.23409239872066365 0.45009504365796627
0.0036258042452126382 -0.00083794526058278071 0.51800131912693825 0.20429891247079299
0.00017185391438812037 -8.3449128459117672e-05 0.11671497839153991 0.30809624320012763
0.0052279888401272068 -0.00019540954987181183 0.56616201571128832 0.26980932128573887
0.00019611005746655863 -1.2541168723942397e-05 0.13409086877209161 0.39337716340433393
0.0010301064044003772 -4.9366416343728931e-05 0.35238851129848381 0.33171864287979591
0.0019776109528184538 -0.0003045100235098061 0.43822450264118484 0.24984797015957563
0.017729493885724534 0.00024863714576675577 0.72687767824488814 0.7784104587111097
0.028172258675451922 -0.0011482091275537391 0.78782474769582045 0.19012430974960279
0.00029428222801308745 0.00033495367674028428 0.18750425316058264 0.79181972410330215
0.024007925375012062 -0.0015651272093714953 0.76677413105469661 0.17618559918333734
0.0077304864534983864 -0.002409491088209037 0.61763843135409568 0.15677132963627924
0.0049060422340715393 -0.00090895965005779664 0.55779735834744015 0.20063842749939506
0.00049241119804621647 -0.00020606398293343889 0.25525088508213833 0.26742042362178498
0.00025191577304972679 8.9015470498759325e-05 0.16704707895964913 0.73218932898096445
0.005394055148575494 -0.00059885584214064078 0.57027738858990917 0.2194151374852216
0.046806584624508929 -0.0018934479510490099 0.85463847053097874 0.16761654434452719
0.014567474338306741 -0.0013120431004551569 0.70102553385476707 0.1841223971718082
0.00069980898156818405 -0.00017907376551700924 0.30150894304679499 0.27373762766521659
0.02822600489349314 -0.0039631267524798779 0.78807557954243179 0.13437958194634006
0.0045763277863475338 -0.00012784604656745219 0.54864155269493919 0.28890061304930303
0.0016039190234228284 -7.3071594724059136e-05 0.4106613449717571 0.31407185015785788
0.0044074080292164641 -0.0001897155832763682 0.5436918965166696 0.27113998046460042
0.0012074889813686873 -0.0002146911356692878 0.37329793224201313 0.26557489372593979
0.00065216810558099692 0.00038507664905777436 0.29223016840179061 0.7980946868529516
0.0013958566553979868 -0.00031341821533904107 0.39237600654745697 0.2485504809925185
0.0087321827982634881 -0.00095476173137284612 0.6336735813911315 0.19842628135705379
0.067099982851709816 -0.0023092091179708202 0.90203709369069573 0.15868421084659615
0.00050325876830159544 -0.00040747294281866936 0.25811859101823664 0.23674141133389917
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright $r_\textrm{echo}$}}
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor2}{rgb}{0.17254902,0.62745098,0.17254902}
\addplot[only marks,mark=+,mark size=1.5pt,line width=1.5pt,color=kstScatterColor2,opacity=0.72]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 0.00011440248416019067 0.57695289702792762 0.74347986683527034
0.00076671193830502027 -8.7160280027268056e-05 0.31352491685270933 0.30613831681115566
0.037534991997717149 -0.0039601271053202117 0.82558676594329994 0.13441365325042412
0.0030555220617431988 -0.00030623439340737163 0.49548043145380649 0.24959387627374915
0.00097023664212225746 -0.00014227157522434322 0.34450838552701857 0.2840898458371196
0.0027180205689762982 0.0037145981108698527 0.48007658757250093 0.90008615320098095
0.00016368010583156511 2.9880413138450024e-05 0.11030178702195195 0.68306931887122579
0.031294259973811633 -0.001507590569967323 0.801655965484527 0.17787096708513359
0.0021625991550540125 -0.00011809307710062417 0.44999273605207035 0.29247136095118464
0.05526406323274069 -0.0094598956268705167 0.87649782206189431 0.09523015640379992
0.011490147308326648 -0.0003786254389259551 0.66979563531956288 0.24004547598860357
0.00021390392440534534 0.0065390501490649854 0.14552083407966124 0.92553342341983824
0.00011916012599888504 -1.3768968876099407e-05 0.068524531443187403 0.38917432920542028
0.075922869014758865 -0.0023762004132801273 0.91829473063210176 0.15739737678181451
0.042346611898497866 -0.001334053008017505 0.84146020262951082 0.18337380590817046
0.00060427198425350159 -0.00013724063813993007 0.28219165442520866 0.28570985374978741
0.015822142128204986 -0.00015908448741989642 0.7118985701225341 0.27906368534124804
0.033452930539982884 -0.0025578594501017987 0.81043459660252237 0.15408247188485533
0.0031640060711446427 0.00072660881152312442 0.50007191156289343 0.82666590932466744
0.079459989716009871 -0.00010130508938013816 0.92428742560952604 0.29937117756004683
0.010674961165949126 -0.001280126504752635 0.66011100115028332 0.18523054380230483
0.057293389903506631 -0.0033242625524271818 0.88124379366811645 0.14228955548780545
0.010012430671555661 0.0002781620419658043 0.65167864301355705 0.78345963765555604
0.072059952535729055 -0.00047497169320573351 0.91142241567473714 0.22984410449739853
0.10000000000000009 -0.012505954874274611 0.95454545454545447 0.082669285042285934
0.00020587275262984317 0.00010690593808787216 0.14048450645814106 0.74043020562082384
0.0024067378699977882 0.00013738807097923725 0.4640693308002225 0.75171838463496676
0.0023086855591677446 -0.00020736269524721006 0.4585953898300773 0.26713771567097866
0.00071978047660870015 -0.00018794479822201865 0.3052121401919824 0.271561958393991
0.00032460763285580008 -0.00026137816365383662 0.20041173565256751 0.25672075613689505
0.0037891906141409581 0.00018303951409414428 0.52380195541914865 0.76462794131914047
0.0013137327624735962 -4.5995423318336394e-05 0.38439606990393316 0.33490127441253015
0.00013842320118562235 7.3350879681914057e-05 0.088245117741996393 0.72347973188173509
0.0014991840421889613 -7.0745328619413461e-05 0.40177422751338088 0.31552767596202969
0.009383170783605177 -0.00020207064965249016 0.64313624879252862 0.26830100217135655
0.022031061825916409 -0.0007922079403712666 0.75546528158922177 0.2068245930546411
0.00055657605662162712 0.0023499519071453353 0.27137106650298415 0.87948271655202159
0.0017569218067003955 -7.6622869093008646e-06 0.42265225250910943 0.43047876293718956
0.0073285151708694096 -0.00010442979971837796 0.61061090643264448 0.29800421270652688
0.00018129628360474825 -0.00023959466348575861 0.12375421259929212 0.26063645748804198
0.00012899901447838147 3.6090901543692905e-05 0.07896557345636207 0.69156661273689635
0.00045737450173888305 -0.00026108303960598392 0.24553695435669112 0.256771592296271
0.0001064082252772991 0.00028001946392156664 0.053628848454435357 0.78375911147985122
0.00011485811194100748 3.2440451660385939e-05 0.063685355451652881 0.68676827876416535
0.00091406298085627835 -0.00028458475001001682 0.33665943047435953 0.25289310797990538
0.00030854579774608482 0.00010247513973244907 0.19373322299900794 0.73852548392998973
0.0018601985509495433 -0.0001726405741871509 0.4301694853739092 0.27538392003704015
0.013096632556022225 -0.001134172919806959 0.68701807362370715 0.19067777333698913
0.0029222895176554964 -0.00019904745107352483 0.48961310310308004 0.26897930678631221
0.088456348163582943 -0.009364794684281974 0.93840272908121103 0.095684812281203596
0.038260869154800869 -0.0018589232269875244 0.82810752468908899 0.16844459863895381
0.0079491136887501757 -0.002188619827251867 0.62130869949593626 0.16109762596933205
9.9999999999988987e-05 4.9005897335697822e-05 0.045454545454545192 0.70533145998435653
0.00015036090014208803 -2.1950161702664894e-06 0.099131793021958542 0.49342009037895829
0.00039764057363433913 -0.00034770502181184266 0.22711839140515469 0.24387897873278966
0.048268906291626057 -0.00086535728912574134 0.85868710860679864 0.20285044411822831
0.00033500339395575729 0.000119973701270867 0.20456036574052186 0.74561950606602367
0.00081772562447923747 0.00023409593705868773 0.32200230519361117 0.77569872533639528
0.0020527089021109557 -0.00038624848279501453 0.4431295047731082 0.23914851185225103
0.052738351471594891 -0.0033476945932076341 0.87034137885478813 0.14197348730051326
0.019712814595738704 0.0023246381472051374 0.74083292038616699 0.87899536819600388
0.0034541252910964548 -3.324796325667248e-05 0.51161760200965234 0.34950526671445337
0.021126384391237263 -0.0010299693287075147 0.7499470234683141 0.19501442941002398
0.0070202139695074717 -0.00023590810882723537 0.60495465127823478 0.26133420526187834
0.00023035345395305828 6.1887491391972305e-05 0.1552711298521017 0.71583295193882268
0.0014894352442614833 0.00022991844909756682 0.40091564432361892 0.77488847796785365
0.090316296865919465 -0.020061446707152764 0.94114124921527609 0.061403508771929655
0.034185405561205973 -0.0016897898086936855 0.81328507168267905 0.17273709404426538
0.0001421821757507935 -4.8086926733752794e-05 0.091771259320911486 0.33290028812410299
0.00059445115057643605 6.1375798872210911e-05 0.28003520363016654 0.71545935789774429
0.00035503878350773288 0.00026642091089840647 0.21220478692101394 0.78151904076277801
0.004201922896495236 9.4010105931116583e-05 0.5374085087949515 0.73464585849319164
0.00042308213034814024 0.00032065719035649989 0.23528020681592501 0.78985693265348522
0.00027286463798481542 5.3059298662657046e-05 0.17755977476617266 0.70890741908457067
0.060553744925243791 -0.0015655569646671266 0.88852757790923265 0.17617324528236997
0.00086202385453804098 0.00010582947811232338 0.32894523760522576 0.73997481515921837
0.013839306904637638 -0.00093230945031121809 0.69427707287271312 0.19949709726861772
0.0097413194606834619 0.00043733536973817808 0.6480659957588607 0.80382102522900789
0.0011476115186197511 0.00016233846626029225 0.36660451473510036 0.75922735770499883
0.0011159149810446856 0.00017658879219519669 0.36291851756970572 0.7630134966370542
0.026247133051344185 0.00076271021829518726 0.7785096584155603 0.82884785334500444
0.016378387806988304 0.00052399770963837758 0.7164458030640487 0.81195605747747257
0.042003110143335465 -0.0018260495319299408 0.84038831792779223 0.16924747356630129
0.0061839129221712419 -0.00020345841661503078 0.58826162590960196 0.26799302509934309
0.00025009866857705898 0.00015039922724394139 0.16609435749413373 0.75578996087626993
0.0185546846183956 0.00055451284582661714 0.73286472026231875 0.81450305766115683
0.0025258610337873799 -0.00017941494768872884 0.47042710701199075 0.27365197653316431
0.022484766982676208 -0.00061850524479151528 0.75814799732883853 0.21796239114312474
0.0063131283603987676 7.4643192340965309e-05 0.59098321806708864 0.72426561227043695
0.064780852681711854 -0.0023797722525905618 0.89740807882968576 0.15732978797523692
0.012183391616738426 0.00062166620599475413 0.67750551641661616 0.81964691614324847
0.00041928074249542036 -5.9583584738447104e-06 0.23409239872066365 0.45009504365796627
0.0036258042452126382 -0.00022287142375244061 0.51800131912693825 0.26389221508423155
0.00017185391438812037 -8.3449128459117672e-05 0.11671497839153991 0.30809624320012763
0.0052279888401272068 -0.00019540954987181183 0.56616201571128832 0.26980932128573887
0.00019611005746655863 -1.2541168723942397e-05 0.13409086877209161 0.39337716340433393
0.0010301064044003772 -4.9366416343728931e-05 0.35238851129848381 0.33171864287979591
0.0019776109528184538 -0.0003045100235098061 0.43822450264118484 0.24984797015957563
0.017729493885724534 0.00024863714576675577 0.72687767824488814 0.7784104587111097
0.028172258675451922 -0.0011482091275537391 0.78782474769582045 0.19012430974960279
0.00029428222801308745 0.00037665305622194801 0.18750425316058264 0.79709942739714423
0.024007925375012062 -0.0015651272093714953 0.76677413105469661 0.17618559918333734
0.0077304864534983864 -0.002409491088209037 0.61763843135409568 0.15677132963627924
0.0049060422340715393 -0.00071176223919882688 0.55779735834744015 0.21164296637449839
0.00049241119804621647 0.00088010567198552555 0.25525088508213833 0.83528992279227188
0.00025191577304972679 8.9015470498759325e-05 0.16704707895964913 0.73218932898096445
0.005394055148575494 -7.4980309852499226e-05 0.57027738858990917 0.31291154208525129
0.046806584624508929 -0.0018934479510490099 0.85463847053097874 0.16761654434452719
0.014567474338306741 0.0020787828698050105 0.70102553385476707 0.87396542194738913
0.00069980898156818405 -0.00015626170543640253 0.30150894304679499 0.27986929279988493
0.02822600489349314 -0.0039631267524798779 0.78807557954243179 0.13437958194634006
0.0045763277863475338 -0.00012784604656745219 0.54864155269493919 0.28890061304930303
0.0016039190234228284 -7.3071594724059136e-05 0.4106613449717571 0.31407185015785788
0.0044074080292164641 -0.0001897155832763682 0.5436918965166696 0.27113998046460042
0.0012074889813686873 0.0011434689079015004 0.37329793224201313 0.84706946295439289
0.00065216810558099692 0.00038507664905777436 0.29223016840179061 0.7980946868529516
0.0013958566553979868 -0.00012538863818055803 0.39237600654745697 0.28977396624448271
0.0087321827982634881 -0.00095476173137284612 0.6336735813911315 0.19842628135705379
0.067099982851709816 -0.0019525217562018915 0.90203709369069573 0.16623410725119578
0.00050325876830159544 0.001757731028474499 0.25811859101823664 0.86641663125785695
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright $r_\textrm{hybrid}$ if accepted and $r_\textrm{echo}$ otherwise}}
% Reference line; raw coordinates follow the original artist transform.
\definecolor{kstScatterColor4}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[no marks,line width=1pt,dashed,color=kstScatterColor4,opacity=1]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0 0 0 0.51868996233286158
1 0 0.99999999999999989 0.51868996233286158
};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/bias_K96.tex <==
% Generated by plot_results.py from saved results; no re-fitting.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; do not resize the entire figure.
% raw_x/raw_y retain the original numerical values in each artist.
% plot_x/plot_y are its exact Matplotlib axes coordinates (0 to 1).
% This preserves linear/log/symlog geometry, signed values and zero.
% Tick labels show original units, not the normalized plot coordinates.
% Original scales: x=log, y=symlog.
% Original limits: x=(7.079457843840563e-05, 0.14125375446227637), y=(-0.05554710578126008, 0.00017783359696325318).
\begingroup
\small
\pgfmathsetlengthmacro{\kstScatterWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\kstScatterLegendWidth}{\kstScatterWidth-3em}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\kstScatterWidth,height=0.58\linewidth,
  xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  title style={font=\small,align=center,text width=\kstScatterWidth},
  tick align=outside,scaled ticks=false,unbounded coords=jump,
  legend style={font=\small,at={(0.5,0)},anchor=north,
    yshift=-4.2em,draw=none,fill=none,inner sep=0pt,row sep=2pt,
    nodes={text height=,text depth=}},
  legend cell align=left,
  xlabel={Infidelity},
  ylabel={Signed error $\hat r-r$},
  xtick={0.045454545454559792,0.34848484848485795,0.65151515151515615,0.95454545454545425},
  xticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor xtick={0.016087874846058281,0.0315886392240525,0.1366757562618254,0.19003674385445515,0.22789696706909088,0.25726363767759242,0.28125795466172077,0.3015448606103911,0.31911817787635655,0.33461894225435052,0.43970605929212347,0.49306704688475333,0.53092727009938911,0.56029394070789051,0.58428825769201898,0.60457516364068931,0.62214848090665464,0.63764924528464861,0.74273636232242168,0.79609734991505154,0.83395757312968732,0.86332424373818861,0.88731856072231696,0.90760546667098729,0.92517878393695263,0.94067954831494693},
  xmajorgrids=true,xminorgrids=true,
  ytick={0.10318304208799609,0.24174673986578668,0.38031043764357753,0.51887413542136818,0.67283379961892009,0.82679346381647201,0.96535716159426266},
  yticklabels={{$\mathrm{-10^{-2}}$},{$\mathrm{-10^{-3}}$},{$\mathrm{-10^{-4}}$},{$\mathrm{-10^{-5}}$},{$\mathrm{0}$},{$\mathrm{10^{-5}}$},{$\mathrm{10^{-4}}$}},
  minor ytick={0.65743783319916382,0.68822976603867636},
  ymajorgrids=true,yminorgrids=true,
  major grid style={opacity=0.25},minor grid style={opacity=0.15},
]
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor0}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[only marks,mark=*,mark size=1.5pt,line width=1pt,color=kstScatterColor0,opacity=0.72]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 -5.1550363827038842e-05 0.57695289702792762 0.4201846725796039
0.00076671193830502027 -1.9867395379513653e-05 0.31352491685270933 0.47756262504669167
0.037534991997717149 -0.0041301688730629657 0.82558676594329994 0.15639596249468016
0.0030555220617431988 -0.00010065524540569387 0.49548043145380649 0.37991741390492151
0.00097023664212225746 -5.7121357953483082e-05 0.34450838552701857 0.41400933354211722
0.0027180205689762982 -6.1752607233147433e-05 0.48007658757250093 0.40931801359366593
0.00016368010583156511 -1.6148810342002384e-05 0.11030178702195195 0.4900334133673937
0.031294259973811633 -0.001893574595850326 0.801655965484527 0.20332546263296344
0.0021625991550540125 -0.00025511543519444665 0.44999273605207035 0.32395149156024938
0.05526406323274069 -0.00982704728132721 0.87649782206189431 0.10423293290780544
0.011490147308326648 -0.00039564564249311776 0.66979563531956288 0.29754545596595805
0.00021390392440534534 -1.0351986872252777e-05 0.14552083407966124 0.51679239425197865
0.00011916012599888504 -4.1525945146669851e-06 0.068524531443187403 0.60890059391624329
0.075922869014758865 -0.0024603817898898872 0.91829473063210176 0.18756798707053243
0.042346611898497866 -0.0018418559615081126 0.84146020262951082 0.20499193419194009
0.00060427198425350159 -7.1619057465478753e-05 0.28219165442520866 0.40039821072916892
0.015822142128204986 -0.00063953584923999093 0.7118985701225341 0.26864681803360813
0.033452930539982884 -0.0023951713643081615 0.81043459660252237 0.1891844591445653
0.0031640060711446427 -0.00017575083302883918 0.50007191156289343 0.34637654940723073
0.079459989716009871 -0.0036178695620765339 0.92428742560952604 0.16436544033608622
0.010674961165949126 -0.0015269271791399086 0.66011100115028332 0.2162761929565801
0.057293389903506631 -0.00205531689769934 0.88124379366811645 0.19839309738095515
0.010012430671555661 -0.00025831502505927958 0.65167864301355705 0.32320145561794844
0.072059952535729055 -0.0073954942148526659 0.91142241567473714 0.12133943115413878
0.10000000000000009 -0.013218312279643096 0.95454545454545447 0.086392446370170711
0.00020587275262984317 6.9388092400722579e-06 0.14048450645814106 0.77966347367216671
0.0024067378699977882 -9.5670755432767512e-05 0.4640693308002225 0.382973742316849
0.0023086855591677446 -4.1561802250036223e-05 0.4585953898300773 0.43314555548934508
0.00071978047660870015 -8.1164844829614141e-05 0.3052121401919824 0.39286874786790738
0.00032460763285580008 -1.2060847169904909e-05 0.20041173565256751 0.50759812455542774
0.0037891906141409581 -6.2000935946909808e-05 0.52380195541914865 0.40907650440912124
0.0013137327624735962 -1.215632345433898e-05 0.38439606990393316 0.50712362246540066
0.00013842320118562235 -1.7959460633029667e-06 0.088245117741996393 0.64518347433661427
0.0014991840421889613 -4.4013614366456011e-06 0.40177422751338088 0.6050705867391144
0.009383170783605177 -9.4639848399736409e-05 0.64313624879252862 0.38362570769672821
0.022031061825916409 -0.0010612830532517811 0.75546528158922177 0.23816746920239915
0.00055657605662162712 -1.1224754653114954e-05 0.27137106650298415 0.51192144455630972
0.0017569218067003955 -3.4708916505615806e-05 0.42265225250910943 0.44398862417607166
0.0073285151708694096 -0.00022639029111368517 0.61061090643264448 0.33114002897701544
0.00018129628360474825 -5.3380417933679425e-06 0.12375421259929212 0.59064948742097201
0.00012899901447838147 -1.1591001769391956e-05 0.07896557345636207 0.5099892964185333
0.00045737450173888305 -9.0688707582574357e-05 0.24553695435669112 0.38619202144368003
0.0001064082252772991 6.6700556538082378e-06 0.053628848454435357 0.77552575248285682
0.00011485811194100748 -6.9233357572612286e-06 0.063685355451652881 0.56624235478742868
0.00091406298085627835 -0.00011914393202095211 0.33665943047435953 0.36976962990501594
0.00030854579774608482 1.6314854755714037e-06 0.19373322299900794 0.69795209521513746
0.0018601985509495433 -5.7842908809762478e-05 0.4301694853739092 0.4132539395143584
0.013096632556022225 -0.0009975896752441836 0.68701807362370715 0.24189196214848976
0.0029222895176554964 -0.0002236393447432837 0.48961310310308004 0.33187574495939809
0.088456348163582943 -0.0090452337172050867 0.93840272908121103 0.1092216767265406
0.038260869154800869 -0.0023988177307444555 0.82810752468908899 0.18909291572656864
0.0079491136887501757 -0.0019803730184214802 0.62130869949593626 0.20062837815020354
9.9999999999988987e-05 4.5615211263574929e-06 0.045454545454545192 0.7430628257033286
0.00015036090014208803 1.0920324046842511e-06 0.099131793021958542 0.68964669385072441
0.00039764057363433913 1.1264103297374539e-05 0.22711839140515469 0.83395673927128755
0.048268906291626057 -0.0030822679276093501 0.85868710860679864 0.17400705127045932
0.00033500339395575729 -2.1116327987638628e-05 0.20456036574052186 0.47389380968577788
0.00081772562447923747 -5.330252476176689e-05 0.32200230519361117 0.41817327559152528
0.0020527089021109557 -1.842090890829054e-05 0.4431295047731082 0.48211165458395677
0.052738351471594891 -0.0039957918522848246 0.87034137885478813 0.15838642340732742
0.019712814595738704 -0.004463928760411056 0.74083292038616699 0.15171951448860591
0.0034541252910964548 -0.00017458808992166369 0.51161760200965234 0.34677599786559787
0.021126384391237263 -0.0013839465004245981 0.7499470234683141 0.22219272757891331
0.0070202139695074717 -0.00018083168380609443 0.60495465127823478 0.34466152794494553
0.00023035345395305828 -1.6885678435506896e-05 0.1552711298521017 0.48734832874271983
0.0014894352442614833 -8.7513007464960074e-05 0.40091564432361892 0.38833707113941462
0.090316296865919465 -0.020022514106462108 0.94114124921527609 0.061403508771929766
0.034185405561205973 -0.001656812113845843 0.81328507168267905 0.21136342596209604
0.0001421821757507935 3.8725837845504651e-07 0.091771259320911486 0.67879601660938327
0.00059445115057643605 -6.0404979742464254e-05 0.28003520363016654 0.41064580791545402
0.00035503878350773288 -6.859456623143495e-06 0.21220478692101394 0.56722583579122832
0.004201922896495236 -0.00014860760879912074 0.5374085087949515 0.35647179412182883
0.00042308213034814024 1.134794647379006e-06 0.23528020681592501 0.69030505990328628
0.00027286463798481542 -4.0279863838317553e-05 0.17755977476617266 0.43503090551963708
0.060553744925243791 -0.0015704956851322338 0.88852757790923265 0.21458316322753382
0.00086202385453804098 -0.00016151984895414889 0.32894523760522576 0.35145788699365921
0.013839306904637638 -0.00057372863156606585 0.69427707287271312 0.27518125620322775
0.0097413194606834619 -0.00024393510691581369 0.6480659957588607 0.32664827746257474
0.0011476115186197511 -6.3199550384012565e-05 0.36660451473510036 0.40792424429528207
0.0011159149810446856 6.8632261759522806e-06 0.36291851756970572 0.7784997993550733
0.026247133051344185 -0.0024560198290298485 0.7785096584155603 0.18767476913102568
0.016378387806988304 -0.0010492958212010434 0.7164458030640487 0.23885104356658057
0.042003110143335465 -0.0016243069544297078 0.84038831792779223 0.2125557884085563
0.0061839129221712419 -0.00043038655886713101 0.58826162590960196 0.29248063234572097
0.00025009866857705898 -1.7333745750053309e-05 0.16609435749413373 0.48577231804699872
0.0185546846183956 -0.00017024725408596939 0.73286472026231875 0.34829112229938586
0.0025258610337873799 -0.00025678412088488145 0.47042710701199075 0.32355915832576565
0.022484766982676208 -0.0011018676113126978 0.75814799732883853 0.23590913199916627
0.0063131283603987676 -0.00020441216677061572 0.59098321806708864 0.33728547531813313
0.064780852681711854 -0.0016927361544060299 0.89740807882968576 0.21007256531336285
0.012183391616738426 -0.00028399796656236945 0.67750551641661616 0.31749740304774765
0.00041928074249542036 -4.2314217494968109e-05 0.23409239872066365 0.43206587514656025
0.0036258042452126382 -0.00063783043529951414 0.51800131912693825 0.26880750416290644
0.00017185391438812037 -9.4984042972694194e-06 0.11671497839153991 0.52659668601689191
0.0052279888401272068 -0.00014871625157288071 0.56616201571128832 0.35642781618277897
0.00019611005746655863 2.0098237095977911e-06 0.13409086877209161 0.7037769779615175
0.0010301064044003772 -2.8899860781448489e-05 0.35238851129848381 0.45501071592178555
0.0019776109528184538 -9.1961603229398503e-05 0.43822450264118484 0.38535325086535721
0.017729493885724534 -0.00016845813947896984 0.72687767824488814 0.34892686862658295
0.028172258675451922 -0.00065386061184419253 0.78782474769582045 0.26731379610174921
0.00029428222801308745 -1.1969197841851104e-05 0.18750425316058264 0.50805715403582175
0.024007925375012062 -0.00050688507079295342 0.76677413105469661 0.28263557069661283
0.0077304864534983864 -0.0022320221131720067 0.61763843135409568 0.19342978727375645
0.0049060422340715393 -0.00076763063546196955 0.55779735834744015 0.25766046203652937
0.00049241119804621647 -9.9466191783963154e-06 0.25525088508213833 0.5196959847582272
0.00025191577304972679 -2.1904622260104228e-05 0.16704707895964913 0.47168824014347122
0.005394055148575494 -1.3797961989761576e-05 0.57027738858990917 0.49950085974426739
0.046806584624508929 -0.0010691991618494989 0.85463847053097874 0.23772027146191935
0.014567474338306741 -0.0010939879463860123 0.70102553385476707 0.23634101848693692
0.00069980898156818405 -5.2265716116453587e-05 0.30150894304679499 0.41935534522482942
0.02822600489349314 -0.0042259569097769824 0.78807557954243179 0.15501624840668241
0.0045763277863475338 -0.00019805875970646883 0.54864155269493919 0.33918555589576138
0.0016039190234228284 -0.00031908133687839554 0.4106613449717571 0.31048799593148302
0.0044074080292164641 -5.3855702312859133e-05 0.5436918965166696 0.41755196800420658
0.0012074889813686873 -8.9624123786671839e-06 0.37329793224201313 0.53484879959695253
0.00065216810558099692 -1.695954593515861e-05 0.29223016840179061 0.48708565270150228
0.0013958566553979868 -0.00019958562977534164 0.39237600654745697 0.33872341635489345
0.0087321827982634881 -0.00076481055989966254 0.6336735813911315 0.25788194544008336
0.067099982851709816 -0.002296621897214482 0.90203709369069573 0.19171284333648955
0.00050325876830159544 6.4510599863711049e-06 0.25811859101823664 0.77215410254092265
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright Echo only (120/120 finite)}}
% Scatter observations: raw_x/raw_y are data in the labeled units.
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor2}{rgb}{0.17254902,0.62745098,0.17254902}
\addplot[only marks,mark=+,mark size=1.5pt,line width=1.5pt,color=kstScatterColor2,opacity=0.72]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 -1.184998879801176e-05 0.57695289702792762 0.50865950509003099
0.00076671193830502027 -4.7771374869878033e-06 0.31352491685270933 0.59928515128669724
0.037534991997717149 -0.00030962146423398756 0.82558676594329994 0.3122990709670681
0.0030555220617431988 -6.309190841827933e-06 0.49548043145380649 0.57569770928230379
0.00097023664212225746 -1.3246839466525984e-06 0.34450838552701857 0.65243901005946658
0.0027180205689762982 1.2182965782553228e-06 0.48007658757250093 0.69159065282704291
0.00016368010583156511 -4.9348226831480088e-06 0.11030178702195195 0.59685743530172197
0.031294259973811633 -3.4259603705115438e-05 0.801655965484527 0.44477271757805514
0.0021625991550540125 -3.0956056801139699e-06 0.44999273605207035 0.62517395851907875
0.05526406323274069 -0.00013528970799889239 0.87649782206189431 0.36212190718957793
0.011490147308326648 -7.4280785035001767e-05 0.66979563531956288 0.39820226936249037
0.00021390392440534534 4.6531414294875037e-06 0.14552083407966124 0.74447340881368618
0.00011916012599888504 -5.5603687260623183e-07 0.068524531443187403 0.6642730746001283
0.075922869014758865 -0.0022915007828553796 0.91829473063210176 0.19184717964323686
0.042346611898497866 -0.0011231910683963536 0.84146020262951082 0.23475569676169752
0.00060427198425350159 3.4974828806567763e-06 0.28219165442520866 0.72668092860318412
0.015822142128204986 -0.0002065916066195158 0.7118985701225341 0.3366472604456876
0.033452930539982884 -0.00022471927345872611 0.81043459660252237 0.331585854329007
0.0031640060711446427 -8.3856850921950731e-05 0.50007191156289343 0.39090521898944897
0.079459989716009871 -0.0025316594987161434 0.92428742560952604 0.18584941064650182
0.010674961165949126 -7.9539371663940941e-05 0.66011100115028332 0.39408614175084367
0.057293389903506631 -0.0014244034660150368 0.88124379366811645 0.22045878026765095
0.010012430671555661 -5.4575178898523882e-05 0.65167864301355705 0.41675335969761118
0.072059952535729055 -0.00082588039163693228 0.91142241567473714 0.25325900608362961
0.10000000000000009 -0.0016351459721609951 0.95454545454545447 0.21215555753581963
0.00020587275262984317 6.9648251570073483e-06 0.14048450645814106 0.78006401385567858
0.0024067378699977882 -1.531086730511633e-05 0.4640693308002225 0.49323988007020814
0.0023086855591677446 -4.575948535164194e-06 0.4585953898300773 0.60238264963299937
0.00071978047660870015 -2.5232704854796523e-06 0.3052121401919824 0.63398561195651337
0.00032460763285580008 -6.616470589945354e-06 0.20041173565256751 0.57096684059881675
0.0037891906141409581 -5.012402308750101e-06 0.52380195541914865 0.595663021991095
0.0013137327624735962 3.7965841230903127e-06 0.38439606990393316 0.73128588128779815
0.00013842320118562235 3.4363103225052132e-06 0.088245117741996393 0.72573911795207202
0.0014991840421889613 6.4101912308829829e-05 0.40177422751338088 0.93859649122806998
0.009383170783605177 5.7661652244026668e-05 0.64313624879252862 0.93222479156701032
0.022031061825916409 -0.00011665695475717927 0.75546528158922177 0.3710390525945928
0.00055657605662162712 -7.3329200426017595e-06 0.27137106650298415 0.55993640888426599
0.0017569218067003955 -3.2432844985893963e-06 0.42265225250910943 0.62290030038892186
0.0073285151708694096 -2.8165388787014002e-05 0.61061090643264448 0.45655985808452892
0.00018129628360474825 7.7741080233940463e-06 0.12375421259929212 0.79252370569065222
0.00012899901447838147 8.0641510092127936e-07 0.07896557345636207 0.68524933943308841
0.00045737450173888305 -1.0080236156933132e-05 0.24553695435669112 0.51839322145915012
0.0001064082252772991 1.0450874473588834e-05 0.053628848454435357 0.82944732324817194
0.00011485811194100748 1.6569433383831558e-06 0.063685355451652881 0.69834404361610591
0.00091406298085627835 5.1033375918255967e-06 0.33665943047435953 0.7514046138113466
0.00030854579774608482 1.1070755050607446e-05 0.19373322299900794 0.83291482579203713
0.0018601985509495433 9.2425702543077679e-06 0.4301694853739092 0.81513210088648014
0.013096632556022225 1.3696029116855302e-05 0.68701807362370715 0.845720526473696
0.0029222895176554964 -1.5908378471124474e-05 0.48961310310308004 0.49093610312691949
0.088456348163582943 -0.0018477656399885078 0.93840272908121103 0.20479916120875666
0.038260869154800869 -0.00052972631077257554 0.82810752468908899 0.27998317828682973
0.0079491136887501757 -7.2070874206041358e-06 0.62130869949593626 0.56187372370705124
9.9999999999988987e-05 1.1184832348701268e-05 0.045454545454545192 0.833531744215814
0.00015036090014208803 6.1707240663445102e-06 0.099131793021958542 0.76783806012994171
0.00039764057363433913 1.4986961105691867e-05 0.22711839140515469 0.85114098724220411
0.048268906291626057 -0.0011342573396085354 0.85868710860679864 0.2341656985076713
0.00033500339395575729 -2.5967700488414239e-06 0.20456036574052186 0.63285401514712869
0.00081772562447923747 -1.9056388078158518e-06 0.32200230519361117 0.6434946485256029
0.0020527089021109557 -1.2258177978848473e-05 0.4431295047731082 0.50662151259719523
0.052738351471594891 -0.00098247441309070455 0.87034137885478813 0.24281073603766837
0.019712814595738704 -1.4724674246149178e-05 0.74083292038616699 0.49558910243340648
0.0034541252910964548 2.0415696585935825e-05 0.51161760200965234 0.86974324991993224
0.021126384391237263 -0.00013285816129101485 0.7499470234683141 0.36321330716997435
0.0070202139695074717 -3.2961130905237793e-06 0.60495465127823478 0.62208695316149698
0.00023035345395305828 -6.9638071367559445e-06 0.1552711298521017 0.56561925878776687
0.0014894352442614833 -1.5694533002156641e-05 0.40091564432361892 0.49175051361556865
0.090316296865919465 -0.00056734637347705119 0.94114124921527609 0.2758544319650813
0.034185405561205973 -0.00040678301745602358 0.81328507168267905 0.29587487291323222
0.0001421821757507935 1.8200919218896755e-06 0.091771259320911486 0.7008558737292031
0.00059445115057643605 -4.8980472470630662e-06 0.28003520363016654 0.59742362868075771
0.00035503878350773288 4.8223295060839601e-06 0.21220478692101394 0.74707822275958824
0.004201922896495236 -2.0439239051719092e-05 0.5374085087949515 0.47585499536217923
0.00042308213034814024 2.7960919902194291e-06 0.23528020681592501 0.71588233800688772
0.00027286463798481542 5.5052649326838596e-06 0.17755977476617266 0.75759267365438221
0.060553744925243791 -0.0014934593884417049 0.88852757790923265 0.21760985582853318
0.00086202385453804098 7.8822932391535167e-06 0.32894523760522576 0.7941893216395991
0.013839306904637638 -5.1356214714571441e-05 0.69427707287271312 0.4204117409052085
0.0097413194606834619 -8.5000454392983316e-05 0.6480659957588607 0.39009009059399702
0.0011476115186197511 2.1004907499997706e-07 0.36660451473510036 0.67606770812412054
0.0011159149810446856 8.0600663829458533e-06 0.36291851756970572 0.79692631099176037
0.026247133051344185 -0.00032275156573675218 0.7785096584155603 0.3097997563048609
0.016378387806988304 -7.7686034808930465e-05 0.7164458030640487 0.39550492327402376
0.042003110143335465 -0.00038529387048667763 0.84038831792779223 0.29914091813578303
0.0061839129221712419 2.0599058634059031e-05 0.58826162590960196 0.87028131646770834
0.00025009866857705898 -4.8519864061438299e-06 0.16609435749413373 0.59813277984081592
0.0185546846183956 -0.00010681453415541803 0.73286472026231875 0.3763433103730367
0.0025258610337873799 -4.8777497335709789e-05 0.47042710701199075 0.42351189469659301
0.022484766982676208 -0.00023056104759335005 0.75814799732883853 0.33004147674360174
0.0063131283603987676 -3.3389981817415551e-05 0.59098321806708864 0.44631994094977645
0.064780852681711854 -0.0013001815154735086 0.89740807882968576 0.22594992580549403
0.012183391616738426 -2.5429670879827809e-05 0.67750551641661616 0.46270862370834043
0.00041928074249542036 -3.5482737377947205e-06 0.23409239872066365 0.61820469630372965
0.0036258042452126382 -4.0388880880645912e-05 0.51800131912693825 0.43486825586993105
0.00017185391438812037 -3.7936739860150383e-06 0.11671497839153991 0.61442652232272976
0.0052279888401272068 -5.1069493434141577e-06 0.56616201571128832 0.5942073790203195
0.00019611005746655863 9.2403786769760198e-06 0.13409086877209161 0.81509835943547426
0.0010301064044003772 -8.8042092954770598e-07 0.35238851129848381 0.65927886855235296
0.0019776109528184538 9.9666314953444392e-06 0.43822450264118484 0.82627972343932776
0.017729493885724534 -0.00012685825723045968 0.72687767824488814 0.36599421086909401
0.028172258675451922 -0.00028336528438926978 0.78782474769582045 0.31763161412023333
0.00029428222801308745 -3.2871751872559076e-06 0.18750425316058264 0.62222456082007227
0.024007925375012062 -6.1931903836177221e-05 0.76677413105469661 0.4091435435697367
0.0077304864534983864 1.5808817664850726e-05 0.61763843135409568 0.85435369884105816
0.0049060422340715393 1.947817389667296e-05 0.55779735834744015 0.8669143384691711
0.00049241119804621647 -2.3212204599923911e-06 0.25525088508213833 0.63709636736402608
0.00025191577304972679 -1.3362046991491859e-05 0.16704707895964913 0.50143270781952964
0.005394055148575494 1.9077079891148541e-05 0.57027738858990917 0.86566222973623441
0.046806584624508929 -0.00088293169317637393 0.85463847053097874 0.24923927997079207
0.014567474338306741 8.8239159651455623e-07 0.70102553385476707 0.6864190710079332
0.00069980898156818405 -3.1823126566584954e-06 0.30150894304679499 0.62383902081984055
0.02822600489349314 -0.0004104392237597905 0.78807557954243179 0.29533640827894925
0.0045763277863475338 -6.0148112449468459e-05 0.54864155269493919 0.41090225329769003
0.0016039190234228284 3.5955403474821537e-06 0.4106613449717571 0.72819061806963392
0.0044074080292164641 -2.0780769882062372e-05 0.5436918965166696 0.47485776488586162
0.0012074889813686873 6.9055237133346103e-06 0.37329793224201313 0.77915101082025007
0.00065216810558099692 -1.4572072063799395e-06 0.29223016840179061 0.65039868640286769
0.0013958566553979868 -2.3108449448368262e-05 0.39237600654745697 0.46846870742986046
0.0087321827982634881 -3.6178611587580484e-06 0.6336735813911315 0.61713333070734078
0.067099982851709816 -0.0015498149205246531 0.90203709369069573 0.21538086194734177
0.00050325876830159544 1.5453904906607995e-05 0.25811859101823664 0.85298730075543283
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright Final (accepted hybrid / echo fallback) (120/120 finite)}}
% Reference line; raw coordinates follow the original artist transform.
\definecolor{kstScatterColor3}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[no marks,line width=1pt,dashed,color=kstScatterColor3,opacity=1]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0 0 0 0.67283379961892009
1 0 0.99999999999999989 0.67283379961892009
};
% \addlegendentry{\parbox[t]{\kstScatterLegendWidth}{\raggedright Zero error}}
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/near_degenerate_poles.tex <==
% Generated by near_degenerate_example.py; constructed illustration.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; fonts are \small and width follows \linewidth.
% Inline coordinates retain 17 significant digits; no jitter or offsets.
\begingroup
\small
\definecolor{nearReference}{HTML}{1F77B4}
\definecolor{nearAlternative}{HTML}{FF7F0E}
\definecolor{nearCircle}{HTML}{2CA02C}
\pgfmathsetlengthmacro{\nearAxisWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\nearSignalHeight}{0.603*(\linewidth-8em)}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\nearAxisWidth,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  legend style={font=\small},
  grid=major,grid style={opacity=0.2},tick align=outside,
  enlargelimits=false,
  height=\nearAxisWidth,axis equal image,
  xmin=-1.12,xmax=1.12,ymin=-1.12,ymax=1.12,
  xlabel={$\mathrm{Re}(\lambda)$},ylabel={$\mathrm{Im}(\lambda)$},
  legend style={at={(0.5,0.5)},anchor=center,font=\small},
]
\addplot[only marks,color=nearReference,mark=o,mark size=2.5pt,line width=0.85pt,mark options={solid,fill=none}] coordinates {
(0.82263127230916189,0.5507974126836559)
(0.82263127230916189,-0.5507974126836559)
(0.81145153766702471,0.56713878549947649)
(0.81145153766702471,-0.56713878549947649)
};
\addlegendentry{Reference modes}
\addplot[only marks,color=nearAlternative,mark=x,mark size=2.5pt,line width=0.85pt] coordinates {
(0.81708225876058149,0.55899604866108499)
(0.81708225876058149,-0.55899604866108499)
(-0.41198536818167097,0.90020445255742487)
(-0.41198536818167097,-0.90020445255742487)
};
\addlegendentry{Alternative modes}
\addplot[color=nearCircle,dashed,line width=0.45pt,opacity=0.45,no marks] coordinates {
(1,0)
(0.99994498614047111,0.01048926558597502)
(0.99977995061493374,0.020977377061983021)
(0.99950491158187049,0.031463180445041081)
(0.99911989930319878,0.041945522006120464)
(0.99862495614094138,0.052423248397088819)
(0.99802013655256561,0.062895206777610443)
(0.99730550708499111,0.073360244941990657)
(0.99648114636726814,0.083817211445950363)
(0.99554714510192621,0.094264955733316891)
(0.99450360605499422,0.10470232826261699)
(0.9933506440446932,0.11512818063355831)
(0.99208838592880322,0.12554136571338526)
(0.99071697059070574,0.13594073776309532)
(0.98923654892410229,0.14632515256350229)
(0.98764728381641198,0.15669346754113186)
(0.98594935013084972,0.16704454189393667)
(0.98414293468718594,0.17737723671681579)
(0.9822282362411916,0.18769041512692619)
(0.98020546546276943,0.19798294238877112)
(0.97807484491277441,0.20825368603905267)
(0.97583660901852565,0.21850151601127396)
(0.97349100404801359,0.22872530476007785)
(0.97103828808280268,0.23892392738530815)
(0.96847873098963611,0.24909626175577995)
(0.96581261439074273,0.25924118863274487)
(0.96304023163285069,0.2693575917930387)
(0.96016188775491107,0.27944435815189661)
(0.95717789945453557,0.28950037788542349)
(0.95408859505315047,0.29952454455270522)
(0.95089431445987249,0.30951575521754804)
(0.94759540913410945,0.31947291056983174)
(0.94419224204688967,0.32939491504646468)
(0.94068518764092535,0.33928067695192582)
(0.93707463178941341,0.34912910857838153)
(0.93336097175357868,0.35893912632536368)
(0.92954461613896422,0.36870965081899554)
(0.92562598485047354,0.37843960703075324)
(0.92160550904616911,0.38812792439574817)
(0.91748363108983311,0.3977735369305192)
(0.9132608045022953,0.40737538335032014)
(0.90893749391153322,0.41693240718589075)
(0.90451417500154996,0.42644355689969737)
(0.89999133446003576,0.43590778600163144)
(0.89536946992481903,0.44532405316415213)
(0.8906490899291124,0.45469132233686166)
(0.88583071384556,0.46400856286049896)
(0.88091487182909167,0.47327474958034149)
(0.87590210475859187,0.48248886295899995)
(0.87079296417738761,0.49164988918859626)
(0.86558801223256321,0.50075682030231006)
(0.86028782161310902,0.50980865428528332)
(0.85489297548690946,0.51880439518486965)
(0.84940406743657848,0.52774305322021653)
(0.84382170139414914,0.53662364489116898)
(0.83814649157462362,0.54544519308648165)
(0.83237906240839399,0.55420672719132791)
(0.82652004847253602,0.56290728319409467)
(0.82057009442098905,0.57154590379245063)
(0.81452985491362573,0.58012163849867548)
(0.80839999454422173,0.58863354374424004)
(0.80218118776733183,0.5970806829836256)
(0.79587411882408066,0.60546212679736888)
(0.78947948166687798,0.61377695299432489)
(0.78299797988306463,0.6220242467131325)
(0.77643032661749778,0.63020310052287565)
(0.76977724449408591,0.63831261452292509)
(0.76303946553627966,0.64635189644195268)
(0.75621773108652934,0.65432006173610602)
(0.74931279172471654,0.66221623368633264)
(0.74232540718556927,0.67003954349484385)
(0.73525634627507075,0.67778913038070565)
(0.72810638678586881,0.6854641416745495)
(0.72087631541169728,0.69306373291238887)
(0.71356692766081808,0.70058706792853431)
(0.70617902776849339,0.70803331894759403)
(0.69871342860849683,0.71540166667555294)
(0.69117095160367537,0.72269130038991747)
(0.68355242663556981,0.72990141802891706)
(0.67585869195310511,0.73703122627975381)
(0.66809059408035942,0.74407994066588867)
(0.660248987723423,0.75104678563335536)
(0.65233473567635714,0.75793099463609293)
(0.64434870872626271,0.76473181022028758)
(0.63629178555746913,0.77144848410771261)
(0.62816485265485533,0.77808027727806073)
(0.61996880420631173,0.78462646005025594)
(0.61170454200435431,0.79108631216273939)
(0.60337297534690282,0.79745912285271769)
(0.59497502093723265,0.80374419093436666)
(0.58651160278311243,0.80994082487598107)
(0.57798365209513691,0.81604834287606254)
(0.5693921071842688,0.82206607293833633)
(0.56073791335859746,0.82799335294568999)
(0.5520220228193301,0.8338295307330239)
(0.54324539455602228,0.8395739641590082)
(0.5344089942410627,0.84522602117673584)
(0.52551379412342281,0.85078507990326491)
(0.51656077292168212,0.85625052868804374)
(0.50755091571634203,0.86162176618020891)
(0.49848521384143996,0.86689820139475082)
(0.48936466477547486,0.8720792537775377)
(0.48019027203165682,0.87716435326919406)
(0.47096304504749353,0.8821529403678211)
(0.46168399907372315,0.88704446619055932)
(0.45235415506260918,0.89183839253397978)
(0.44297453955560728,0.89653419193330142)
(0.43354618457041744,0.90113134772042724)
(0.424070127487433,0.90562935408079193)
(0.4145474109356006,0.91002771610901512)
(0.40497908267770139,0.91432594986335558)
(0.39536619549506924,0.91852358241895715)
(0.38570980707175412,0.92262015191988422)
(0.37601097987814869,0.92661520762993876)
(0.36627078105408656,0.93050830998225342)
(0.35649028229142748,0.93429903062765629)
(0.34667055971614164,0.93798695248180131)
(0.33681269376990547,0.94157166977105888)
(0.32691776909122428,0.94505278807716186)
(0.31698687439609047,0.94842992438060347)
(0.30702110235819563,0.95170270710277927)
(0.29702154948870563,0.95487077614687133)
(0.28698931601561439,0.95793378293746889)
(0.27692550576268798,0.96089139045892147)
(0.26683122602801357,0.96374327329241949)
(0.25670758746216565,0.96648911765179979)
(0.24655570394600462,0.96912862141807066)
(0.23637669246811774,0.97166149417265313)
(0.22617167300192012,0.97408745722933554)
(0.21594176838242662,0.976406243664936)
(0.20568810418270869,0.97861759834867224)
(0.19541180859005017,0.98072127797023223)
(0.18511401228181532,0.98271705106654572)
(0.17479584830104367,0.98460469804725115)
(0.16445845193178266,0.98638401121885666)
(0.15410296057417583,0.98805479480759262)
(0.14373051361931694,0.9896168649809518)
(0.13334225232388552,0.99107004986791591)
(0.12293931968457684,0.99241418957786642)
(0.11252286031234077,0.99364913621817708)
(0.10209402030644242,0.99477475391048586)
(0.091653947128360544,0.99579091880564552)
(0.081203789475533486,0.99669751909735038)
(0.070744697154971573,0.99749445503443845)
(0.060277820956746254,0.99818163893186618)
(0.049804312527371289,0.99875899518035682)
(0.039325324243089696,0.99922646025471917)
(0.028842009083080204,0.99958398272083748)
(0.018355520502598477,0.99983152324133029)
(0.0078670123060637278,0.99996905457987861)
(-0.0026223614798908581,0.99999656160422312)
(-0.013111446733393267,0.99991404128782857)
(-0.023599089364318052,0.9997215027102172)
(-0.034084135441268239,0.99941896705596966)
(-0.04456543131853976,0.99900646761239364)
(-0.055041823763054699,0.99848404976586225)
(-0.06551216008124798,0.99785177099681943)
(-0.075975288245896971,0.99710970087345596)
(-0.086430057022875498,0.99625792104405497)
(-0.096875316097821754,0.99529652522800816)
(-0.10730991620270476,0.99422561920550434)
(-0.1177327092422757,0.99304532080589036)
(-0.12814254842039041,0.9917557598947071)
(-0.13853828836618798,0.99035707835940012)
(-0.1489187852601144,0.9888494300937084)
(-0.15928289695977382,0.98723298098073187)
(-0.16962948312559581,0.98550790887467932)
(-0.1799574053463045,0.98367440358129976)
(-0.19026552726417539,0.98173266683699867)
(-0.20055271470006608,0.97968291228664084)
(-0.21081783577820765,0.97752536546004409)
(-0.22105976105074163,0.97526026374716457)
(-0.23127736362199169,0.97288785637197728)
(-0.24146951927245275,0.97040840436505427)
(-0.25163510658248622,0.96782218053484437)
(-0.26177300705570755,0.96512946943765654)
(-0.27188210524205164,0.96233056734635103)
(-0.28196128886050353,0.95942578221774077)
(-0.29200944892147923,0.95641543365870774)
(-0.30202547984884676,0.95329985289103758)
(-0.31200827960156918,0.95007938271497561)
(-0.32195674979495992,0.94675437747150959)
(-0.33186979582153536,0.9433252030033823)
(-0.34174632697145241,0.93979223661483879)
(-0.35158525655251632,0.93615586703011233)
(-0.36138550200974767,0.93241649435065377)
(-0.37114598504449209,0.9285745300111099)
(-0.38086563173306454,0.92463039673405378)
(-0.3905433726449099,0.92058452848347339)
(-0.40017814296026999,0.916437370417024)
(-0.40976888258734329,0.91218937883704831)
(-0.4193145362789249,0.90784102114037024)
(-0.42881405374851167,0.90339277576686905)
(-0.43826638978586457,0.89884513214683692)
(-0.44767050437200956,0.89419859064712837)
(-0.45702536279366907,0.88945366251610614)
(-0.46632993575710879,0.88461086982738957)
(-0.47558319950138878,0.87967074542241219)
(-0.48478413591100533,0.87463383285179397)
(-0.49393173262791218,0.86950068631553634)
(-0.50302498316290767,0.86427187060204402)
(-0.5120628870063767,0.85894796102598359)
(-0.52104444973837416,0.8535295433649821)
(-0.52996868313803924,0.84801721379517558)
(-0.53883460529232685,0.84241157882561324)
(-0.5476412407040443,0.83671325523152495)
(-0.5563876203991851,0.83092286998645803)
(-0.56507278203354139,0.8250410601932936)
(-0.57369576999858884,0.81906847301414687)
(-0.58225563552663018,0.81300576559916227)
(-0.59075143679518582,0.806853605014208)
(-0.59918223903062096,0.80061266816748022)
(-0.60754711461099542,0.7942836417350253)
(-0.61584514316812911,0.78786722208518523)
(-0.62407541168886715,0.78136411520197868)
(-0.63223701461553694,0.77477503660742286)
(-0.64032905394558459,0.7681007112828061)
(-0.64835063933038017,0.76134187358892014)
(-0.65630088817318055,0.75449926718525995)
(-0.66417892572623993,0.74757364494820033)
(-0.67198388518705499,0.7405657688881595)
(-0.67971490779373933,0.73347641006575559)
(-0.6873711429195094,0.7263063485069694)
(-0.69495174816627792,0.71905637311731985)
(-0.70245588945734039,0.71172728159506204)
(-0.70988274112914718,0.70431988034341919)
(-0.71723148602214892,0.69683498438185498)
(-0.72450131557070718,0.68927341725639946)
(-0.73169142989205882,0.68163601094903614)
(-0.73880103787432516,0.67392360578616028)
(-0.7458293572635567,0.66613705034612058)
(-0.75277561474980204,0.65827720136585133)
(-0.75963904605219412,0.65034492364660801)
(-0.76641889600304181,0.642341089958815)
(-0.77311441863091979,0.63426658094603638)
(-0.77972487724274475,0.62612228502808198)
(-0.78624954450483397,0.61790909830325458)
(-0.79268770252293108,0.60962792444975578)
(-0.79903864292119431,0.60127967462625587)
(-0.80530166692013794,0.59286526737164091)
(-0.81147608541351679,0.58438562850394848)
(-0.81756121904414758,0.57584169101850158)
(-0.82355639827865679,0.56723439498525341)
(-0.82946096348114784,0.55856468744535392)
(-0.83527426498577961,0.54983352230694849)
(-0.84099566316824725,0.54104186024022205)
(-0.84662452851615888,0.53219066857169861)
(-0.85216024169829951,0.52328092117780844)
(-0.85760219363277423,0.51431359837773449)
(-0.8629497855540248,0.5052896868255502)
(-0.86820242907870915,0.4962101794016614)
(-0.87335954627044143,0.48707607510355977)
(-0.87842056970338023,0.47788837893590685)
(-0.88338494252466104,0.46864810179995536)
(-0.88825211851566577,0.45935626038232202)
(-0.89302156215212192,0.45001387704312384)
(-0.89769274866302506,0.44062197970349026)
(-0.90226516408837798,0.43118160173246312)
(-0.90673830533574085,0.42169378183329764)
(-0.9111116802355852,0.41215956392917619)
(-0.91538480759544638,0.40257999704834768)
(-0.91955721725286754,0.3929561352087057)
(-0.92362845012713113,0.38328903730181685)
(-0.92759805826977038,0.37357976697641382)
(-0.93146560491385588,0.36382939252136376)
(-0.93523066452205161,0.35403898674812884)
(-0.93889282283343711,0.34420962687272444)
(-0.94245167690908638,0.33434239439719748)
(-0.94590683517640306,0.32443837499063061)
(-0.94925791747220412,0.31449865836968871)
(-0.95250455508454801,0.30452433817871966)
(-0.95564639079330382,0.29451651186942318)
(-0.9586830789094547,0.28447628058010083)
(-0.96161428531313387,0.27440474901450024)
(-0.96443968749038644,0.26430302532026689)
(-0.96715897456865574,0.25417222096701747)
(-0.96977184735098687,0.24401345062404714)
(-0.97227801834894734,0.23382783203768526)
(-0.97467721181425893,0.22361648590831201)
(-0.97696916376913689,0.2133805357670501)
(-0.9791536220353354,0.20312110785214682)
(-0.9812303462618942,0.19283933098505407)
(-0.98319910795158338,0.18253633644622841)
(-0.98505969048604491,0.17221325785065836)
(-0.98681188914962648,0.1618712310231355)
(-0.98845551115190566,0.15151139387328208)
(-0.98999037564890269,0.14113488627034951)
(-0.9914163137629779,0.13074284991780111)
(-0.99273316860141292,0.12033642822769312)
(-0.99394079527367363,0.10991676619486769)
(-0.99503906090735184,0.099485010270971619)
(-0.99602784466278493,0.089042308238314979)
(-0.9969070377463517,0.07858980908358322)
(-0.9976765434224425,0.06812866287141682)
(-0.99833627702410299,0.057660020617871767)
(-0.9988861659623498,0.047185034163777735)
(-0.99932614973415734,0.036704856048001007)
(-0.99965617992911482,0.026220639380634965)
(-0.99987622023475253,0.015733537716125633)
(-0.99998624644053757,0.0052447049263486855)
(-0.99998624644053757,-0.00524470492634844)
(-0.99987622023475253,-0.015733537716125387)
(-0.99965617992911482,-0.026220639380634719)
(-0.99932614973415734,-0.036704856048000764)
(-0.99888616596234991,-0.047185034163777492)
(-0.9983362770241031,-0.057660020617871517)
(-0.99767654342244261,-0.068128662871416126)
(-0.99690703774635181,-0.07858980908358254)
(-0.99602784466278504,-0.089042308238314286)
(-0.99503906090735184,-0.099485010270971369)
(-0.99394079527367363,-0.10991676619486744)
(-0.99273316860141292,-0.12033642822769289)
(-0.9914163137629779,-0.13074284991780086)
(-0.9899903756489028,-0.14113488627034926)
(-0.98845551115190577,-0.15151139387328183)
(-0.98681188914962648,-0.16187123102313528)
(-0.98505969048604503,-0.17221325785065814)
(-0.98319910795158338,-0.18253633644622816)
(-0.9812303462618942,-0.19283933098505385)
(-0.97915362203533551,-0.20312110785214657)
(-0.97696916376913701,-0.21338053576704985)
(-0.97467721181425904,-0.22361648590831132)
(-0.97227801834894756,-0.23382783203768459)
(-0.96977184735098698,-0.24401345062404647)
(-0.96715897456865574,-0.25417222096701719)
(-0.96443968749038655,-0.26430302532026662)
(-0.96161428531313387,-0.27440474901449996)
(-0.95868307890945481,-0.2844762805801006)
(-0.95564639079330382,-0.29451651186942296)
(-0.95250455508454812,-0.30452433817871943)
(-0.94925791747220412,-0.31449865836968849)
(-0.94590683517640317,-0.32443837499063038)
(-0.94245167690908638,-0.33434239439719721)
(-0.93889282283343711,-0.34420962687272422)
(-0.93523066452205172,-0.35403898674812861)
(-0.93146560491385599,-0.36382939252136354)
(-0.92759805826977071,-0.37357976697641315)
(-0.92362845012713146,-0.38328903730181618)
(-0.91955721725286776,-0.39295613520870504)
(-0.91538480759544649,-0.40257999704834746)
(-0.91111168023558531,-0.41215956392917596)
(-0.90673830533574096,-0.42169378183329742)
(-0.90226516408837809,-0.43118160173246289)
(-0.89769274866302518,-0.44062197970349004)
(-0.89302156215212203,-0.45001387704312362)
(-0.88825211851566588,-0.4593562603823218)
(-0.88338494252466115,-0.46864810179995514)
(-0.87842056970338034,-0.47788837893590663)
(-0.87335954627044154,-0.48707607510355955)
(-0.86820242907870926,-0.49621017940166118)
(-0.86294978555402491,-0.50528968682554998)
(-0.85760219363277468,-0.51431359837773383)
(-0.85216024169829985,-0.52328092117780778)
(-0.84662452851615932,-0.53219066857169806)
(-0.84099566316824736,-0.54104186024022194)
(-0.83527426498577972,-0.54983352230694826)
(-0.82946096348114806,-0.5585646874453537)
(-0.8235563982786569,-0.56723439498525319)
(-0.81756121904414769,-0.57584169101850136)
(-0.8114760854135169,-0.58438562850394826)
(-0.80530166692013805,-0.59286526737164069)
(-0.79903864292119442,-0.60127967462625564)
(-0.79268770252293119,-0.60962792444975566)
(-0.78624954450483409,-0.61790909830325436)
(-0.77972487724274486,-0.62612228502808176)
(-0.7731144186309199,-0.63426658094603616)
(-0.76641889600304225,-0.64234108995881445)
(-0.75963904605219457,-0.65034492364660745)
(-0.75277561474980248,-0.65827720136585077)
(-0.74582935726355681,-0.66613705034612036)
(-0.73880103787432527,-0.67392360578616006)
(-0.73169142989205893,-0.68163601094903592)
(-0.72450131557070729,-0.68927341725639935)
(-0.71723148602214903,-0.69683498438185476)
(-0.70988274112914729,-0.70431988034341897)
(-0.70245588945734061,-0.71172728159506193)
(-0.69495174816627814,-0.71905637311731962)
(-0.68737114291950963,-0.72630634850696929)
(-0.67971490779373944,-0.73347641006575548)
(-0.67198388518705521,-0.74056576888815939)
(-0.66417892572624015,-0.74757364494820011)
(-0.65630088817318111,-0.7544992671852595)
(-0.6483506393303804,-0.76134187358892003)
(-0.64032905394558481,-0.76810071128280588)
(-0.63223701461553705,-0.77477503660742264)
(-0.62407541168886727,-0.78136411520197857)
(-0.61584514316812933,-0.78786722208518511)
(-0.60754711461099564,-0.79428364173502519)
(-0.59918223903062107,-0.80061266816748011)
(-0.59075143679518605,-0.80685360501420778)
(-0.58225563552663029,-0.81300576559916216)
(-0.57369576999858896,-0.81906847301414676)
(-0.56507278203354161,-0.82504106019329337)
(-0.55638762039918532,-0.83092286998645792)
(-0.54764124070404452,-0.83671325523152484)
(-0.53883460529232707,-0.84241157882561313)
(-0.5299686831380398,-0.84801721379517525)
(-0.52104444973837483,-0.85352954336498177)
(-0.51206288700637725,-0.85894796102598325)
(-0.50302498316290833,-0.86427187060204369)
(-0.49393173262791279,-0.86950068631553601)
(-0.48478413591100594,-0.87463383285179364)
(-0.47558319950138939,-0.87967074542241186)
(-0.4663299357571094,-0.88461086982738923)
(-0.45702536279366968,-0.8894536625161058)
(-0.44767050437201023,-0.89419859064712803)
(-0.43826638978586518,-0.89884513214683659)
(-0.4288140537485115,-0.90339277576686916)
(-0.41931453627892468,-0.90784102114037035)
(-0.40976888258734334,-0.91218937883704831)
(-0.40017814296026999,-0.916437370417024)
(-0.3905433726449099,-0.92058452848347339)
(-0.38086563173306459,-0.92463039673405378)
(-0.37114598504449209,-0.9285745300111099)
(-0.36138550200974767,-0.93241649435065366)
(-0.3515852565525166,-0.93615586703011222)
(-0.34174632697145263,-0.93979223661483868)
(-0.33186979582153558,-0.94332520300338218)
(-0.32195674979496014,-0.94675437747150948)
(-0.31200827960156946,-0.9500793827149755)
(-0.30202547984884703,-0.95329985289103747)
(-0.29200944892147945,-0.95641543365870763)
(-0.28196128886050376,-0.95942578221774066)
(-0.27188210524205209,-0.96233056734635092)
(-0.26177300705570805,-0.96512946943765643)
(-0.25163510658248667,-0.96782218053484426)
(-0.24146951927245319,-0.97040840436505416)
(-0.23127736362199217,-0.97288785637197717)
(-0.22105976105074207,-0.97526026374716446)
(-0.21081783577820812,-0.97752536546004398)
(-0.20055271470006675,-0.97968291228664062)
(-0.19026552726417609,-0.98173266683699845)
(-0.17995740534630519,-0.98367440358129965)
(-0.16962948312559648,-0.98550790887467921)
(-0.15928289695977449,-0.98723298098073176)
(-0.14891878526011509,-0.98884943009370829)
(-0.13853828836618864,-0.99035707835940001)
(-0.12814254842039022,-0.9917557598947071)
(-0.11773270924227572,-0.99304532080589036)
(-0.10730991620270479,-0.99422561920550434)
(-0.096875316097821781,-0.99529652522800816)
(-0.086430057022875512,-0.99625792104405497)
(-0.075975288245896985,-0.99710970087345596)
(-0.065512160081247994,-0.99785177099681943)
(-0.05504182376305472,-0.99848404976586225)
(-0.044565431318540003,-0.99900646761239364)
(-0.034084135441268482,-0.99941896705596955)
(-0.023599089364318294,-0.9997215027102172)
(-0.013111446733393511,-0.99991404128782857)
(-0.0026223614798911031,-0.99999656160422312)
(0.0078670123060634832,-0.99996905457987861)
(0.018355520502598231,-0.99983152324133029)
(0.028842009083079961,-0.99958398272083748)
(0.039325324243089231,-0.99922646025471917)
(0.049804312527370824,-0.99875899518035682)
(0.06027782095674579,-0.99818163893186618)
(0.070744697154971101,-0.99749445503443845)
(0.081203789475533014,-0.99669751909735049)
(0.091653947128360086,-0.99579091880564552)
(0.10209402030644196,-0.99477475391048586)
(0.11252286031234007,-0.99364913621817719)
(0.12293931968457616,-0.99241418957786653)
(0.13334225232388483,-0.99107004986791591)
(0.14373051361931627,-0.98961686498095192)
(0.15410296057417514,-0.98805479480759273)
(0.16445845193178199,-0.98638401121885677)
(0.174795848301043,-0.98460469804725126)
(0.18511401228181551,-0.98271705106654572)
(0.19541180859005017,-0.98072127797023223)
(0.20568810418270866,-0.97861759834867224)
(0.2159417683824266,-0.976406243664936)
(0.22617167300192009,-0.97408745722933554)
(0.23637669246811771,-0.97166149417265313)
(0.2465557039460046,-0.96912862141807066)
(0.2567075874621656,-0.96648911765179979)
(0.26683122602801335,-0.96374327329241949)
(0.27692550576268776,-0.96089139045892158)
(0.28698931601561417,-0.957933782937469)
(0.29702154948870541,-0.95487077614687133)
(0.30702110235819535,-0.95170270710277927)
(0.31698687439609025,-0.94842992438060347)
(0.32691776909122405,-0.94505278807716198)
(0.33681269376990525,-0.94157166977105888)
(0.34667055971614119,-0.93798695248180153)
(0.35649028229142704,-0.93429903062765651)
(0.36627078105408611,-0.93050830998225353)
(0.37601097987814824,-0.92661520762993888)
(0.38570980707175373,-0.92262015191988433)
(0.3953661954950688,-0.91852358241895726)
(0.40497908267770094,-0.9143259498633558)
(0.41454741093559999,-0.91002771610901545)
(0.42407012748743239,-0.90562935408079215)
(0.43354618457041683,-0.90113134772042758)
(0.44297453955560667,-0.89653419193330175)
(0.45235415506260856,-0.89183839253398001)
(0.46168399907372254,-0.88704446619055966)
(0.47096304504749292,-0.88215294036782144)
(0.48019027203165698,-0.87716435326919395)
(0.48936466477547486,-0.87207925377753781)
(0.49848521384143996,-0.86689820139475082)
(0.50755091571634203,-0.86162176618020891)
(0.51656077292168212,-0.85625052868804374)
(0.52551379412342281,-0.85078507990326491)
(0.5344089942410627,-0.84522602117673584)
(0.54324539455602217,-0.83957396415900831)
(0.55202202281932999,-0.83382953073302402)
(0.56073791335859735,-0.8279933529456901)
(0.56939210718426858,-0.82206607293833656)
(0.5779836520951368,-0.81604834287606265)
(0.58651160278311221,-0.80994082487598118)
(0.59497502093723242,-0.80374419093436678)
(0.60337297534690248,-0.79745912285271792)
(0.61170454200435409,-0.79108631216273961)
(0.61996880420631151,-0.78462646005025616)
(0.62816485265485511,-0.77808027727806095)
(0.63629178555746879,-0.77144848410771294)
(0.64434870872626238,-0.7647318102202878)
(0.6523347356763568,-0.75793099463609326)
(0.66024898772342266,-0.7510467856333557)
(0.66809059408035898,-0.74407994066588901)
(0.67585869195310466,-0.73703122627975426)
(0.68355242663556937,-0.7299014180289175)
(0.69117095160367481,-0.72269130038991791)
(0.69871342860849628,-0.71540166667555349)
(0.70617902776849295,-0.70803331894759458)
(0.71356692766081764,-0.70058706792853476)
(0.72087631541169672,-0.69306373291238954)
(0.72810638678586825,-0.68546414167455005)
(0.73525634627507086,-0.67778913038070565)
(0.74232540718556927,-0.67003954349484385)
(0.74931279172471654,-0.66221623368633264)
(0.75621773108652934,-0.65432006173610602)
(0.76303946553627966,-0.64635189644195268)
(0.76977724449408591,-0.63831261452292509)
(0.77643032661749778,-0.63020310052287576)
(0.78299797988306452,-0.62202424671313261)
(0.78947948166687787,-0.613776952994325)
(0.79587411882408043,-0.6054621267973691)
(0.8021811877673316,-0.59708068298362582)
(0.80839999454422162,-0.58863354374424026)
(0.81452985491362551,-0.5801216384986756)
(0.82057009442098883,-0.57154590379245085)
(0.8265200484725358,-0.562907283194095)
(0.83237906240839377,-0.55420672719132813)
(0.83814649157462351,-0.54544519308648198)
(0.8438217013941488,-0.53662364489116943)
(0.84940406743657826,-0.52774305322021697)
(0.85489297548690923,-0.51880439518487009)
(0.86028782161310868,-0.50980865428528377)
(0.86558801223256288,-0.5007568203023105)
(0.87079296417738727,-0.49164988918859676)
(0.87590210475859165,-0.48248886295900051)
(0.88091487182909145,-0.47327474958034205)
(0.88583071384555967,-0.46400856286049957)
(0.89064908992911207,-0.45469132233686227)
(0.8953694699248187,-0.4453240531641528)
(0.89999133446003543,-0.4359077860016321)
(0.90451417500154963,-0.4264435568996981)
(0.90893749391153333,-0.4169324071858907)
(0.91326080450229541,-0.40737538335032009)
(0.91748363108983311,-0.39777353693051914)
(0.921605509046169,-0.38812792439574817)
(0.92562598485047354,-0.37843960703075324)
(0.92954461613896422,-0.36870965081899559)
(0.93336097175357857,-0.35893912632536373)
(0.9370746317894133,-0.34912910857838164)
(0.94068518764092535,-0.33928067695192599)
(0.94419224204688956,-0.32939491504646484)
(0.94759540913410933,-0.31947291056983196)
(0.95089431445987238,-0.30951575521754826)
(0.95408859505315036,-0.2995245445527055)
(0.95717789945453546,-0.28950037788542377)
(0.96016188775491107,-0.27944435815189694)
(0.96304023163285057,-0.26935759179303903)
(0.96581261439074262,-0.25924118863274526)
(0.96847873098963599,-0.24909626175578034)
(0.97103828808280257,-0.2389239273853086)
(0.97349100404801348,-0.22872530476007832)
(0.97583660901852554,-0.21850151601127449)
(0.9780748449127743,-0.20825368603905323)
(0.98020546546276932,-0.1979829423887717)
(0.98222823624119149,-0.18769041512692677)
(0.98414293468718583,-0.17737723671681641)
(0.98594935013084961,-0.1670445418939373)
(0.98764728381641187,-0.15669346754113256)
(0.98923654892410218,-0.14632515256350298)
(0.99071697059070563,-0.13594073776309606)
(0.99208838592880311,-0.12554136571338601)
(0.9933506440446932,-0.11512818063355823)
(0.99450360605499422,-0.10470232826261695)
(0.99554714510192621,-0.094264955733316877)
(0.99648114636726814,-0.083817211445950376)
(0.99730550708499099,-0.073360244941990685)
(0.99802013655256561,-0.062895206777610513)
(0.99862495614094138,-0.052423248397088916)
(0.99911989930319878,-0.041945522006120589)
(0.99950491158187049,-0.031463180445041233)
(0.99977995061493374,-0.020977377061983209)
(0.99994498614047111,-0.010489265585975235)
(1,-2.4492935982947064e-16)
};
\addlegendentry{Unit circle}
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/near_degenerate_signals.tex <==
% Generated by near_degenerate_example.py; constructed illustration.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; fonts are \small and width follows \linewidth.
% Inline coordinates retain 17 significant digits; no jitter or offsets.
\begingroup
\small
\definecolor{nearReference}{HTML}{1F77B4}
\definecolor{nearAlternative}{HTML}{FF7F0E}
\definecolor{nearCircle}{HTML}{2CA02C}
\pgfmathsetlengthmacro{\nearAxisWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\nearSignalHeight}{0.603*(\linewidth-8em)}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\nearAxisWidth,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  legend style={font=\small},
  grid=major,grid style={opacity=0.2},tick align=outside,
  enlargelimits=false,
  height=\nearSignalHeight,
  xmin=0,xmax=80,ymin=-1.06,ymax=1.21,
  xlabel={$m$},ylabel={$g(m)$},legend pos=north east,
]
\addplot[color=nearReference,line width=0.9pt,no marks] coordinates {
(0,1)
(1,0.8170414049880933)
(2,0.3550758081631693)
(3,-0.22035476843433038)
(4,-0.70777086653120336)
(5,-0.94029641763033855)
(6,-0.84276099919748859)
(7,-0.45583604002757649)
(8,0.080480994989375915)
(9,0.57745627193627547)
(10,0.86402260918578633)
(11,0.84563756152133918)
(12,0.53535557813726165)
(13,0.046947496696458833)
(14,-0.44671598778117172)
(15,-0.77482592767076008)
(16,-0.82771122422535681)
(17,-0.59340616870049523)
(18,-0.15955089700519443)
(19,0.31923956780020268)
(20,0.67643607864990396)
(21,0.79149111390468574)
(22,0.63045047258406173)
(23,0.25562580320100314)
(24,-0.19828195743421387)
(25,-0.57253178891963907)
(26,-0.73982918887253146)
(27,-0.64756527583317214)
(28,-0.33414265249040043)
(29,0.086592362151906493)
(30,0.46662122601480893)
(31,0.67579325000311807)
(32,0.6463498520854507)
(33,0.39471953036247237)
(34,0.013632569410693601)
(35,-0.36193925941241711)
(36,-0.60254381808490598)
(37,-0.62882416893351434)
(38,-0.43757547357540483)
(39,-0.10077177986490986)
(40,0.26136374603273471)
(41,0.52321899126344351)
(42,0.59732156719078833)
(43,0.46346685141161859)
(44,0.17378041318191345)
(45,-0.16735211900001723)
(46,-0.44083071879959845)
(47,-0.55438031333814142)
(48,-0.47361069658430505)
(49,-0.23217005631942042)
(50,0.081898692752023605)
(51,0.35817518658710074)
(52,0.50263805537052986)
(53,0.46959897448772503)
(54,0.27597122398241991)
(55,-0.0065122980612019044)
(56,-0.27775923919224993)
(57,-0.44473272797434937)
(58,-0.45330773815101977)
(59,-0.30568110488854072)
(60,-0.057786849255537578)
(61,0.20174399404748275)
(62,0.3832128832620379)
(63,0.42680493286413668)
(64,0.32219984464924889)
(65,0.11045274437698141)
(66,-0.13190606424705725)
(67,-0.32045979741763192)
(68,-0.39226030928086941)
(69,-0.32675875181862701)
(70,-0.15138383521711565)
(71,0.069616121738471065)
(72,0.25862305011579101)
(73,0.35186049974869349)
(74,0.32084378946399644)
(75,0.18088044708978904)
(76,-0.015833922791565147)
(77,-0.19957061932543407)
(78,-0.30773183404493576)
(79,-0.30611756855915506)
(80,-0.19959215634863972)
};
\addlegendentry{Reference signal}
\addplot[color=nearAlternative,dashed,line width=0.65pt,mark=o,mark size=2.5pt,mark options={solid,fill=none},mark repeat=4,mark phase=1] coordinates {
(0,1)
(1,0.76791955368289133)
(2,0.31531551724374718)
(3,-0.17436971590880074)
(4,-0.68559463258733222)
(5,-0.93573204020521905)
(6,-0.77873016782979798)
(7,-0.43357899717333365)
(8,0.042162645645642156)
(9,0.58073920153875103)
(10,0.84838884842801676)
(11,0.78093627919767816)
(12,0.53270350001453393)
(13,0.068160547435641997)
(14,-0.46653504275528668)
(15,-0.74697357621675042)
(16,-0.77647108331662695)
(17,-0.60661381634799427)
(18,-0.1599556403487542)
(19,0.3436482903673766)
(20,0.64076651617662317)
(21,0.76394406463353914)
(22,0.65224058201915525)
(23,0.23831853228145608)
(24,-0.21608540126358827)
(25,-0.537242578172761)
(26,-0.73995767668946399)
(27,-0.6703203131482528)
(28,-0.30801802765510927)
(29,0.090312978396619684)
(30,0.44071904552764168)
(31,0.7009619510510301)
(32,0.66504318264985174)
(33,0.37184401702113717)
(34,0.026391744914595536)
(35,-0.35206665282063626)
(36,-0.645006033006992)
(37,-0.64275285073928246)
(38,-0.42983427039702199)
(39,-0.12778074799216749)
(40,0.26945938748172216)
(41,0.57283981423055674)
(42,0.61017514535677808)
(43,0.47952599881449742)
(44,0.21008060664653444)
(45,-0.18982260848193844)
(46,-0.48807293596864298)
(47,-0.57275209227043822)
(48,-0.51704685511146509)
(49,-0.27263401750049543)
(50,0.11045846650652953)
(51,0.39641873939195837)
(52,0.53357044926607988)
(53,0.53861776844402875)
(54,0.31761321054678604)
(55,-0.030324940806524654)
(56,-0.30433205268364055)
(57,-0.49314429717812408)
(58,-0.54195313708165205)
(59,-0.34897746835146798)
(60,-0.049396154408615313)
(61,0.217508925144937)
(62,0.45002377369621666)
(63,0.52712436278659169)
(64,0.37106223637726704)
(65,0.12555065535962415)
(66,-0.13971605730305461)
(67,-0.40195087471030844)
(68,-0.49665965601073253)
(69,-0.3872627339155203)
(70,-0.19392650139589826)
(71,0.072273059730511818)
(72,0.34714235858474352)
(73,0.45491051439960994)
(74,0.39920066175133956)
(75,0.2504834535959452)
(76,-0.014280168020969316)
(77,-0.28528204811422986)
(78,-0.40693899075889767)
(79,-0.40657578621411533)
(80,-0.29248494460926139)
};
\addlegendentry{Alternative signal}
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/pending1_rmse.tex <==
% Generated by plot_results.py from pending1 summary.csv; no re-fitting.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; do not resize the whole figure.
% Points: median; bars: 25th--75th percentiles across finite trials.
% These bars show trial-to-trial spread, not confidence intervals.
% Nonfinite estimates remain gaps; n_finite/n_trials document availability.
\begingroup
\small
\pgfmathsetlengthmacro{\kstPendingOneWidth}{\linewidth-25em}
\definecolor{kstPendingOneBlue}{RGB}{31,119,180}
\definecolor{kstPendingOneOrange}{RGB}{255,127,14}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\kstPendingOneWidth,height=0.35\linewidth,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  title style={font=\small,align=center,text width=\kstPendingOneWidth},
  legend style={font=\small},legend pos=north east,
  xlabel={Maximum sequence length $K$},ylabel={RMSE},
  ymode=log,unbounded coords=jump,grid=major,grid style={opacity=0.25},
  tick align=outside,scaled x ticks=false,
  xmin=2,xmax=134,ymin=5.4154298791782796e-05,ymax=1.0011103827882997,
]
\addplot[color=kstPendingOneBlue,mark=*,mark size=2pt,line width=0.8pt,
  error bars/y dir=both,error bars/y explicit,
  error bars/error bar style={line width=0.65pt},
  error bars/error mark options={rotate=90,mark size=3pt,line width=0.65pt}]
table[x=K,y=rmse,y error minus=err_minus,y error plus=err_plus] {
K rmse q25 q75 err_minus err_plus n_finite n_trials
8 0.3721528066516494 0.24454757195641585 0.64052234130392194 0.12760523469523355 0.26836953465227253 100 100
12 0.018272424212433788 0.01214252773768806 0.030255845173595468 0.0061298964747457281 0.01198342096116168 100 100
16 0.0043782330067741182 0.0031085927747129699 0.0054090248946370937 0.0012696402320611483 0.0010307918878629755 100 100
24 0.0013115754623010791 0.0010753829969692001 0.0014703089644061108 0.00023619246533187902 0.00015873350210503169 100 100
32 0.00076019307302606354 0.00064849572768183863 0.00085698183531319983 0.00011169734534422491 9.6788762287136295e-05 100 100
48 0.00041835036687559366 0.00035779249352853174 0.00049026269785375784 6.0557873347061916e-05 7.1912330978164186e-05 100 100
64 0.00025975949419175255 0.00022513515323101756 0.00029147553416464044 3.4624340960734987e-05 3.1716039972887894e-05 100 100
96 0.00014815991420857966 0.00012478859162052831 0.0001701903450921426 2.3371322588051354e-05 2.2030430883562938e-05 100 100
128 9.5940243404147904e-05 8.4640967686948153e-05 0.00010957341863683963 1.1299275717199751e-05 1.363317523269173e-05 100 100
};
\addlegendentry{KST}
\addplot[color=kstPendingOneOrange,mark=*,mark size=2pt,line width=0.8pt,
  error bars/y dir=both,error bars/y explicit,
  error bars/error bar style={line width=0.65pt},
  error bars/error mark options={rotate=90,mark size=3pt,line width=0.65pt}]
table[x=K,y=rmse,y error minus=err_minus,y error plus=err_plus] {
K rmse q25 q75 err_minus err_plus n_finite n_trials
8 nan nan nan nan nan 0 100
12 nan nan nan nan nan 0 100
16 nan nan nan nan nan 0 100
24 nan nan nan nan nan 0 100
32 0.34310730894574526 0.33383241604637648 0.34986369997386113 0.0092748928993687807 0.0067563910281158712 100 100
48 0.0017258398282793174 0.0013282557050493624 0.0021099974131048834 0.00039758412322995497 0.000384157584825566 100 100
64 0.00068404709985228108 0.00060446738014513903 0.00092994358023699877 7.9579719707142059e-05 0.00024589648038471769 100 100
96 0.00029464300803281923 0.00024864602102527992 0.00033051842614086567 4.5996987007539309e-05 3.587541810804644e-05 100 100
128 0.00018218183212575937 0.00016104628655874294 0.00022001070648317597 2.1135545567016429e-05 3.7828874357416606e-05 100 100
};
\addlegendentry{Standard SQT}
\end{axis}
\end{tikzpicture}
\par\endgroup


==> figures/pending2_K128_all.tex <==
% Generated by plot_results.py from saved results; no re-fitting.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; do not resize the entire figure.
% raw_x/raw_y retain the original numerical values in each artist.
% plot_x/plot_y are its exact Matplotlib axes coordinates (0 to 1).
% This preserves linear/log/symlog geometry, signed values and zero.
% Tick labels show original units, not the normalized plot coordinates.
% Original scales: x=log, y=log.
% Original limits: x=(7.079457843840563e-05, 0.14125375446227637), y=(5.588765593207853e-05, 0.03488523875116664).
\begingroup
\small
\pgfmathsetlengthmacro{\kstScatterWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\kstScatterLegendWidth}{\kstScatterWidth-3em}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\kstScatterWidth,height=0.58\linewidth,
  xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  title style={font=\small,align=center,text width=\kstScatterWidth},
  tick align=outside,scaled ticks=false,unbounded coords=jump,
  legend style={font=\small,at={(0.5,0)},anchor=north,
    yshift=-4.2em,draw=none,fill=none,inner sep=0pt,row sep=2pt,
    nodes={text height=,text depth=}},
  legend cell align=left,
  xlabel={Infidelity},
  ylabel={RMSE},
  xtick={0.045454545454559958,0.34848484848485817,0.65151515151515627,0.95454545454545447},
  xticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor xtick={0.016087874846058531,0.031588639224052639,0.13667575626182546,0.19003674385445538,0.22789696706909116,0.25726363767759264,0.28125795466172088,0.30154486061039132,0.31911817787635666,0.33461894225435063,0.43970605929212359,0.49306704688475345,0.53092727009938923,0.56029394070789063,0.58428825769201909,0.60457516364068942,0.62214848090665475,0.63764924528464884,0.74273636232242168,0.79609734991505166,0.83395757312968744,0.86332424373818872,0.88731856072231718,0.90760546667098752,0.92517878393695285,0.94067954831494716},
  xmajorgrids=true,xminorgrids=false,
  ytick={0.090395225109886262,0.44813527752672166,0.80587532994355704},
  yticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$}},
  minor ytick={0.011031041793521629,0.034980589825116093,0.055726631976667912,0.074025938038247585,0.19808571153775881,0.26108060778248454,0.30577619796563105,0.34044479109884929,0.36877109421035714,0.39272064224195147,0.41346668439350343,0.4317659904550829,0.55582576395459415,0.61882066019932003,0.66351625038246653,0.69818484351568477,0.72651114662719241,0.75046069465878673,0.7712067368103388,0.78950604287191828,0.91356581637142942,0.9765607126161554},
  ymajorgrids=true,yminorgrids=false,
  major grid style={opacity=0.25},minor grid style={opacity=0.15},
]
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor0}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[only marks,mark=*,mark size=1.5pt,line width=1pt,color=kstScatterColor0,opacity=0.7]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 0.0010010623424657398 0.57695289702792785 0.44830024025742476
0.00076671193830502027 8.3605717161432247e-05 0.31352491685270956 0.062575919289392989
0.037534991997717149 0.004499069553829566 0.82558676594330005 0.68178342904859002
0.0030555220617431988 0.00051579946167253576 0.4954804314538066 0.34527817409103079
0.00097023664212225746 0.0001785734853863842 0.34450838552701879 0.18048024303167512
0.0027180205689762982 0.00022377113263170217 0.48007658757250105 0.21553414790069816
0.00016368010583156511 8.6542879615425432e-05 0.11030178702195212 0.067940362019449002
0.031294259973811633 0.0087814928537014916 0.801655965484527 0.78568746931598199
0.0021625991550540125 0.00022232761177617762 0.44999273605207046 0.21452866323661171
0.05526406323274069 0.0036093462739116714 0.87649782206189453 0.64754979602785789
0.011490147308326648 0.0017236213702369423 0.66979563531956299 0.53272000450444079
0.00021390392440534534 0.00011868281258449311 0.14552083407966135 0.1170067312491668
0.00011916012599888504 0.00065064846976138917 0.068524531443187486 0.38136181342958131
0.075922869014758865 0.0084020088972204567 0.91829473063210199 0.77882414944392098
0.042346611898497866 0.0082460896712284616 0.84146020262951082 0.77591390409828287
0.00060427198425350159 0.00012020440332504004 0.28219165442520877 0.11898594497561069
0.015822142128204986 0.0066988693047183119 0.71189857012253432 0.74362909913819175
0.033452930539982884 0.0056264312856352259 0.81043459660252271 0.71652367717452681
0.0031640060711446427 0.00083895692626199015 0.50007191156289355 0.42085390087432151
0.079459989716009871 0.015358045926008878 0.92428742560952604 0.87253516673853071
0.010674961165949126 0.0026106901992846328 0.66011100115028343 0.59722535427390544
0.057293389903506631 0.0065643242124362585 0.88124379366811645 0.74047687909835402
0.010012430671555661 0.0018193894792304312 0.65167864301355716 0.54112110357039667
0.072059952535729055 0.0060119621641486279 0.91142241567473714 0.72682058760083645
0.10000000000000009 0.022291474937410991 0.95454545454545447 0.93041852427592009
0.00020587275262984317 0.00010388960988876169 0.14048450645814123 0.096323734567624525
0.0024067378699977882 0.00048505784414304718 0.46406933080022261 0.3357310392657139
0.0023086855591677446 0.002626257172019027 0.45859538983007764 0.59814900783219649
0.00071978047660870015 0.00013321110592587169 0.30521214019198251 0.13494832644437924
0.00032460763285580008 0.00021795037620447646 0.20041173565256762 0.21143929889422106
0.0037891906141409581 0.00026373576492363184 0.52380195541914876 0.24106425526117212
0.0013137327624735962 0.00022526055345919042 0.38439606990393327 0.21656482802297936
0.00013842320118562235 0.00010186380906249529 0.088245117741996559 0.09326426885340075
0.0014991840421889613 0.0047155736998710247 0.40177422751338099 0.68908555804281801
0.009383170783605177 0.019739784386108471 0.64313624879252873 0.9115311372617857
0.022031061825916409 0.001810547203777337 0.75546528158922188 0.54036418750630655
0.00055657605662162712 8.955342602022676e-05 0.27137106650298437 0.07325311068095855
0.0017569218067003955 0.00042992435148920443 0.42265225250910943 0.3169849284288212
0.0073285151708694096 0.00086633867150650353 0.6106109064326446 0.4258436723479424
0.00018129628360474825 7.4881779842140303e-05 0.12375421259929223 0.045454545454545275
0.00012899901447838147 0.00010802652024788535 0.078965573456362265 0.10239038744663828
0.00045737450173888305 0.00013057805996379818 0.24553695435669134 0.13184664078031047
0.0001064082252772991 9.2693450561990334e-05 0.053628848454435607 0.078607350278559196
0.00011485811194100748 0.00012351740296487186 0.063685355451653103 0.12321005892818002
0.00091406298085627835 0.00016165093123203167 0.33665943047435964 0.16501200518184247
0.00030854579774608482 0.00014122683743451815 0.19373322299900811 0.144026624202687
0.0018601985509495433 0.00049118865609020835 0.43016948537390942 0.33768243830876665
0.013096632556022225 0.0021668660622920508 0.68701807362370726 0.56827585901559496
0.0029222895176554964 0.002197269804835345 0.48961310310308037 0.5704406585359918
0.088456348163582943 0.010580451584018453 0.93840272908121103 0.81464146524130943
0.038260869154800869 0.0036589162475819744 0.82810752468908899 0.64966901918015396
0.0079491136887501757 0.0013197626870939403 0.62130869949593637 0.49124146766082111
9.9999999999988987e-05 0.0015346914503403255 0.045454545454545386 0.51468246618270086
0.00015036090014208803 0.00010816048372693559 0.099131793021958625 0.10258293533654475
0.00039764057363433913 0.0001071921450098055 0.2271183914051548 0.10118572458318728
0.048268906291626057 0.0033767256526903572 0.85868710860679864 0.63719938454299596
0.00033500339395575729 0.00010267259767302859 0.20456036574052192 0.094492976445057192
0.00081772562447923747 0.00016012603268324271 0.32200230519361128 0.16353945153399554
0.0020527089021109557 0.00031662993510738006 0.44312950477310842 0.269462713782053
0.052738351471594891 0.0060008069843516714 0.87034137885478824 0.72653204134626392
0.019712814595738704 0.0018168752895342045 0.74083292038616699 0.54090625894857602
0.0034541252910964548 0.00065569544522404381 0.51161760200965245 0.38256230109083333
0.021126384391237263 0.0043710902084519929 0.74994702346831421 0.6772998951889031
0.0070202139695074717 0.0017237879114230658 0.60495465127823489 0.53273501554092273
0.00023035345395305828 8.4352208972498521e-05 0.15527112985210181 0.06395696889222996
0.0014894352442614833 0.00024413516421631999 0.40091564432361904 0.22906612250795835
0.090316296865919465 0.0098193288759072916 0.94114124921527609 0.80304267479593072
0.034185405561205973 0.0076163626368360073 0.81328507168267916 0.76357171513194999
0.0001421821757507935 0.00052314979393279092 0.091771259320911736 0.34747654897727764
0.00059445115057643605 0.00030974715322680052 0.28003520363016654 0.26604821080023477
0.00035503878350773288 0.00011181390618359869 0.2122047869210141 0.10774412218401866
0.004201922896495236 0.00032246371278477792 0.53740850879495161 0.27229919106317491
0.00042308213034814024 0.00012014061280377478 0.23528020681592529 0.11890347366172108
0.00027286463798481542 0.0024152549608430188 0.17755977476617299 0.58513647506982369
0.060553744925243791 0.012437248133267374 0.88852757790923265 0.8397620056131313
0.00086202385453804098 0.00012316676254510106 0.32894523760522587 0.12276838387501607
0.013839306904637638 0.0023565628100699907 0.69427707287271323 0.58131439351625624
0.0097413194606834619 0.0011536381193540859 0.64806599575886081 0.47034005872873808
0.0011476115186197511 0.0001495850409809167 0.36660451473510047 0.1529597263369816
0.0011159149810446856 0.0014973116058273432 0.36291851756970572 0.5108514698754486
0.026247133051344185 0.0025007016609070627 0.77850965841556052 0.59053795625675232
0.016378387806988304 0.0028863985210726378 0.71644580306404893 0.61282316203620957
0.042003110143335465 0.0066512342527535861 0.84038831792779223 0.74252036932635268
0.0061839129221712419 0.0008302370557033787 0.58826162590960218 0.41923063726806498
0.00025009866857705898 0.00011358363058759629 0.16609435749413401 0.11018388311210339
0.0185546846183956 0.001146015104171956 0.73286472026231875 0.46931003341681199
0.0025258610337873799 0.026036430017338238 0.47042710701199086 0.95454545454545447
0.022484766982676208 0.0020823682072859963 0.75814799732883875 0.56209606304913362
0.0063131283603987676 0.00078332107372489361 0.59098321806708887 0.41019329979186359
0.064780852681711854 0.012759672937869282 0.89740807882968576 0.84373837341842328
0.012183391616738426 0.0021537886475699033 0.67750551641661616 0.56733536608469615
0.00041928074249542036 7.8895725145032355e-05 0.23409239872066376 0.05356712886050366
0.0036258042452126382 0.00052109022177420044 0.51800131912693836 0.3468636920248358
0.00017185391438812037 8.2949354828366662e-05 0.11671497839154002 0.061351387937223889
0.0052279888401272068 0.0010490190215326014 0.56616201571128844 0.45557031896387468
0.00019611005746655863 9.5543239110558058e-05 0.13409086877209184 0.083311958000365977
0.0010301064044003772 0.00047757899872098307 0.35238851129848403 0.33331689794773611
0.0019776109528184538 0.00019061397306286508 0.43822450264118495 0.19061779421666311
0.017729493885724534 0.0032587449942425208 0.72687767824488825 0.63167394630765517
0.028172258675451922 0.0018611000830275489 0.78782474769582056 0.54464271433996569
0.00029428222801308745 0.00013779672729691153 0.18750425316058297 0.1402065576044256
0.024007925375012062 0.0010498884880085755 0.76677413105469672 0.4556990376026232
0.0077304864534983864 0.001110902647542952 0.6176384313540958 0.46447541280359028
0.0049060422340715393 0.00085599679226425706 0.55779735834744026 0.42397785635569807
0.00049241119804621647 0.00013543359791310839 0.25525088508213845 0.13751904008681801
0.00025191577304972679 0.00012380245286414896 0.16704707895964924 0.12356819162476071
0.005394055148575494 0.00098560672288201638 0.57027738858990928 0.44588282351587338
0.046806584624508929 0.0049398577918846271 0.85463847053097886 0.69630472004396882
0.014567474338306741 0.0025928436783851667 0.7010255338547674 0.59615964497656038
0.00069980898156818405 0.0002029103451280118 0.3015089430467951 0.200330241988912
0.02822600489349314 0.020901284005916211 0.78807557954243168 0.92041402375190395
0.0045763277863475338 0.00098863698281640485 0.54864155269493931 0.44635976086765561
0.0016039190234228284 0.00051344305678926452 0.41066134497175732 0.34456677250789447
0.0044074080292164641 0.00018272632264868148 0.54369189651666971 0.18405196941600196
0.0012074889813686873 0.00018649753310582678 0.37329793224201335 0.18722583107130417
0.00065216810558099692 0.00014319906795359658 0.29223016840179095 0.14618127730814737
0.0013958566553979868 0.0023599594546236972 0.39237600654745708 0.58153816779260847
0.0087321827982634881 0.0015140125690130976 0.63367358139113161 0.51257480735846583
0.067099982851709816 0.0078501586879186815 0.90203709369069573 0.76826913610258651
0.00050325876830159544 0.0001212032897639209 0.25811859101823686 0.12027167374856632
};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/pending2_K16_all.tex <==
% Generated by plot_results.py from saved results; no re-fitting.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; do not resize the entire figure.
% raw_x/raw_y retain the original numerical values in each artist.
% plot_x/plot_y are its exact Matplotlib axes coordinates (0 to 1).
% This preserves linear/log/symlog geometry, signed values and zero.
% Tick labels show original units, not the normalized plot coordinates.
% Original scales: x=log, y=log.
% Original limits: x=(7.079457843840563e-05, 0.14125375446227637), y=(0.0012223693562167356, 0.9933438764078388).
\begingroup
\small
\pgfmathsetlengthmacro{\kstScatterWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\kstScatterLegendWidth}{\kstScatterWidth-3em}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\kstScatterWidth,height=0.58\linewidth,
  xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  title style={font=\small,align=center,text width=\kstScatterWidth},
  tick align=outside,scaled ticks=false,unbounded coords=jump,
  legend style={font=\small,at={(0.5,0)},anchor=north,
    yshift=-4.2em,draw=none,fill=none,inner sep=0pt,row sep=2pt,
    nodes={text height=,text depth=}},
  legend cell align=left,
  xlabel={Infidelity},
  ylabel={RMSE},
  xtick={0.045454545454559903,0.34848484848485811,0.65151515151515615,0.95454545454545436},
  xticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor xtick={0.01608787484605842,0.031588639224052611,0.13667575626182543,0.19003674385445529,0.22789696706909107,0.25726363767759242,0.28125795466172093,0.30154486061039115,0.3191181778763566,0.33461894225435063,0.43970605929212359,0.49306704688475345,0.53092727009938923,0.56029394070789063,0.58428825769201909,0.60457516364068942,0.62214848090665475,0.63764924528464872,0.74273636232242179,0.79609734991505154,0.83395757312968732,0.86332424373818883,0.88731856072231707,0.90760546667098763,0.92517878393695274,0.94067954831494704},
  xmajorgrids=true,xminorgrids=false,
  ytick={0.3136872179008493,0.65734197383657678},
  yticklabels={{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor ytick={0.073482851654360443,0.13399745030755553,0.17693324134359897,0.21023682821161074,0.23744783999679406,0.26045442264798291,0.28038363103283759,0.29796243864998917,0.41713760759008789,0.47765220624328297,0.52058799727932659,0.55389158414733841,0.58110259593252156,0.60410917858371038,0.62403838696856506,0.64161719458571664,0.76079236352581547,0.82130696217901056,0.86424275321505395,0.89754634008306577,0.92475735186824914,0.94776393451943808,0.96769314290429265,0.98527195052144412},
  ymajorgrids=true,yminorgrids=false,
  major grid style={opacity=0.25},minor grid style={opacity=0.15},
]
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor0}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[only marks,mark=*,mark size=1.5pt,line width=1pt,color=kstScatterColor0,opacity=0.7]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 0.0022584054914208183 0.57695289702792774 0.09161817482680254
0.00076671193830502027 0.03771673000116519 0.31352491685270945 0.5118158802470113
0.037534991997717149 0.024722945915063285 0.82558676594330005 0.44877797764410732
0.0030555220617431988 0.016977064148589432 0.4954804314538066 0.39268059004888167
0.00097023664212225746 0.0041725408256277326 0.34450838552701862 0.18323607690682472
0.0027180205689762982 0.029517709352091005 0.48007658757250105 0.47523335698580682
0.00016368010583156511 0.016223815030132552 0.11030178702195198 0.38590729109373145
0.031294259973811633 0.013602567179913108 0.80165596548452711 0.35960666862048529
0.0021625991550540125 0.021230842539374895 0.44999273605207046 0.42605106130185122
0.05526406323274069 0.0060046293293613282 0.87649782206189442 0.23756294813056558
0.011490147308326648 0.07851676734986833 0.66979563531956299 0.62124530674124012
0.00021390392440534534 0.10661253528670553 0.14552083407966121 0.66689841847551945
0.00011916012599888504 0.012155467133248214 0.068524531443187459 0.34281939975638753
0.075922869014758865 0.013146398765765566 0.91829473063210187 0.35451574026291977
0.042346611898497866 0.026691147918646393 0.84146020262951093 0.46021035185836723
0.00060427198425350159 0.0082372051270789698 0.28219165442520883 0.28474457350941662
0.015822142128204986 0.0072401091682741704 0.71189857012253432 0.26548795950819215
0.033452930539982884 0.0083412933075591184 0.81043459660252271 0.28661869869291967
0.0031640060711446427 0.16857129494975187 0.50007191156289355 0.73527724446230103
0.079459989716009871 0.090359762822898412 0.92428742560952615 0.64221260149267412
0.010674961165949126 0.016589651008782447 0.66011100115028343 0.38923533439704361
0.057293389903506631 0.0086684162580251498 0.88124379366811656 0.29235992058420712
0.010012430671555661 0.0041578186378495047 0.65167864301355705 0.18270854864874311
0.072059952535729055 0.0087964560641125723 0.91142241567473725 0.29454830714584546
0.10000000000000009 0.38805159250210619 0.95454545454545459 0.85971664094023181
0.00020587275262984317 0.0046127137380033252 0.14048450645814126 0.19820427209750299
0.0024067378699977882 0.0081006141669735954 0.4640693308002225 0.28224897536543458
0.0023086855591677446 0.0027610486771584898 0.45859538983007753 0.12160966153740085
0.00071978047660870015 0.0069438323051867964 0.30521214019198256 0.25925203788603357
0.00032460763285580008 0.0090722805668142035 0.20041173565256765 0.29915628262114891
0.0037891906141409581 0.009689355583907289 0.52380195541914876 0.30897739308244199
0.0013137327624735962 0.0025194858581246505 0.38439606990393327 0.10794521360629325
0.00013842320118562235 0.015229866631583331 0.088245117741996476 0.37647160163318172
0.0014991840421889613 0.0048308115933153734 0.40177422751338099 0.20509922244437431
0.009383170783605177 0.0049000720707834018 0.64313624879252873 0.20722382255743357
0.022031061825916409 0.0092096010907332208 0.75546528158922177 0.30139840540413432
0.00055657605662162712 0.0063682849169868685 0.27137106650298431 0.24633861298437357
0.0017569218067003955 0.026928952878050222 0.42265225250910954 0.46153418361377685
0.0073285151708694096 0.020325106858764239 0.61061090643264448 0.4195441675144328
0.00018129628360474825 0.003026507172094994 0.12375421259929223 0.13531036704901891
0.00012899901447838147 0.080856649548604415 0.07896557345636207 0.625628049518823
0.00045737450173888305 0.020123626506651161 0.24553695435669121 0.41805731451865125
0.0001064082252772991 0.0018942333225357869 0.053628848454435496 0.065373794164515414
0.00011485811194100748 0.0050196506556028893 0.063685355451653047 0.21082224030115623
0.00091406298085627835 0.013184818090714893 0.33665943047435959 0.35495126795483556
0.00030854579774608482 0.0098940256430165938 0.19373322299900814 0.31209713821151652
0.0018601985509495433 0.30298633066107034 0.43016948537390931 0.82278528963414965
0.013096632556022225 0.0046198971808977486 0.68701807362370737 0.19843651629007333
0.0029222895176554964 0.0026992087875666784 0.48961310310308026 0.11822892895459361
0.088456348163582943 0.028221054689906485 0.93840272908121114 0.46852885485126317
0.038260869154800869 0.0053650838045259152 0.82810752468908899 0.22075489951088192
0.0079491136887501757 0.014229711127539794 0.62130869949593637 0.36633378065893452
9.9999999999988987e-05 0.0016575647672483194 0.045454545454545331 0.045454545454545414
0.00015036090014208803 0.0018236167279377916 0.099131793021958653 0.059703523353802163
0.00039764057363433913 0.0019168242527787464 0.22711839140515477 0.067143211822617482
0.048268906291626057 0.0054083806070370785 0.85868710860679864 0.22195450776962281
0.00033500339395575729 0.0023657832586161105 0.204560365740522 0.098550733576031807
0.00081772562447923747 0.0059308744920798396 0.32200230519361123 0.23571839169794082
0.0020527089021109557 0.012556584992968118 0.44312950477310831 0.34766489307032744
0.052738351471594891 0.0072274756469343131 0.87034137885478824 0.26522730505015246
0.019712814595738704 0.0044384600209299175 0.7408329203861671 0.19245692430341935
0.0034541252910964548 0.0021948647466366886 0.51161760200965245 0.087358863443603996
0.021126384391237263 0.48038698110356037 0.74994702346831421 0.89157404133458396
0.0070202139695074717 0.010384853143677569 0.60495465127823489 0.31932327940229199
0.00023035345395305828 0.19784855416363917 0.15527112985210167 0.75917817769087981
0.0014894352442614833 0.056521824131014954 0.40091564432361892 0.57218988200873455
0.090316296865919465 0.017576570949771969 0.9411412492152762 0.39786000398128929
0.034185405561205973 0.04010508078860614 0.81328507168267916 0.5209795589522449
0.0001421821757507935 0.0041304942681051832 0.091771259320911652 0.18172448711949105
0.00059445115057643605 0.034836766178875059 0.2800352036301666 0.49996109731316818
0.00035503878350773288 0.010675270474845148 0.21220478692101402 0.32343975751487386
0.004201922896495236 0.0090188878227670712 0.53740850879495161 0.29827532797183043
0.00042308213034814024 0.001777275708821889 0.23528020681592515 0.055861888570864798
0.00027286463798481542 0.0069846809721514375 0.17755977476617285 0.2601274469454592
0.060553744925243791 0.21031479609439613 0.88852757790923254 0.76829772553776021
0.00086202385453804098 0.0081534650872369455 0.32894523760522587 0.28321954874815913
0.013839306904637638 0.027530888286349472 0.69427707287271312 0.46483352969227154
0.0097413194606834619 0.0073208010926343603 0.64806599575886081 0.26714213910132956
0.0011476115186197511 0.0023107750189861101 0.36660451473510053 0.095039513166493589
0.0011159149810446856 0.0068888048965929875 0.36291851756970578 0.25806459417686201
0.026247133051344185 0.005526206239594037 0.77850965841556041 0.22517106199320472
0.016378387806988304 0.020138958821546409 0.71644580306404881 0.41817098370690109
0.042003110143335465 0.0071004279944356262 0.84038831792779212 0.26258043852766488
0.0061839129221712419 0.0028456631481147509 0.58826162590960218 0.12611477827285442
0.00025009866857705898 0.0025226224939892991 0.16609435749413382 0.10813090366406128
0.0185546846183956 0.0034662416474032609 0.73286472026231886 0.15555751851398383
0.0025258610337873799 0.006463572696654687 0.47042710701199075 0.24855523847984831
0.022484766982676208 0.012707633416762728 0.75814799732883875 0.34944953943187373
0.0063131283603987676 0.0034804988720456799 0.59098321806708887 0.15617013854207659
0.064780852681711854 0.040098887916437197 0.89740807882968565 0.52095651096934081
0.012183391616738426 0.0049387778590302836 0.67750551641661616 0.20839809937159606
0.00041928074249542036 0.02042252823705654 0.23409239872066367 0.42025782422580427
0.0036258042452126382 0.0021872119606143542 0.51800131912693836 0.08683757667482675
0.00017185391438812037 0.0019383097436092881 0.11671497839154005 0.068806804361074059
0.0052279888401272068 0.0061300841609721905 0.56616201571128844 0.24064904820139346
0.00019611005746655863 0.0020748457783756336 0.13409086877209186 0.078966147083276511
0.0010301064044003772 0.016485117370745886 0.35238851129848392 0.38829193115299887
0.0019776109528184538 0.023163767549509048 0.43822450264118495 0.43905563383667401
0.017729493885724534 0.012837239458530495 0.72687767824488825 0.35096401368212249
0.028172258675451922 0.0032669094600184388 0.78782474769582045 0.14671812106474966
0.00029428222801308745 0.0031798230489851259 0.18750425316058283 0.14268562616220723
0.024007925375012062 0.0049578473777549901 0.76677413105469672 0.20897326087567256
0.0077304864534983864 0.012005748084635696 0.61763843135409568 0.34096970310934338
0.0049060422340715393 0.064295917404653707 0.55779735834744026 0.59142328609252826
0.00049241119804621647 0.33078857924009691 0.25525088508213833 0.83588797642976642
0.00025191577304972679 0.73254037410689143 0.16704707895964915 0.9545454545454547
0.005394055148575494 0.047080380081952901 0.57027738858990928 0.54491187022909693
0.046806584624508929 0.0059536353148926047 0.85463847053097863 0.23629005969600816
0.014567474338306741 0.03996978591307624 0.70102553385476729 0.52047522035995275
0.00069980898156818405 0.0067088747269614096 0.30150894304679515 0.25411455684415873
0.02822600489349314 0.052002677610165929 0.7880755795424319 0.5597528571293513
0.0045763277863475338 0.0063590994957528563 0.54864155269493931 0.24612318770897659
0.0016039190234228284 0.062618584828345009 0.41066134497175721 0.58747807828106546
0.0044074080292164641 0.002376693873906838 0.54369189651666971 0.09923745631656275
0.0012074889813686873 0.46202877852292368 0.37329793224201313 0.88575864623511913
0.00065216810558099692 0.0058329674168766917 0.29223016840179078 0.23323404850058185
0.0013958566553979868 0.002540384291565374 0.39237600654745708 0.10917807284977751
0.0087321827982634881 0.0022626242014265707 0.63367358139113161 0.091896709397081028
0.067099982851709816 0.010262058387334632 0.90203709369069585 0.31754800083079682
0.00050325876830159544 0.0043173630551785244 0.25811859101823681 0.18832834489010178
};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/pending2_K32_all.tex <==
% Generated by plot_results.py from saved results; no re-fitting.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; do not resize the entire figure.
% raw_x/raw_y retain the original numerical values in each artist.
% plot_x/plot_y are its exact Matplotlib axes coordinates (0 to 1).
% This preserves linear/log/symlog geometry, signed values and zero.
% Tick labels show original units, not the normalized plot coordinates.
% Original scales: x=log, y=log.
% Original limits: x=(7.079457843840563e-05, 0.14125375446227637), y=(0.0003796871953258515, 0.5971588894112415).
\begingroup
\small
\pgfmathsetlengthmacro{\kstScatterWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\kstScatterLegendWidth}{\kstScatterWidth-3em}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\kstScatterWidth,height=0.58\linewidth,
  xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  title style={font=\small,align=center,text width=\kstScatterWidth},
  tick align=outside,scaled ticks=false,unbounded coords=jump,
  legend style={font=\small,at={(0.5,0)},anchor=north,
    yshift=-4.2em,draw=none,fill=none,inner sep=0pt,row sep=2pt,
    nodes={text height=,text depth=}},
  legend cell align=left,
  xlabel={Infidelity},
  ylabel={RMSE},
  xtick={0.045454545454559847,0.34848484848485789,0.65151515151515627,0.95454545454545414},
  xticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor xtick={0.016087874846058503,0.031588639224052528,0.13667575626182543,0.19003674385445524,0.22789696706909102,0.25726363767759231,0.28125795466172082,0.30154486061039121,0.3191181778763566,0.33461894225435063,0.43970605929212364,0.4930670468847535,0.53092727009938923,0.56029394070789063,0.58428825769201898,0.60457516364068931,0.62214848090665464,0.63764924528464872,0.74273636232242168,0.79609734991505166,0.83395757312968732,0.86332424373818872,0.88731856072231707,0.9076054666709874,0.92517878393695274,0.94067954831494682},
  xmajorgrids=true,xminorgrids=false,
  ytick={0.13156655043645002,0.4443926765070626,0.75721880257767515},
  yticklabels={{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor ytick={0.0070805191150705715,0.03739650306183348,0.062166465520356068,0.083109170373364932,0.10125056648968714,0.11725241192564143,0.22573659781106661,0.28082254421635211,0.31990664518568313,0.35022262913244606,0.37499259159096865,0.39593529644397751,0.41407669256029978,0.43007853799625395,0.53856272388167914,0.59364867028696455,0.63273277125629579,0.66304875520305862,0.68781871766158109,0.70876142251459029,0.72690281863091233,0.74290466406686662,0.8513888499522918,0.90647479635757733,0.94555889732690834,0.97587488127367117},
  ymajorgrids=true,yminorgrids=false,
  major grid style={opacity=0.25},minor grid style={opacity=0.15},
]
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor0}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[only marks,mark=*,mark size=1.5pt,line width=1pt,color=kstScatterColor0,opacity=0.7]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 0.0013635978936413283 0.57695289702792762 0.17369995068850422
0.00076671193830502027 0.0015706897414220445 0.31352491685270945 0.1929087528985842
0.037534991997717149 0.0046607624076007376 0.82558676594330005 0.34067735305478752
0.0030555220617431988 0.0078963661087572447 0.49548043145380655 0.4123052485700468
0.00097023664212225746 0.00079149782426742705 0.34450838552701868 0.099798971424599286
0.0027180205689762982 0.0010696486534877516 0.48007658757250088 0.14071394573688686
0.00016368010583156511 0.0014121669052485819 0.11030178702195201 0.17845481636455848
0.031294259973811633 0.0085353876323258047 0.801655965484527 0.42287751201100876
0.0021625991550540125 0.0019645852702136779 0.44999273605207052 0.22330934482105178
0.05526406323274069 0.003679653979633418 0.87649782206189442 0.30856575647756579
0.011490147308326648 0.0020399781702682318 0.66979563531956288 0.22842550241611362
0.00021390392440534534 0.0012124855902830368 0.14552083407966127 0.15774277266405826
0.00011916012599888504 0.012460985318440579 0.068524531443187403 0.47428395873477169
0.075922869014758865 0.046496123399075565 0.91829473063210187 0.65317807138943385
0.042346611898497866 0.026815811458498998 0.84146020262951082 0.57840455578838923
0.00060427198425350159 0.00087227334958252505 0.28219165442520866 0.11300113437643347
0.015822142128204986 0.006466472818643665 0.71189857012253421 0.38516451034969723
0.033452930539982884 0.0056944700108337593 0.81043459660252259 0.36789208287452824
0.0031640060711446427 0.016243140711983382 0.50007191156289355 0.51029575853719067
0.079459989716009871 0.017840284256730152 0.92428742560952593 0.52303771826946255
0.010674961165949126 0.0028921860832642914 0.66011100115028332 0.27585016584459165
0.057293389903506631 0.0068355745126763888 0.88124379366811656 0.39270598664227785
0.010012430671555661 0.0020887389852735825 0.65167864301355705 0.23163467697510506
0.072059952535729055 0.0060161562938229034 0.91142241567473725 0.3753579286761376
0.10000000000000009 0.061719298647587656 0.95454545454545436 0.69165701035785554
0.00020587275262984317 0.00088522721422583937 0.14048450645814109 0.11500389511904099
0.0024067378699977882 0.022151301677335696 0.46406933080022256 0.55244258638387522
0.0023086855591677446 0.0026186781006500384 0.45859538983007747 0.26235355926784376
0.00071978047660870015 0.00080962086364815022 0.30521214019198251 0.1028746672228549
0.00032460763285580008 0.025331942644124611 0.20041173565256742 0.57067072833968913
0.0037891906141409581 0.00097931277601646352 0.52380195541914865 0.1287265335203612
0.0013137327624735962 0.00082989144432539139 0.38439606990393321 0.10623429344808108
0.00013842320118562235 0.012320165752282055 0.088245117741996448 0.47273990103665509
0.0014991840421889613 0.0046407455935953083 0.40177422751338093 0.34009261738979979
0.009383170783605177 0.0044466244961894053 0.64313624879252873 0.33428740761257469
0.022031061825916409 0.0023007633452215323 0.75546528158922177 0.24476955061467823
0.00055657605662162712 0.00080654881963164535 0.27137106650298415 0.10235818149540885
0.0017569218067003955 0.42735323399260211 0.42265225250910948 0.9545454545454547
0.0073285151708694096 0.0014852118115544774 0.61061090643264437 0.18530644836483909
0.00018129628360474825 0.00081998969862754712 0.12375421259929209 0.10460356500126869
0.00012899901447838147 0.0012687592520389125 0.078965573456362126 0.16390627204240196
0.00045737450173888305 0.016696674797807235 0.24553695435669121 0.51403715334654998
0.0001064082252772991 0.00079763276038765892 0.053628848454435496 0.10084795802322058
0.00011485811194100748 0.00077446332001061672 0.063685355451652909 0.096843117473148971
0.00091406298085627835 0.00080639422628719264 0.33665943047435959 0.10233213861088988
0.00030854579774608482 0.0044516554069197736 0.19373322299900797 0.33444103120554469
0.0018601985509495433 0.0039087869485664511 0.43016948537390925 0.31677275561838658
0.013096632556022225 0.0023868987807962529 0.68701807362370726 0.24976289777925451
0.0029222895176554964 0.0023156634122899096 0.4896131031030802 0.24564655366781205
0.088456348163582943 0.11207753318541287 0.93840272908121092 0.77270950299960528
0.038260869154800869 0.003754680188493099 0.82810752468908899 0.31130798087936884
0.0079491136887501757 0.00201776259459746 0.62130869949593626 0.22693787238715149
9.9999999999988987e-05 0.0016009371080732799 0.045454545454545248 0.19550016197585687
0.00015036090014208803 0.00076003772980040997 0.099131793021958486 0.094288672693727898
0.00039764057363433913 0.00065995689461679564 0.22711839140515472 0.075106305485968361
0.048268906291626057 0.0034892933338543006 0.85868710860679864 0.30134901401163627
0.00033500339395575729 0.00086100571689657951 0.20456036574052183 0.11123474017477794
0.00081772562447923747 0.00089464320638697433 0.32200230519361123 0.11644136607230046
0.0020527089021109557 0.0043970957847293208 0.44312950477310825 0.33276565556122351
0.052738351471594891 0.0060438017602338313 0.87034137885478824 0.3759807969470309
0.019712814595738704 0.0027053425688445972 0.74083292038616722 0.26677696758599978
0.0034541252910964548 0.00101713583287665 0.51161760200965234 0.13387488016423685
0.021126384391237263 0.0055729328626956528 0.7499470234683141 0.36496105879558849
0.0070202139695074717 0.0018122867809862544 0.60495465127823489 0.21234667830251977
0.00023035345395305828 0.01964050697323708 0.15527112985210179 0.53609849808087828
0.0014894352442614833 0.0019973591732604509 0.40091564432361898 0.22555708968097835
0.090316296865919465 0.010307534721357706 0.94114124921527598 0.44850784363701746
0.034185405561205973 0.0080866238058141821 0.81328507168267916 0.41553985948771588
0.0001421821757507935 0.003993622932119004 0.091771259320911486 0.31968987737203636
0.00059445115057643605 0.008915466252580849 0.28003520363016643 0.42879643606831441
0.00035503878350773288 0.019831859794474226 0.21220478692101397 0.53741573055152525
0.004201922896495236 0.00095547894182573269 0.53740850879495161 0.1253792000000318
0.00042308213034814024 0.00053055310185947855 0.2352802068159251 0.045454545454545414
0.00027286463798481542 0.0069511722460270254 0.1775597747661728 0.39498430820990371
0.060553744925243791 0.048659059957811272 0.88852757790923254 0.65935543930925311
0.00086202385453804098 0.0012639157008197785 0.32894523760522576 0.16338663237727594
0.013839306904637638 0.0087969538755100721 0.69427707287271323 0.42697837022022767
0.0097413194606834619 0.0072338854217296484 0.64806599575886081 0.40040044694173049
0.0011476115186197511 0.00096943443551069871 0.36660451473510042 0.12734916697968482
0.0011159149810446856 0.0015670410243310388 0.36291851756970567 0.1925927856748699
0.026247133051344185 0.0027507447619920726 0.77850965841556019 0.26903808370999627
0.016378387806988304 0.0032630066770481529 0.71644580306404881 0.2922396679193302
0.042003110143335465 0.0067270837222649172 0.84038831792779223 0.39053241158314045
0.0061839129221712419 0.0010763344993316025 0.58826162590960207 0.14156048826201792
0.00025009866857705898 0.00076225887085318094 0.16609435749413382 0.094685128235811294
0.0185546846183956 0.0016166870347274769 0.73286472026231864 0.19683019987379666
0.0025258610337873799 0.0022257092272845447 0.4704271070119907 0.2402637521647781
0.022484766982676208 0.0057102765776175053 0.75814799732883853 0.36826867350655967
0.0063131283603987676 0.0013604081355657242 0.59098321806708864 0.17338177484571218
0.064780852681711854 0.016775004734500009 0.89740807882968565 0.51467302342175669
0.012183391616738426 0.0023506054777403728 0.67750551641661616 0.24768127178933855
0.00041928074249542036 0.00068772704800870786 0.23409239872066362 0.080706060493759418
0.0036258042452126382 0.00097965931896649506 0.51800131912693836 0.12877460042397446
0.00017185391438812037 0.00058594438856668732 0.11671497839153991 0.058945967197233662
0.0052279888401272068 0.0049599703464949779 0.56616201571128832 0.34913057680857229
0.00019611005746655863 0.00065807916779609212 0.13409086877209181 0.074719205875840577
0.0010301064044003772 0.0311983374922742 0.35238851129848381 0.59896990434377295
0.0019776109528184538 0.0016089898095805208 0.43822450264118501 0.19618181708023916
0.017729493885724534 0.003447314307166 0.72687767824488825 0.29970461252582459
0.028172258675451922 0.002058083346239005 0.78782474769582045 0.22962595338377992
0.00029428222801308745 0.0012952270013231848 0.18750425316058272 0.1667112798239502
0.024007925375012062 0.0015405661447999196 0.76677413105469672 0.19027786715825076
0.0077304864534983864 0.0013223402546900067 0.61763843135409568 0.16952587954006262
0.0049060422340715393 0.0080505871300126826 0.55779735834744026 0.41493307524776912
0.00049241119804621647 0.0033685859629188461 0.25525088508213833 0.29656595066959635
0.00025191577304972679 0.040255680784982102 0.16704707895964921 0.63359841879935908
0.005394055148575494 0.0097726867918092319 0.57027738858990928 0.44126878859956131
0.046806584624508929 0.0051614685584679184 0.85463847053097863 0.35454065630695841
0.014567474338306741 0.0067538988163497538 0.70102553385476707 0.39107288666404494
0.00069980898156818405 0.0064482491155911344 0.30150894304679504 0.38478109527670412
0.02822600489349314 0.0080565177562001954 0.78807557954243168 0.41503312140391724
0.0045763277863475338 0.0050739914157896006 0.54864155269493931 0.35221837341676421
0.0016039190234228284 0.04496332781983451 0.41066134497175716 0.64862385525943045
0.0044074080292164641 0.00076543274300452685 0.54369189651666971 0.095249638291471844
0.0012074889813686873 0.0019852708221901718 0.37329793224201313 0.22473235214444107
0.00065216810558099692 0.0012120587390415354 0.29223016840179072 0.15769493568476631
0.0013958566553979868 0.0023713372226134934 0.39237600654745702 0.24887425754208717
0.0087321827982634881 0.0016099457415882994 0.63367358139113161 0.19626250937352294
0.067099982851709816 0.0080359765015730871 0.90203709369069562 0.414686287804793
0.00050325876830159544 0.00078230680241860018 0.25811859101823675 0.098212123743009611
};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/pending2_K64_all.tex <==
% Generated by plot_results.py from saved results; no re-fitting.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; do not resize the entire figure.
% raw_x/raw_y retain the original numerical values in each artist.
% plot_x/plot_y are its exact Matplotlib axes coordinates (0 to 1).
% This preserves linear/log/symlog geometry, signed values and zero.
% Tick labels show original units, not the normalized plot coordinates.
% Original scales: x=log, y=log.
% Original limits: x=(7.079457843840563e-05, 0.14125375446227637), y=(0.00015301830876924253, 0.14620485386581972).
\begingroup
\small
\pgfmathsetlengthmacro{\kstScatterWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\kstScatterLegendWidth}{\kstScatterWidth-3em}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\kstScatterWidth,height=0.58\linewidth,
  xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  title style={font=\small,align=center,text width=\kstScatterWidth},
  tick align=outside,scaled ticks=false,unbounded coords=jump,
  legend style={font=\small,at={(0.5,0)},anchor=north,
    yshift=-4.2em,draw=none,fill=none,inner sep=0pt,row sep=2pt,
    nodes={text height=,text depth=}},
  legend cell align=left,
  xlabel={Infidelity},
  ylabel={RMSE},
  xtick={0.045454545454559847,0.34848484848485789,0.65151515151515627,0.95454545454545414},
  xticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor xtick={0.016087874846058503,0.031588639224052528,0.13667575626182543,0.19003674385445524,0.22789696706909102,0.25726363767759231,0.28125795466172082,0.30154486061039121,0.3191181778763566,0.33461894225435063,0.43970605929212364,0.4930670468847535,0.53092727009938923,0.56029394070789063,0.58428825769201898,0.60457516364068931,0.62214848090665464,0.63764924528464872,0.74273636232242168,0.79609734991505166,0.83395757312968732,0.86332424373818872,0.88731856072231707,0.9076054666709874,0.92517878393695274,0.94067954831494682},
  xmajorgrids=true,xminorgrids=false,
  ytick={0.27355599313677392,0.60910187199295585,0.94464775084913788},
  yticklabels={{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor ytick={0.039019488737735281,0.098106185016465369,0.14002886319487837,0.17254661867963064,0.19911555947360862,0.22157927883681258,0.24103823765202168,0.25820225575233868,0.37456536759391723,0.43365206387264732,0.47557474205106032,0.50809249753581265,0.53466143832979063,0.55712515769299453,0.57658411650820363,0.59374813460852072,0.71011124645009904,0.76919794272882924,0.81112062090724246,0.84363837639199468,0.87020731718597244,0.89267103654917646,0.91212999536438566,0.92929401346470264},
  ymajorgrids=true,yminorgrids=false,
  major grid style={opacity=0.25},minor grid style={opacity=0.15},
]
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor0}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[only marks,mark=*,mark size=1.5pt,line width=1pt,color=kstScatterColor0,opacity=0.7]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 0.0010484735617133148 0.57695289702792762 0.28045397209852296
0.00076671193830502027 0.0002606685407486791 0.31352491685270945 0.077626936202414648
0.037534991997717149 0.0045001199915749761 0.82558676594330005 0.49274264584603666
0.0030555220617431988 0.0016590656371968954 0.49548043145380655 0.34733030737290604
0.00097023664212225746 0.00033549749966896276 0.34450838552701868 0.11440298839124
0.0027180205689762982 0.00035457243165271178 0.48007658757250088 0.12246135012955725
0.00016368010583156511 0.00032486272341068149 0.11030178702195201 0.10970890049241946
0.031294259973811633 0.008702080265215054 0.801655965484527 0.58884264690916688
0.0021625991550540125 0.00031406924830538108 0.44999273605207052 0.10478494399858909
0.05526406323274069 0.0036460735540732214 0.87649782206189442 0.4620741993496007
0.011490147308326648 0.0018181558804440353 0.66979563531956288 0.36067414377187079
0.00021390392440534534 0.00031830220872523454 0.14552083407966127 0.10673588731406805
0.00011916012599888504 0.006288563998600216 0.068524531443187403 0.5415066530105821
0.075922869014758865 0.0098560939355124676 0.91829473063210187 0.60698955497560136
0.042346611898497866 0.022432743898269027 0.84146020262951082 0.72683901469957879
0.00060427198425350159 0.00034958493841715665 0.28219165442520866 0.12039698711607758
0.015822142128204986 0.0064729345246094848 0.71189857012253421 0.54571766284322099
0.033452930539982884 0.0056300177122341104 0.81043459660252259 0.52538645053509403
0.0031640060711446427 0.0026159782798810278 0.50007191156289355 0.41369140559565432
0.079459989716009871 0.015150426857601531 0.92428742560952593 0.66964269326096471
0.010674961165949126 0.0026409092583818375 0.66011100115028332 0.41507363494499716
0.057293389903506631 0.0065543974122723005 0.88124379366811656 0.54754019919165375
0.010012430671555661 0.0019615337955579417 0.65167864301355705 0.37173530633790342
0.072059952535729055 0.0060017342460146053 0.91142241567473725 0.53470355295289085
0.10000000000000009 0.023156279522527325 0.95454545454545436 0.7314649793944894
0.00020587275262984317 0.00035170187072826141 0.14048450645814109 0.12127677674242573
0.0024067378699977882 0.00074457733366572099 0.46406933080022256 0.23057585821095442
0.0023086855591677446 0.0025919768556351814 0.45859538983007747 0.41234821058433258
0.00071978047660870015 0.00031911239082143102 0.30521214019198251 0.10710633516979653
0.00032460763285580008 0.0017995620481076958 0.20041173565256742 0.35917616986409806
0.0037891906141409581 0.00038476168863950882 0.52380195541914865 0.13436881852509172
0.0013137327624735962 0.00038131185958571327 0.38439606990393321 0.13305632774728124
0.00013842320118562235 0.0035454849471655819 0.088245117741996448 0.45799739081226631
0.0014991840421889613 0.024571780407308588 0.40177422751338093 0.74011127262357224
0.009383170783605177 0.0044644611194257161 0.64313624879252873 0.49158331842407643
0.022031061825916409 0.0020015963991546881 0.75546528158922177 0.3746816394070277
0.00055657605662162712 0.00044530796088375634 0.27137106650298415 0.15566545813996721
0.0017569218067003955 0.0021430656118253196 0.42265225250910948 0.38463358002847958
0.0073285151708694096 0.00091891386285014001 0.61061090643264437 0.26123300476640299
0.00018129628360474825 0.00036928583387494627 0.12375421259929209 0.12838631265315212
0.00012899901447838147 0.00028264672146481205 0.078965573456362126 0.089423162822098917
0.00045737450173888305 0.00068900029942155596 0.24553695435669121 0.21927118309834301
0.0001064082252772991 0.00033628715018199401 0.053628848454435496 0.11474557569339441
0.00011485811194100748 0.00030218596914352732 0.063685355451652909 0.099164174909251529
0.00091406298085627835 0.0002630943374844338 0.33665943047435959 0.078976797091687284
0.00030854579774608482 0.00064683789706645556 0.19373322299900797 0.21006918830805413
0.0018601985509495433 0.00059330206385649418 0.43016948537390925 0.19747964201180976
0.013096632556022225 0.0022037884436904649 0.68701807362370726 0.38870523928728573
0.0029222895176554964 0.002168667254074272 0.4896131031030802 0.38636414256740492
0.088456348163582943 0.10702797748417393 0.93840272908121092 0.95454545454545492
0.038260869154800869 0.0037135423050906474 0.82810752468908899 0.4647461344604028
0.0079491136887501757 0.0014103731830221046 0.62130869949593626 0.32366441538560609
9.9999999999988987e-05 0.0015332189500116367 0.045454545454545248 0.33583471027474132
0.00015036090014208803 0.00029723769457331927 0.099131793021958486 0.096758172889328392
0.00039764057363433913 0.00027153924382476106 0.22711839140515472 0.083580856752131893
0.048268906291626057 0.0034190812790271994 0.85868710860679864 0.45270710039389606
0.00033500339395575729 0.00027623649247013749 0.20456036574052183 0.086080152325901244
0.00081772562447923747 0.00026539835714116904 0.32200230519361123 0.080247418473104459
0.0020527089021109557 0.0011486415067781498 0.44312950477310825 0.29375065599312444
0.052738351471594891 0.0060428914572294053 0.87034137885478824 0.53569946397206225
0.019712814595738704 0.0019465411863041342 0.74083292038616722 0.37061720110155949
0.0034541252910964548 0.00086709196445685656 0.51161760200965234 0.25277401333186489
0.021126384391237263 0.0054226758528783201 0.7499470234683141 0.51991835582398349
0.0070202139695074717 0.0017125581811020519 0.60495465127823489 0.351954722340731
0.00023035345395305828 0.00029785796748897051 0.15527112985210179 0.097061955148102202
0.0014894352442614833 0.00081401162152302566 0.40091564432361898 0.24356846104639154
0.090316296865919465 0.0097891941012663592 0.94114124921527598 0.60599704578739266
0.034185405561205973 0.007537863270466817 0.81328507168267916 0.56791303000494875
0.0001421821757507935 0.0034072513567558137 0.091771259320911486 0.45220201932004778
0.00059445115057643605 0.0048811801937815695 0.28003520363016643 0.50458766581620229
0.00035503878350773288 0.0010911698528901866 0.21220478692101397 0.28627061793302711
0.004201922896495236 0.00046313323443369052 0.53740850879495161 0.16138500135246628
0.00042308213034814024 0.00027549296410380613 0.2352802068159251 0.085687382741055584
0.00027286463798481542 0.010347482005382862 0.1775597747661728 0.61407958767098669
0.060553744925243791 0.011711167369368261 0.88852757790923254 0.63212038226836342
0.00086202385453804098 0.00030321009401782184 0.32894523760522576 0.099657212409228951
0.013839306904637638 0.0023824749750513672 0.69427707287271323 0.40006630138883414
0.0097413194606834619 0.002041745912772491 0.64806599575886081 0.37757578429146432
0.0011476115186197511 0.00022482810729800872 0.36660451473510042 0.05607213456409138
0.0011159149810446856 0.0015020158837388007 0.36291851756970567 0.33283840201136505
0.026247133051344185 0.0025353958690101986 0.77850965841556019 0.40913188894309915
0.016378387806988304 0.0029852831096080354 0.71644580306404881 0.43293542815649932
0.042003110143335465 0.0066143558180090855 0.84038831792779223 0.54886721053254739
0.0061839129221712419 0.00090660633739590994 0.58826162590960207 0.25926803036927637
0.00025009866857705898 0.00032926383116414055 0.16609435749413382 0.11166987971169848
0.0185546846183956 0.0012208251535842846 0.73286472026231864 0.30263220748146702
0.0025258610337873799 0.0021423819663777305 0.4704271070119907 0.38458708559513433
0.022484766982676208 0.0055665096896614441 0.75814799732883853 0.52373328585909562
0.0063131283603987676 0.00091345922268050916 0.59098321806708864 0.26036540445073919
0.064780852681711854 0.012690834237272394 0.89740807882968565 0.64382757256258893
0.012183391616738426 0.0021542308624708417 0.67750551641661616 0.38539083189631551
0.00041928074249542036 0.00026420654275337361 0.23409239872066362 0.079591539695205687
0.0036258042452126382 0.00065605523743630207 0.51800131912693836 0.21213110109100966
0.00017185391438812037 0.00043314089252461063 0.11671497839153991 0.15162841437142002
0.0052279888401272068 0.0047538404279754837 0.56616201571128832 0.50073551836340524
0.00019611005746655863 0.00025124119862884555 0.13409086877209181 0.072258952408199795
0.0010301064044003772 0.0043758820473981152 0.35238851129848381 0.48866291564400177
0.0019776109528184538 0.00032730361828876278 0.43822450264118501 0.11079973517844519
0.017729493885724534 0.0032425964906661808 0.72687767824488825 0.44498400306914243
0.028172258675451922 0.0019737159421892481 0.78782474769582045 0.37263754020975837
0.00029428222801308745 0.00023767439325332175 0.18750425316058272 0.064169457074699426
0.024007925375012062 0.0012354026933778023 0.76677413105469672 0.30436197166438228
0.0077304864534983864 0.0011566857995421471 0.61763843135409568 0.29476766137772636
0.0049060422340715393 0.0010786032694566159 0.55779735834744026 0.28458261201073998
0.00049241119804621647 0.00046726595827381725 0.25525088508213833 0.16267960293356018
0.00025191577304972679 0.00073072793520017232 0.16704707895964921 0.22783978325264656
0.005394055148575494 0.0014542315596260021 0.57027738858990928 0.32812701578281933
0.046806584624508929 0.0049120535564450632 0.85463847053097863 0.50550647529910231
0.014567474338306741 0.0028614506056230866 0.70102553385476707 0.42676162884620072
0.00069980898156818405 0.0013238274544883275 0.30150894304679504 0.31443601180490821
0.02822600489349314 0.0062447000612972535 0.78807557954243168 0.54048662661175306
0.0045763277863475338 0.002578564111898286 0.54864155269493931 0.41159216351566552
0.0016039190234228284 0.0026488408537083375 0.41066134497175716 0.41551064550696393
0.0044074080292164641 0.00035799860707320534 0.54369189651666971 0.12386271424028258
0.0012074889813686873 0.00046429565578502268 0.37329793224201313 0.16175030112489422
0.00065216810558099692 0.00020902963877561924 0.29223016840179072 0.045454545454545719
0.0013958566553979868 0.0023352497672072823 0.39237600654745702 0.3971487265662742
0.0087321827982634881 0.001589551679254408 0.63367358139113161 0.34109287319877424
0.067099982851709816 0.0078221374886093247 0.90203709369069562 0.57330766475642103
0.00050325876830159544 0.00024235200170946592 0.25811859101823675 0.067009590286976506
};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/pending2_K8_all.tex <==
% Generated by plot_results.py from saved results; no re-fitting.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; do not resize the entire figure.
% raw_x/raw_y retain the original numerical values in each artist.
% plot_x/plot_y are its exact Matplotlib axes coordinates (0 to 1).
% This preserves linear/log/symlog geometry, signed values and zero.
% Tick labels show original units, not the normalized plot coordinates.
% Original scales: x=log, y=log.
% Original limits: x=(7.079457843840563e-05, 0.14125375446227637), y=(0.003004570321904791, 15.813208800333202).
\begingroup
\small
\pgfmathsetlengthmacro{\kstScatterWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\kstScatterLegendWidth}{\kstScatterWidth-3em}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\kstScatterWidth,height=0.58\linewidth,
  xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  title style={font=\small,align=center,text width=\kstScatterWidth},
  tick align=outside,scaled ticks=false,unbounded coords=jump,
  legend style={font=\small,at={(0.5,0)},anchor=north,
    yshift=-4.2em,draw=none,fill=none,inner sep=0pt,row sep=2pt,
    nodes={text height=,text depth=}},
  legend cell align=left,
  xlabel={Infidelity},
  ylabel={RMSE},
  xtick={0.045454545454559903,0.34848484848485811,0.65151515151515615,0.95454545454545436},
  xticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor xtick={0.01608787484605842,0.031588639224052611,0.13667575626182543,0.19003674385445529,0.22789696706909107,0.25726363767759242,0.28125795466172093,0.30154486061039115,0.3191181778763566,0.33461894225435063,0.43970605929212359,0.49306704688475345,0.53092727009938923,0.56029394070789063,0.58428825769201909,0.60457516364068942,0.62214848090665475,0.63764924528464872,0.74273636232242179,0.79609734991505154,0.83395757312968732,0.86332424373818883,0.88731856072231707,0.90760546667098763,0.92517878393695274,0.94067954831494704},
  xmajorgrids=true,xminorgrids=false,
  ytick={0.1403343936809561,0.4090621930847308,0.67778999248850536,0.94651779189227991},
  yticklabels={{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$},{$\mathrm{10^{0}}$},{$\mathrm{10^{1}}$}},
  minor ytick={0.033396850855800464,0.059439265391646651,0.080717467396073772,0.098707930850655851,0.11429197914511,0.12803808393634683,0.2212295219702656,0.26855013851053877,0.30212465025957502,0.32816706479542124,0.34944526679984833,0.36743573025443044,0.38301977854888458,0.39676588334012153,0.48995732137404024,0.53727793791431355,0.57085244966334969,0.59689486419919591,0.61817306620362289,0.636163529658205,0.65174757795265925,0.66549368274389609,0.75868512077781469,0.80600573731808811,0.83958024906712436,0.86562266360297058,0.88690086560739745,0.90489132906197944,0.92047537735643392,0.93422148214767076},
  ymajorgrids=true,yminorgrids=false,
  major grid style={opacity=0.25},minor grid style={opacity=0.15},
]
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor0}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[only marks,mark=*,mark size=1.5pt,line width=1pt,color=kstScatterColor0,opacity=0.7]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 0.030726955502726264 0.57695289702792774 0.27134444454569939
0.00076671193830502027 0.94493116450240677 0.31352491685270945 0.67117933499667248
0.037534991997717149 0.029581621630291186 0.82558676594330005 0.26691109325530227
0.0030555220617431988 0.70502427868324424 0.4954804314538066 0.63699820704086418
0.00097023664212225746 0.044219436274679856 0.34450838552701862 0.31382860864931228
0.0027180205689762982 0.58047486641534984 0.48007658757250105 0.61431203083272479
0.00016368010583156511 0.41548139113221388 0.11030178702195198 0.57528419720961965
0.031294259973811633 0.47111546243438035 0.80165596548452711 0.58995022682838794
0.0021625991550540125 0.11073409943986233 0.44999273605207046 0.42096183036098112
0.05526406323274069 0.043750370243534599 0.87649782206189442 0.31258400415421306
0.011490147308326648 0.79476219916525004 0.66979563531956299 0.65098095554018309
0.00021390392440534534 0.34709919827972358 0.14552083407966121 0.55429710252792619
0.00011916012599888504 0.013343264227874749 0.068524531443187459 0.17399579844280985
0.075922869014758865 0.25490204623802765 0.91829473063210187 0.51826600158909342
0.042346611898497866 1.5676783432091987 0.84146020262951093 0.73026096534379725
0.00060427198425350159 0.7385845607390078 0.28219165442520883 0.64242547454617349
0.015822142128204986 0.31219256201411877 0.71189857012253432 0.54192727740185653
0.033452930539982884 0.4853695711380635 0.81043459660252271 0.5934289586011916
0.0031640060711446427 0.039064640733108426 0.50007191156289355 0.29936316126917317
0.079459989716009871 0.47235688108535129 0.92428742560952615 0.59025735258914191
0.010674961165949126 0.19434871144750782 0.66011100115028343 0.48661210901854979
0.057293389903506631 0.036188703659382954 0.88124379366811656 0.29043849382428222
0.010012430671555661 0.0088687350140882627 0.65167864301355705 0.12632337740184438
0.072059952535729055 0.020694671645423802 0.91142241567473725 0.22521436405915915
0.10000000000000009 0.28953684067779967 0.95454545454545459 0.5331348476259925
0.00020587275262984317 0.32790174169264397 0.14048450645814126 0.54765686895369536
0.0024067378699977882 0.011291581591249805 0.4640693308002225 0.15451106881811302
0.0023086855591677446 0.0058665842545346965 0.45859538983007753 0.078093088343091033
0.00071978047660870015 0.10115971441868592 0.30521214019198256 0.41040787296964321
0.00032460763285580008 0.09415428315042762 0.20041173565256765 0.40203229567048671
0.0037891906141409581 0.17554434188508361 0.52380195541914876 0.4747357297053566
0.0013137327624735962 0.0085040394802901494 0.38439606990393327 0.12142274674889772
0.00013842320118562235 0.015456612674040037 0.088245117741996476 0.19115466983554932
0.0014991840421889613 0.062733437475771203 0.40177422751338099 0.35464456790959542
0.009383170783605177 0.07691563284489461 0.64313624879252873 0.37843115212764711
0.022031061825916409 0.47437508512295534 0.75546528158922177 0.59075493565310455
0.00055657605662162712 0.4172629075901676 0.27137106650298431 0.57578354799355036
0.0017569218067003955 0.036358206381185372 0.42265225250910954 0.29098385654779269
0.0073285151708694096 0.96085892058432332 0.61061090643264448 0.67313015206958016
0.00018129628360474825 0.032763358919068508 0.12375421259929223 0.27883358949132264
0.00012899901447838147 4.1309471790824768 0.07896557345636207 0.84333965706544534
0.00045737450173888305 0.097631033411558682 0.24553695435669121 0.40626416867893234
0.0001064082252772991 0.016261624869220268 0.053628848454435496 0.19708001414329154
0.00011485811194100748 0.45053385033430499 0.063685355451653047 0.5847369258849614
0.00091406298085627835 9.5202052851169814 0.33665943047435959 0.94077946263467915
0.00030854579774608482 0.015913549234147024 0.19373322299900814 0.19455480958677981
0.0018601985509495433 0.94813290474833334 0.43016948537390931 0.67157410859421751
0.013096632556022225 0.14844893966029454 0.68701807362370737 0.45516972956048962
0.0029222895176554964 0.023642663301699934 0.48961310310308026 0.24075700420587595
0.088456348163582943 0.063065130996747126 0.93840272908121114 0.35526001283984321
0.038260869154800869 0.029540588841689697 0.82810752468908899 0.26674909611727204
0.0079491136887501757 0.25300662244939282 0.62130869949593637 0.51739493848101181
9.9999999999988987e-05 0.0044353667682890899 0.045454545454545331 0.045454545454545414
0.00015036090014208803 0.069116880213891396 0.099131793021958653 0.3659539884907973
0.00039764057363433913 0.0089371044082345499 0.22711839140515477 0.12721962564216957
0.048268906291626057 0.017480336650215901 0.85868710860679864 0.20551426562964112
0.00033500339395575729 0.037264021941160304 0.204560365740522 0.29385582481398198
0.00081772562447923747 0.24656684553721325 0.32200230519361123 0.5143859368928726
0.0020527089021109557 0.23199844988416968 0.44312950477310831 0.50727819518861483
0.052738351471594891 0.031905484337004415 0.87034137885478824 0.27573701816759044
0.019712814595738704 0.054316186103578551 0.7408329203861671 0.33783031850015433
0.0034541252910964548 0.15653247981605747 0.51161760200965245 0.46135782284444282
0.021126384391237263 7.4211048613342259 0.74994702346831421 0.91170909529227495
0.0070202139695074717 0.3484855338073749 0.60495465127823489 0.55476230904488422
0.00023035345395305828 1.6621775313434639 0.15527112985210167 0.73709214655548749
0.0014894352442614833 0.03754749248987637 0.40091564432361892 0.29474026502427342
0.090316296865919465 0.34511006087624807 0.9411412492152762 0.55362636056457559
0.034185405561205973 0.78970725358554195 0.81328507168267916 0.65023629045829689
0.0001421821757507935 0.018539203142628021 0.091771259320911652 0.21237791514500906
0.00059445115057643605 0.034756938036293282 0.2800352036301666 0.28572728795503888
0.00035503878350773288 0.012958873126190056 0.21220478692101402 0.17058433981401891
0.004201922896495236 0.51631052863021909 0.53740850879495161 0.60064119225822254
0.00042308213034814024 0.1530381747447852 0.23528020681592515 0.45872303057104014
0.00027286463798481542 0.023529259005416032 0.17755977476617285 0.24019586104682208
0.060553744925243791 10.712056147251195 0.88852757790923254 0.95454545454545447
0.00086202385453804098 0.02305821676682834 0.32894523760522587 0.23783575033985463
0.013839306904637638 0.1763665554045169 0.69427707287271312 0.47528108507173694
0.0097413194606834619 0.010584638326768561 0.64806599575886081 0.146965527019601
0.0011476115186197511 0.029864601937674238 0.36660451473510053 0.26802221622760947
0.0011159149810446856 0.078872328541497047 0.36291851756970578 0.38136298450769712
0.026247133051344185 0.019064960904015851 0.77850965841556041 0.21564157551175381
0.016378387806988304 0.24230394492748 0.71644580306404881 0.51235054037027106
0.042003110143335465 0.1498390438844544 0.84038831792779212 0.45625751101809287
0.0061839129221712419 0.075588721868095857 0.58826162590960218 0.37640021067385443
0.00025009866857705898 0.43343111822143315 0.16609435749413382 0.58022032681229252
0.0185546846183956 0.12598803667945263 0.73286472026231886 0.43602346729482178
0.0025258610337873799 0.061863556703613008 0.47042710701199075 0.35301494873930428
0.022484766982676208 0.033795027968827579 0.75814799732883875 0.28245184557519654
0.0063131283603987676 0.40843482603102482 0.59098321806708887 0.57328786915778429
0.064780852681711854 0.026498651669922227 0.89740807882968565 0.25406638774308643
0.012183391616738426 0.033727697794903796 0.67750551641661616 0.28221909711453907
0.00041928074249542036 0.096410364245162389 0.23409239872066367 0.40479579628100115
0.0036258042452126382 9.7979339163933563 0.51800131912693836 0.94413538719020995
0.00017185391438812037 0.46421423077987489 0.11671497839154005 0.58822797494693235
0.0052279888401272068 0.33542326765696812 0.56616201571128844 0.5503036931990497
0.00019611005746655863 0.058675934733415487 0.13409086877209186 0.34684096293282796
0.0010301064044003772 0.61648939052748908 0.35238851129848392 0.62133716314823573
0.0019776109528184538 0.41057510950766701 0.43822450264118495 0.57389784132629174
0.017729493885724534 0.64390780732443109 0.72687767824488825 0.62641560364745885
0.028172258675451922 0.084075859295939415 0.78782474769582045 0.38881928125449472
0.00029428222801308745 0.015213771594361077 0.18750425316058283 0.18930651260287493
0.024007925375012062 0.40793380164581489 0.76677413105469672 0.57314461754695134
0.0077304864534983864 0.47665538347693209 0.61763843135409568 0.59131459656770757
0.0049060422340715393 0.036098703104884722 0.55779735834744026 0.29014788441806116
0.00049241119804621647 0.5596093997396947 0.25525088508213833 0.61003968353273197
0.00025191577304972679 0.91218766396322915 0.16704707895964915 0.6670635059772333
0.005394055148575494 0.03833973015435585 0.57027738858990928 0.29717711901351662
0.046806584624508929 0.45256068169261282 0.85463847053097863 0.58526078201949572
0.014567474338306741 0.63853714000492623 0.70102553385476729 0.62543809870479095
0.00069980898156818405 0.017942989847243195 0.30150894304679515 0.20856298762668188
0.02822600489349314 0.021004458653975509 0.7880755795424319 0.22694845191352417
0.0045763277863475338 0.099890371063231675 0.54864155269493931 0.40893417825756628
0.0016039190234228284 0.034092199693573286 0.41066134497175721 0.28347360602483107
0.0044074080292164641 0.15345538247104634 0.54369189651666971 0.45904076052789911
0.0012074889813686873 0.26909121093110572 0.37329793224201313 0.52458814319142544
0.00065216810558099692 0.13489435466031871 0.29223016840179078 0.44399513412102376
0.0013958566553979868 0.0047386521189672201 0.39237600654745708 0.053173829037571368
0.0087321827982634881 0.35628144005804929 0.63367358139113161 0.55734436518524622
0.067099982851709816 0.1222505550551351 0.90203709369069585 0.43250891921482304
0.00050325876830159544 0.50292704459152471 0.25811859101823681 0.59757608536298978
};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/pending2_K96_all.tex <==
% Generated by plot_results.py from saved results; no re-fitting.
% Preamble: \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Use \input{...}; do not resize the entire figure.
% raw_x/raw_y retain the original numerical values in each artist.
% plot_x/plot_y are its exact Matplotlib axes coordinates (0 to 1).
% This preserves linear/log/symlog geometry, signed values and zero.
% Tick labels show original units, not the normalized plot coordinates.
% Original scales: x=log, y=log.
% Original limits: x=(7.079457843840563e-05, 0.14125375446227637), y=(7.429466008114133e-05, 0.029278033927180796).
\begingroup
\small
\pgfmathsetlengthmacro{\kstScatterWidth}{\linewidth-8em}
\pgfmathsetlengthmacro{\kstScatterLegendWidth}{\kstScatterWidth-3em}
\begin{tikzpicture}[font=\small]
\begin{axis}[
  scale only axis,width=\kstScatterWidth,height=0.58\linewidth,
  xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,
  font=\small,label style={font=\small},
  tick label style={font=\small},
  title style={font=\small,align=center,text width=\kstScatterWidth},
  tick align=outside,scaled ticks=false,unbounded coords=jump,
  legend style={font=\small,at={(0.5,0)},anchor=north,
    yshift=-4.2em,draw=none,fill=none,inner sep=0pt,row sep=2pt,
    nodes={text height=,text depth=}},
  legend cell align=left,
  xlabel={Infidelity},
  ylabel={RMSE},
  xtick={0.045454545454559958,0.34848484848485817,0.65151515151515627,0.95454545454545447},
  xticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$},{$\mathrm{10^{-1}}$}},
  minor xtick={0.016087874846058531,0.031588639224052639,0.13667575626182546,0.19003674385445538,0.22789696706909116,0.25726363767759264,0.28125795466172088,0.30154486061039132,0.31911817787635666,0.33461894225435063,0.43970605929212359,0.49306704688475345,0.53092727009938923,0.56029394070789063,0.58428825769201909,0.60457516364068942,0.62214848090665475,0.63764924528464884,0.74273636232242168,0.79609734991505166,0.83395757312968744,0.86332424373818872,0.88731856072231718,0.90760546667098752,0.92517878393695285,0.94067954831494716},
  xmajorgrids=true,xminorgrids=false,
  ytick={0.049716127306932895,0.43498583180826933,0.82025553630960557},
  yticklabels={{$\mathrm{10^{-4}}$},{$\mathrm{10^{-3}}$},{$\mathrm{10^{-2}}$}},
  minor ytick={0.012379635232098479,0.03208715243989918,0.16569386478243339,0.23353649212408426,0.28167160225793419,0.31900809433276867,0.34951422959958478,0.37530679945788425,0.39764933973343475,0.41735685694123514,0.55096356928376977,0.61880619662542058,0.66694130675927044,0.70427779883410502,0.73478393410092113,0.7605765039592205,0.7829190442347711,0.80262656144257161,0.93623327378510635},
  ymajorgrids=true,yminorgrids=false,
  major grid style={opacity=0.25},minor grid style={opacity=0.15},
]
% Scatter observations: raw_x/raw_y are data in the labeled units.
\definecolor{kstScatterColor0}{rgb}{0.12156863,0.46666667,0.70588235}
\addplot[only marks,mark=*,mark size=1.5pt,line width=1pt,color=kstScatterColor0,opacity=0.7]
table[x=plot_x,y=plot_y] {
raw_x raw_y plot_x plot_y
0.0056747216019690239 0.0010018429497788677 0.57695289702792785 0.4352939112987132
0.00076671193830502027 0.00013051710640837229 0.31352491685270956 0.094279286512080535
0.037534991997717149 0.0044765496410538071 0.82558676594330005 0.68577460502452769
0.0030555220617431988 0.00047253849373038442 0.4954804314538066 0.30955634520435993
0.00097023664212225746 0.0002391445485462879 0.34450838552701879 0.19560254058438439
0.0027180205689762982 0.00034169098453051372 0.48007658757250105 0.25530895592710856
0.00016368010583156511 0.00018337420343663896 0.11030178702195212 0.15117237333652764
0.031294259973811633 0.0087104442383182604 0.801655965484527 0.79715488228618292
0.0021625991550540125 0.00028281672416576102 0.44999273605207046 0.22366735897950438
0.05526406323274069 0.0036066114208739121 0.87649782206189453 0.64961933515255843
0.011490147308326648 0.001753833098084398 0.66979563531956299 0.52898711731873416
0.00021390392440534534 0.00018358663565995253 0.14552083407966135 0.15136609575826757
0.00011916012599888504 0.001222809339518555 0.068524531443187486 0.46864251048975369
0.075922869014758865 0.0086704597280565683 0.91829473063210199 0.79638504426940604
0.042346611898497866 0.0069151816903240569 0.84146020262951082 0.75853671480913309
0.00060427198425350159 0.00014011714029645632 0.28219165442520877 0.10615477370719448
0.015822142128204986 0.006585819829062668 0.71189857012253432 0.75037140503530342
0.033452930539982884 0.0056363557265205677 0.81043459660252271 0.7243227614802038
0.0031640060711446427 0.00079864561556625818 0.50007191156289355 0.39736582931468378
0.079459989716009871 0.015298478888587699 0.92428742560952604 0.89139491361241963
0.010674961165949126 0.0025957427390818741 0.66011100115028343 0.59458829446598171
0.057293389903506631 0.0065590544559299179 0.88124379366811645 0.74969001365993315
0.010012430671555661 0.0018851194879844601 0.65167864301355716 0.5410655619370085
0.072059952535729055 0.006027085610597731 0.91142241567473714 0.73553756401562598
0.10000000000000009 0.022313145876081117 0.95454545454545447 0.9545454545454547
0.00020587275262984317 0.00018398685075035349 0.14048450645814123 0.15173045401943872
0.0024067378699977882 0.00049703932547740795 0.46406933080022261 0.31801438625181788
0.0023086855591677446 0.0026053166215028204 0.45859538983007764 0.5952042876920095
0.00071978047660870015 0.00021691179621421074 0.30521214019198251 0.17927584510860026
0.00032460763285580008 0.0002669593506040183 0.20041173565256762 0.21401251930141166
0.0037891906141409581 0.00031552369793782684 0.52380195541914876 0.24197803201973958
0.0013137327624735962 0.00029088492560729132 0.38439606990393327 0.22837386300887005
0.00013842320118562235 0.00082269615491517871 0.088245117741996559 0.40233016650729758
0.0014991840421889613 0.021725629340487593 0.40177422751338099 0.95008078010444053
0.009383170783605177 0.0044997356892865527 0.64313624879252873 0.68663899598899658
0.022031061825916409 0.0019042457536247693 0.75546528158922188 0.54275462774659089
0.00055657605662162712 0.00017847366151288433 0.27137106650298437 0.14664001941658092
0.0017569218067003955 0.0012338362101386514 0.42265225250910943 0.47014458633524359
0.0073285151708694096 0.00088287728506202087 0.6106109064326446 0.41414287305829123
0.00018129628360474825 0.00016069717625441667 0.12375421259929223 0.12908486316625442
0.00012899901447838147 0.00014102218381716698 0.078965573456362265 0.10723205355105989
0.00045737450173888305 0.00034262439360481278 0.24553695435669134 0.25576540796991276
0.0001064082252772991 0.00019251319708161235 0.053628848454435607 0.15931014256264633
0.00011485811194100748 0.00017993359281916332 0.063685355451653103 0.14800314917491589
0.00091406298085627835 0.0001443659101736938 0.33665943047435964 0.11115302714917799
0.00030854579774608482 0.00042849957508104473 0.19373322299900811 0.29318746947693264
0.0018601985509495433 0.00051595369117677639 0.43016948537390942 0.32426345028232284
0.013096632556022225 0.0021780082754751877 0.68701807362370726 0.56522992532125904
0.0029222895176554964 0.0021768840450611913 0.48961310310308037 0.56514353659204997
0.088456348163582943 0.010637088445110892 0.93840272908121103 0.83058953710538774
0.038260869154800869 0.0036650891925035264 0.82810752468908899 0.65231051891654523
0.0079491136887501757 0.0013154018196500318 0.62130869949593637 0.48085544115098922
9.9999999999988987e-05 0.0015289356321157533 0.045454545454545386 0.50602540520932315
0.00015036090014208803 0.00011528707598814809 0.099131793021958625 0.073518330200504967
0.00039764057363433913 0.00024341717087545629 0.2271183914051548 0.19856554401561313
0.048268906291626057 0.0034149622094979491 0.85868710860679864 0.64048326068548778
0.00033500339395575729 0.00013957559263075737 0.20456036574052192 0.10550683307521838
0.00081772562447923747 0.00018484055807165597 0.32200230519361128 0.15250503309498939
0.0020527089021109557 0.00035043316558534989 0.44312950477310842 0.25953601247539426
0.052738351471594891 0.0060148323253146341 0.87034137885478824 0.73519704905431416
0.019712814595738704 0.0018375367244230665 0.74083292038616699 0.53678796804719753
0.0034541252910964548 0.00069756727892328135 0.51161760200965245 0.37472429507259986
0.021126384391237263 0.013049011070909212 0.74994702346831421 0.8647840839499964
0.0070202139695074717 0.0017199531555569145 0.60495465127823489 0.52572324989029551
0.00023035345395305828 0.00012668052582008263 0.15527112985210181 0.089287123699270915
0.0014894352442614833 0.00027410055729437498 0.40091564432361904 0.21842955221990204
0.090316296865919465 0.0098156595638402254 0.94114124921527609 0.81714235959280501
0.034185405561205973 0.0075384848412275935 0.81328507168267916 0.77297680462873786
0.0001421821757507935 0.00078686027001020778 0.091771259320911736 0.39487833768554981
0.00059445115057643605 0.00082422598582815147 0.28003520363016654 0.40264101563711208
0.00035503878350773288 0.00034892813177857864 0.2122047869210141 0.25881585993376
0.004201922896495236 0.00038590248462795981 0.53740850879495161 0.2756681692389229
0.00042308213034814024 0.00014805707748234803 0.23528020681592529 0.11537732424839278
0.00027286463798481542 0.0033134122245491717 0.17755977476617299 0.63543220847319604
0.060553744925243791 0.012228851198965683 0.88852757790923265 0.85392258391612319
0.00086202385453804098 0.0001976691824518272 0.32894523760522587 0.1637324453091222
0.013839306904637638 0.0024330146091389891 0.69427707287271323 0.58375569269763505
0.0097413194606834619 0.0011714145164515393 0.64806599575886081 0.46145794498565118
0.0011476115186197511 0.000200167731193062 0.36660451473510047 0.16583413031445923
0.0011159149810446856 0.0015002003287929316 0.36291851756970572 0.50285080373462632
0.026247133051344185 0.0025225060596812325 0.77850965841556052 0.58979961177044093
0.016378387806988304 0.0029070923856522007 0.71644580306404893 0.61354247968090347
0.042003110143335465 0.0066505564310795837 0.84038831792779223 0.75200808371620453
0.0061839129221712419 0.00084352414019289897 0.58826162590960218 0.40651344357990948
0.00025009866857705898 9.7485204038205838e-05 0.16609435749413401 0.045454545454545275
0.0185546846183956 0.0011565158287232904 0.73286472026231875 0.45931622281471962
0.0025258610337873799 0.0021437613638022194 0.47042710701199086 0.5625780808045393
0.022484766982676208 0.010798938807527136 0.75814799732883875 0.83311625522918331
0.0063131283603987676 0.00083199613568427967 0.59098321806708887 0.40421099219140311
0.064780852681711854 0.012761858960612726 0.89740807882968576 0.86106096892620065
0.012183391616738426 0.0021498516131062758 0.67750551641661616 0.56305275064014959
0.00041928074249542036 0.00012118301138858694 0.23409239872066376 0.081863702004487504
0.0036258042452126382 0.00054432178205206661 0.51800131912693836 0.33321904070637431
0.00017185391438812037 0.00019124617568405769 0.11671497839154002 0.1582052865116734
0.0052279888401272068 0.0018942865498179546 0.56616201571128844 0.54187724526695014
0.00019611005746655863 0.00017600869658979476 0.13409086877209184 0.14431298779760357
0.0010301064044003772 0.00083463835995796834 0.35238851129848403 0.40474152084163495
0.0019776109528184538 0.00019898018816636709 0.43822450264118495 0.1648385049955445
0.017729493885724534 0.0032469154802052631 0.72687767824488825 0.63204010657557419
0.028172258675451922 0.0018728991505010068 0.78782474769582056 0.53997737134312351
0.00029428222801308745 0.00020970435797284059 0.18750425316058297 0.17362173678902734
0.024007925375012062 0.001062796943605233 0.76677413105469672 0.44517632983830113
0.0077304864534983864 0.0011066349367109291 0.6176384313540958 0.45193938508092701
0.0049060422340715393 0.00086168290707983541 0.55779735834744026 0.41007717379070741
0.00049241119804621647 0.00020345924257660693 0.25525088508213845 0.16856313306734391
0.00025191577304972679 0.00025077428817030548 0.16704707895964924 0.20354777316755449
0.005394055148575494 0.0010057951381056236 0.57027738858990928 0.43595267844569752
0.046806584624508929 0.0049569306649479613 0.85463847053097886 0.70283027887990357
0.014567474338306741 0.0026544593084779043 0.7010255338547674 0.59833096786536499
0.00069980898156818405 0.00040197559066844222 0.3015089430467951 0.28249596026630563
0.02822600489349314 0.006340566479720023 0.78807557954243168 0.74402147261448037
0.0045763277863475338 0.0022103345021759532 0.54864155269493931 0.56769506477972276
0.0016039190234228284 0.00085548004871163655 0.41066134497175732 0.40886835442275449
0.0044074080292164641 0.00022546797655842937 0.54369189651666971 0.18574902980152505
0.0012074889813686873 0.00020817770014270774 0.37329793224201335 0.17239917988238077
0.00065216810558099692 0.00023305006624470032 0.29223016840179095 0.1912831838446061
0.0013958566553979868 0.0023453339380153045 0.39237600654745708 0.57761448257331516
0.0087321827982634881 0.0015249998488138334 0.63367358139113161 0.50559413374004969
0.067099982851709816 0.0078959378723043143 0.90203709369069573 0.78072829879845318
0.00050325876830159544 0.00026226363883362656 0.25811859101823686 0.21104322466443851
};
\end{axis}
\end{tikzpicture}
\endgroup

